$\sigma$-Ridge: group regularized ridge regression via empirical Bayes noise level cross-validation

Features in predictive models are not exchangeable, yet common supervised models treat them as such. Here we study ridge regression when the analyst can partition the features into $K$ groups based on external side-information. For example, in high-throughput biology, features may represent gene expression, protein abundance or clinical data and so each feature group represents a distinct modality. The analyst's goal is to choose optimal regularization parameters $\lambda = (\lambda_1, \dotsc, \lambda_K)$ -- one for each group. In this work, we study the impact of $\lambda$ on the predictive risk of group-regularized ridge regression by deriving limiting risk formulae under a high-dimensional random effects model with $p\asymp n$ as $n \to \infty$. Furthermore, we propose a data-driven method for choosing $\lambda$ that attains the optimal asymptotic risk: The key idea is to interpret the residual noise variance $\sigma^2$, as a regularization parameter to be chosen through cross-validation. An empirical Bayes construction maps the one-dimensional parameter $\sigma$ to the $K$-dimensional vector of regularization parameters, i.e., $\sigma \mapsto \widehat{\lambda}(\sigma)$. Beyond its theoretical optimality, the proposed method is practical and runs as fast as cross-validated ridge regression without feature groups ($K=1$).

==> figures/christmas_tree_left.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{25.2 pt}{32.76 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.8}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\sigmacv$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.3812409198821226}, xmax={13.55425302902968}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0,12.0}}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$,$12$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}, scaled y ticks={false}, ylabel={$\widehat{\lambda}_g(\sigmacv)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={15}, ytick={{0.0,5.0,10.0,15.0}}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={8ff3b116-278f-4c7f-b166-8703a4de2fb9}, draw opacity={1.0}, line width={1.8}, dotted]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  2.743639823400004e-6  \\
            0.1459547250309692  0.00033761975251406825  \\
            0.27874959780504777  0.0012327205795672012  \\
            0.4115444705791263  0.0026914934270527184  \\
            0.5443393433532048  0.004719579196816768  \\
            0.6771342161272833  0.007324867157792461  \\
            0.809929088901362  0.010517572208620807  \\
            0.9427239616754405  0.01431033605479869  \\
            1.075518834449519  0.018718354191550633  \\
            1.2083137072235974  0.023759531109061625  \\
            1.341108579997676  0.02945466673718111  \\
            1.4739034527717545  0.03582767784325298  \\
            1.6066983255458331  0.0429058589149553  \\
            1.7394931983199116  0.050720188031533206  \\
            1.8722880710939902  0.05930568439097097  \\
            2.005082943868069  0.06870182556703933  \\
            2.1378778166421473  0.07895303428166843  \\
            2.2706726894162257  0.0901092465751254  \\
            2.4034675621903046  0.1022265758425291  \\
            2.536262434964383  0.11536809041450527  \\
            2.6690573077384614  0.1296047263674751  \\
            2.80185218051254  0.14501636228555628  \\
            2.9346470532866187  0.16169308906649005  \\
            3.067441926060697  0.17973671597569632  \\
            3.2002367988347755  0.199262564553493  \\
            3.333031671608854  0.22040161541417777  \\
            3.465826544382933  0.24330309045973403  \\
            3.5986214171570112  0.26813757597141946  \\
            3.7314162899310896  0.2951008224013575  \\
            3.864211162705168  0.32441839723009647  \\
            3.997006035479247  0.3563514219301928  \\
            4.129800908253325  0.39120369857408094  \\
            4.262595781027404  0.4293306342702289  \\
            4.395390653801482  0.4711505147407071  \\
            4.528185526575561  0.5171588805209781  \\
            4.66098039934964  0.5679470488282781  \\
            4.793775272123718  0.624226245208503  \\
            4.926570144897797  0.686859431511303  \\
            5.059365017671875  0.7569038535765367  \\
            5.192159890445954  0.8356687701791603  \\
            5.324954763220032  0.924795081206935  \\
            5.4577496359941104  1.0263671999379433  \\
            5.590544508768189  1.1430735034260822  \\
            5.723339381542268  1.2784418892793514  \\
            5.856134254316347  1.43719492471534  \\
            5.988929127090425  1.6258019708720648  \\
            6.121723999864503  1.8533687180693506  \\
            6.254518872638582  2.133131973098582  \\
            6.38731374541266  2.4851016090627307  \\
            6.520108618186739  2.9410274286255222  \\
            6.652903490960818  3.554488094925424  \\
            6.785698363734896  4.4235436019963155  \\
            6.918493236508975  5.748984352427512  \\
            7.051288109283053  8.01659376470863  \\
            7.184082982057132  12.780872678145714  \\
            7.31687785483121  29.195973865602703  \\
        }
        ;
    \addlegendentry {Group 1}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={ccc5c3f9-686e-4532-b673-59da6ffd60df}, draw opacity={1.0}, line width={1.8}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.2759585810281856e-6  \\
            0.1459547250309692  0.00015698167520514965  \\
            0.27874959780504777  0.0005728615159524226  \\
            0.4115444705791263  0.0012496655671031546  \\
            0.5443393433532048  0.0021886168326235903  \\
            0.6771342161272833  0.003391416770532719  \\
            0.809929088901362  0.004860253026257719  \\
            0.9427239616754405  0.006597809428825099  \\
            1.075518834449519  0.00860727833559284  \\
            1.2083137072235974  0.01089237543227447  \\
            1.341108579997676  0.013457357117546215  \\
            1.4739034527717545  0.016307040625900802  \\
            1.6066983255458331  0.019446827068993297  \\
            1.7394931983199116  0.022882727604938178  \\
            1.8722880710939902  0.026621392977344498  \\
            2.005082943868069  0.030670146701865984  \\
            2.1378778166421473  0.035037022218329605  \\
            2.2706726894162257  0.039730804371819445  \\
            2.4034675621903046  0.044761075637286624  \\
            2.536262434964383  0.05013826756032249  \\
            2.6690573077384614  0.055873717952840796  \\
            2.80185218051254  0.06197973445793407  \\
            2.9346470532866187  0.06846966518472612  \\
            3.067441926060697  0.07535797721355515  \\
            3.2002367988347755  0.08266034388657822  \\
            3.333031671608854  0.09039374193161381  \\
            3.465826544382933  0.09857655962099948  \\
            3.5986214171570112  0.10722871734635517  \\
            3.7314162899310896  0.11637180219913225  \\
            3.864211162705168  0.12602921839140027  \\
            3.997006035479247  0.13622635563840615  \\
            4.129800908253325  0.1469907779624591  \\
            4.262595781027404  0.15835243577695515  \\
            4.395390653801482  0.17034390458248258  \\
            4.528185526575561  0.1830006541695075  \\
            4.66098039934964  0.1963613528933502  \\
            4.793775272123718  0.21046821239090435  \\
            4.926570144897797  0.22536737907459597  \\
            5.059365017671875  0.24110937990470657  \\
            5.192159890445954  0.25774963135334605  \\
            5.324954763220032  0.27534902219139706  \\
            5.4577496359941104  0.293974582829149  \\
            5.590544508768189  0.31370025651855316  \\
            5.723339381542268  0.33460779090406856  \\
            5.856134254316347  0.35678777235026643  \\
            5.988929127090425  0.3803408303863391  \\
            6.121723999864503  0.40537904576360106  \\
            6.254518872638582  0.43202760338219187  \\
            6.38731374541266  0.46042674118582344  \\
            6.520108618186739  0.4907340586886723  \\
            6.652903490960818  0.5231272649497103  \\
            6.785698363734896  0.5578074667212748  \\
            6.918493236508975  0.5950031247822273  \\
            7.051288109283053  0.6349748423546095  \\
            7.184082982057132  0.6780211971213916  \\
            7.31687785483121  0.7244858921321864  \\
            7.4496727276052885  0.7747766102674493  \\
            7.582467600379367  0.8293986008104144  \\
            7.715262473153446  0.8888553649068226  \\
            7.848057345927525  0.9537878133657404  \\
            7.980852218701603  1.0249562873392755  \\
            8.11364709147568  1.1032697012503625  \\
            8.24644196424976  1.1898236588006839  \\
            8.37923683702384  1.2859509395953108  \\
            8.512031709797917  1.3932893082062405  \\
            8.644826582571996  1.5138740002261486  \\
            8.777621455346074  1.6502660388673374  \\
            8.910416328120153  1.8057336947291163  \\
            9.04321120089423  1.9845146703280105  \\
            9.17600607366831  2.192204261118006  \\
            9.308800946442389  2.4363462589140106  \\
            9.441595819216467  2.727361922613578  \\
            9.574390691990546  3.0800664511169282  \\
            9.707185564764623  3.5162575060870305  \\
            9.839980437538703  4.069378057686087  \\
            9.97277531031278  4.793491802743984  \\
            10.10557018308686  5.782072558063061  \\
            10.238365055860939  7.211916919739639  \\
            10.371159928635016  9.46260928738467  \\
            10.503954801409096  13.52416353467576  \\
            10.636749674183173  23.049122580710293  \\
            10.769544546957253  71.6701272772952  \\
        }
        ;
    \addlegendentry {Group 2}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={78938277-4ae6-426e-9a55-b31ff1b3c550}, draw opacity={1.0}, line width={1.8}, dashed]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  8.581160979195409e-7  \\
            0.1459547250309692  0.0001055682373995495  \\
            0.27874959780504777  0.0003851826907965093  \\
            0.4115444705791263  0.0008400431309457082  \\
            0.5443393433532048  0.0014707060545453962  \\
            0.6771342161272833  0.002277944504813442  \\
            0.809929088901362  0.0032627504456954597  \\
            0.9427239616754405  0.0044263378194472295  \\
            1.075518834449519  0.005770146305245945  \\
            1.2083137072235974  0.007295845800659396  \\
            1.341108579997676  0.009005341652181474  \\
            1.4739034527717545  0.010900780665669695  \\
            1.6066983255458331  0.012984557932442263  \\
            1.7394931983199116  0.015259324512059337  \\
            1.8722880710939902  0.01772799601848161  \\
            2.005082943868069  0.020393762162430135  \\
            2.1378778166421473  0.0232600973094334  \\
            2.2706726894162257  0.026330772120317047  \\
            2.4034675621903046  0.029609866348853833  \\
            2.536262434964383  0.0331017828800429  \\
            2.6690573077384614  0.036811263102137386  \\
            2.80185218051254  0.040743403716209915  \\
            2.9346470532866187  0.04490367509887877  \\
            3.067441926060697  0.049297941346970686  \\
            3.2002367988347755  0.053932482147555215  \\
            3.333031671608854  0.05881401663315512  \\
            3.465826544382933  0.06394972940026153  \\
            3.5986214171570112  0.06934729888983561  \\
            3.7314162899310896  0.07501492835157847  \\
            3.864211162705168  0.08096137963976636  \\
            3.997006035479247  0.08719601011780714  \\
            4.129800908253325  0.09372881298186721  \\
            4.262595781027404  0.10057046135152567  \\
            4.395390653801482  0.10773235651810247  \\
            4.528185526575561  0.11522668078986567  \\
            4.66098039934964  0.12306645542866929  \\
            4.793775272123718  0.13126560423578357  \\
            4.926570144897797  0.13983902341702875  \\
            5.059365017671875  0.14880265844030408  \\
            5.192159890445954  0.1581735886939952  \\
            5.324954763220032  0.1679701208646437  \\
            5.4577496359941104  0.17821189207917484  \\
            5.590544508768189  0.18891998400388918  \\
            5.723339381542268  0.20011704926289417  \\
            5.856134254316347  0.21182745173697148  \\
            5.988929127090425  0.22407742253519308  \\
            6.121723999864503  0.2368952337021319  \\
            6.254518872638582  0.2503113920408057  \\
            6.38731374541266  0.2643588558046961  \\
            6.520108618186739  0.279073277452469  \\
            6.652903490960818  0.2944932761800768  \\
            6.785698363734896  0.3106607445635271  \\
            6.918493236508975  0.3276211943825311  \\
            7.051288109283053  0.3454241475761353  \\
            7.184082982057132  0.36412357933829836  \\
            7.31687785483121  0.38377842163410714  \\
            7.4496727276052885  0.4044559254577677  \\
            7.582467600379367  0.42623797922714185  \\
            7.715262473153446  0.4491908869123634  \\
            7.848057345927525  0.4734004100466561  \\
            7.980852218701603  0.4989611646750881  \\
            8.11364709147568  0.5259777852952874  \\
            8.24644196424976  0.5545662777119348  \\
            8.37923683702384  0.5848555975554285  \\
            8.512031709797917  0.6169894996200842  \\
            8.644826582571996  0.6511287138083264  \\
            8.777621455346074  0.687453516999512  \\
            8.910416328120153  0.7261667875025253  \\
            9.04321120089423  0.7674976511292344  \\
            9.17600607366831  0.8117058570217145  \\
            9.308800946442389  0.8590870594977593  \\
            9.441595819216467  0.909979232576069  \\
            9.574390691990546  0.9647705110505448  \\
            9.707185564764623  1.0239088424731089  \\
            9.839980437538703  1.0879139574965595  \\
            9.97277531031278  1.1573923353183941  \\
            10.10557018308686  1.2330560765564975  \\
            10.238365055860939  1.315746927941446  \\
            10.371159928635016  1.4064671777064812  \\
            10.503954801409096  1.5064198287860944  \\
            10.636749674183173  1.6170614715058347  \\
            10.769544546957253  1.7401727998588816  \\
            10.90233941973133  1.878073296235325  \\
            11.03513429250541  2.0335613083468234  \\
            11.167929165279489  2.210045571192189  \\
            11.300724038053566  2.4120403433535587  \\
            11.433518910827646  2.645455049749713  \\
            11.566313783601723  2.9181783600889286  \\
            11.699108656375802  3.2409825072716383  \\
            11.83190352914988  3.6289732927126788  \\
            11.96469840192396  4.104012894091302  \\
            12.097493274698037  4.698972757073293  \\
            12.230288147472116  5.465661608238835  \\
            12.363083020246195  6.4907571587658826  \\
            12.495877893020273  7.9310752636006105  \\
            12.628672765794352  10.102503949869117  \\
            12.76146763856843  13.750233946707711  \\
            12.89426251134251  21.153348280245773  \\
            13.027057384116587  44.25555751033649  \\
        }
        ;
    \addlegendentry {Group 3}
\end{axis}
\end{tikzpicture}


==> figures/christmas_tree_right.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{25.2 pt}{32.76 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\sigmacv$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.3812409198821226}, xmax={13.55425302902968}, xtick={{0.0,2.0,4.0,6.0,8.0,10.0,12.0}}, xticklabels={{$0$,$2$,$4$,$6$,$8$,$10$,$12$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}, scaled y ticks={false}, ylabel={$\widehat{w}_j(\widehat{\blambda}(\sigmacv))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.1}, ymax={2.1}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={e69d7c97-056f-4cd3-8cb2-afc6b3b98a89}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.517311648187221  \\
            0.1459547250309692  -0.5171624826898179  \\
            0.27874959780504777  -0.5167642730891092  \\
            0.4115444705791263  -0.5161168514598917  \\
            0.5443393433532048  -0.5152199412095042  \\
            0.6771342161272833  -0.5140731518896903  \\
            0.809929088901362  -0.5126759720789216  \\
            0.9427239616754405  -0.5110277603952196  \\
            1.075518834449519  -0.5091277347103023  \\
            1.2083137072235974  -0.5069749596426957  \\
            1.341108579997676  -0.504568332409801  \\
            1.4739034527717545  -0.5019065671164747  \\
            1.6066983255458331  -0.49898817755032276  \\
            1.7394931983199116  -0.49581145854158903  \\
            1.8722880710939902  -0.49237446592849204  \\
            2.005082943868069  -0.4886749951473063  \\
            2.1378778166421473  -0.4847105584408427  \\
            2.2706726894162257  -0.48047836064963134  \\
            2.4034675621903046  -0.4759752735174998  \\
            2.536262434964383  -0.47119780840775144  \\
            2.6690573077384614  -0.4661420872881626  \\
            2.80185218051254  -0.4608038118027426  \\
            2.9346470532866187  -0.4551782302057973  \\
            3.067441926060697  -0.44926010188927185  \\
            3.2002367988347755  -0.44304365918744854  \\
            3.333031671608854  -0.436522566093475  \\
            3.465826544382933  -0.4296898734693319  \\
            3.5986214171570112  -0.4225379702739574  \\
            3.7314162899310896  -0.4150585302723182  \\
            3.864211162705168  -0.40724245362002803  \\
            3.997006035479247  -0.39907980264213677  \\
            4.129800908253325  -0.39055973103918734  \\
            4.262595781027404  -0.3816704056563624  \\
            4.395390653801482  -0.37239891984006207  \\
            4.528185526575561  -0.36273119727754183  \\
            4.66098039934964  -0.35265188506578876  \\
            4.793775272123718  -0.3421442345814459  \\
            4.926570144897797  -0.3311899685193187  \\
            5.059365017671875  -0.31976913222685766  \\
            5.192159890445954  -0.30785992717881216  \\
            5.324954763220032  -0.2954385241012995  \\
            5.4577496359941104  -0.28247885285726254  \\
            5.590544508768189  -0.2689523657327356  \\
            5.723339381542268  -0.2548277701996043  \\
            5.856134254316347  -0.24007072655598385  \\
            5.988929127090425  -0.22464350503552455  \\
            6.121723999864503  -0.20850459600146484  \\
            6.254518872638582  -0.1916082656618905  \\
            6.38731374541266  -0.17390404831133244  \\
            6.520108618186739  -0.15533616435957942  \\
            6.652903490960818  -0.13584285127377269  \\
            6.785698363734896  -0.11535559193507758  \\
            6.918493236508975  -0.09379822166834821  \\
            7.051288109283053  -0.07108589117624865  \\
            7.184082982057132  -0.04712385758157847  \\
            7.31687785483121  -0.02180606946864349  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={afd120a0-3613-4ded-837d-1ce0f95f6041}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.07610935730147432  \\
            0.1459547250309692  -0.07617506017907018  \\
            0.27874959780504777  -0.07634997184871185  \\
            0.4115444705791263  -0.07663283763750703  \\
            0.5443393433532048  -0.07702162676056266  \\
            0.6771342161272833  -0.07751354427568437  \\
            0.809929088901362  -0.07810504727040839  \\
            0.9427239616754405  -0.07879186493851122  \\
            1.075518834449519  -0.07956902212479254  \\
            1.2083137072235974  -0.08043086584987477  \\
            1.341108579997676  -0.08137109427245576  \\
            1.4739034527717545  -0.08238278750568975  \\
            1.6066983255458331  -0.08345843967754663  \\
            1.7394931983199116  -0.08458999161186756  \\
            1.8722880710939902  -0.0857688635067276  \\
            2.005082943868069  -0.08698598699849015  \\
            2.1378778166421473  -0.0882318360221397  \\
            2.2706726894162257  -0.08949645590933009  \\
            2.4034675621903046  -0.09076949020316037  \\
            2.536262434964383  -0.09204020471096995  \\
            2.6690573077384614  -0.09329750836135776  \\
            2.80185218051254  -0.09452997047721323  \\
            2.9346470532866187  -0.095725834120907  \\
            3.067441926060697  -0.09687302520922386  \\
            3.2002367988347755  -0.09795915713259404  \\
            3.333031671608854  -0.09897153064435087  \\
            3.465826544382933  -0.0998971288100082  \\
            3.5986214171570112  -0.10072260682291381  \\
            3.7314162899310896  -0.10143427650034353  \\
            3.864211162705168  -0.10201808527245468  \\
            3.997006035479247  -0.10245958946492247  \\
            4.129800908253325  -0.10274392165399865  \\
            4.262595781027404  -0.10285575183953487  \\
            4.395390653801482  -0.10277924213656003  \\
            4.528185526575561  -0.10249799462846616  \\
            4.66098039934964  -0.1019949919536934  \\
            4.793775272123718  -0.1012525301117046  \\
            4.926570144897797  -0.10025214287127077  \\
            5.059365017671875  -0.09897451704246474  \\
            5.192159890445954  -0.0973993977304831  \\
            5.324954763220032  -0.09550548252090761  \\
            5.4577496359941104  -0.09327030334782592  \\
            5.590544508768189  -0.0906700945626533  \\
            5.723339381542268  -0.08767964544547382  \\
            5.856134254316347  -0.08427213507328615  \\
            5.988929127090425  -0.08041894706947901  \\
            6.121723999864503  -0.07608946129201291  \\
            6.254518872638582  -0.07125081895623132  \\
            6.38731374541266  -0.06586765700926019  \\
            6.520108618186739  -0.05990180674757403  \\
            6.652903490960818  -0.053311950660396214  \\
            6.785698363734896  -0.04605323024128785  \\
            6.918493236508975  -0.03807679597650463  \\
            7.051288109283053  -0.02932928881049973  \\
            7.184082982057132  -0.019752239999889894  \\
            7.31687785483121  -0.009281373256453621  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={6b38e827-1178-4748-ab03-e5d89efaaa70}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.1166522438917538  \\
            0.1459547250309692  -0.11652954784524298  \\
            0.27874959780504777  -0.11620252701018244  \\
            0.4115444705791263  -0.11567247740487406  \\
            0.5443393433532048  -0.11494149436135542  \\
            0.6771342161272833  -0.11401245677470051  \\
            0.809929088901362  -0.1128890056540676  \\
            0.9427239616754405  -0.11157551731540762  \\
            1.075518834449519  -0.11007707163628469  \\
            1.2083137072235974  -0.10839941586433764  \\
            1.341108579997676  -0.10654892453121362  \\
            1.4739034527717545  -0.1045325560723932  \\
            1.6066983255458331  -0.10235780678962926  \\
            1.7394931983199116  -0.10003266281661928  \\
            1.8722880710939902  -0.09756555076021364  \\
            2.005082943868069  -0.09496528768954592  \\
            2.1378778166421473  -0.09224103113481256  \\
            2.2706726894162257  -0.08940222973722824  \\
            2.4034675621903046  -0.08645857516326035  \\
            2.536262434964383  -0.0834199558611525  \\
            2.6690573077384614  -0.08029641319758037  \\
            2.80185218051254  -0.07709810046870004  \\
            2.9346470532866187  -0.07383524523450649  \\
            3.067441926060697  -0.07051811537992536  \\
            3.2002367988347755  -0.06715698926195915  \\
            3.333031671608854  -0.06376213026093043  \\
            3.465826544382933  -0.06034376601676467  \\
            3.5986214171570112  -0.05691207259955105  \\
            3.7314162899310896  -0.0534771638384548  \\
            3.864211162705168  -0.05004908601546119  \\
            3.997006035479247  -0.04663781812140375  \\
            4.129800908253325  -0.04325327787222234  \\
            4.262595781027404  -0.039905333694356906  \\
            4.395390653801482  -0.036603822910648356  \\
            4.528185526575561  -0.03335857639319547  \\
            4.66098039934964  -0.03017944999861239  \\
            4.793775272123718  -0.02707636316558559  \\
            4.926570144897797  -0.02405934513641213  \\
            5.059365017671875  -0.02113858936563594  \\
            5.192159890445954  -0.018324516802848734  \\
            5.324954763220032  -0.015627848886777918  \\
            5.4577496359941104  -0.013059691268447806  \\
            5.590544508768189  -0.0106316294980852  \\
            5.723339381542268  -0.008355838170634152  \\
            5.856134254316347  -0.006245205337114059  \\
            5.988929127090425  -0.004313474364799677  \\
            6.121723999864503  -0.0025754058824228104  \\
            6.254518872638582  -0.0010469629951661624  \\
            6.38731374541266  0.000254476379191365  \\
            6.520108618186739  0.0013098753881059357  \\
            6.652903490960818  0.0020982566737673732  \\
            6.785698363734896  0.002596376463017785  \\
            6.918493236508975  0.0027783459044709727  \\
            7.051288109283053  0.0026151893446175038  \\
            7.184082982057132  0.0020743268620350155  \\
            7.31687785483121  0.0011189653907184328  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={91ab212f-d275-4b99-9b9b-45be2c7998ae}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.6788408591437876  \\
            0.1459547250309692  -0.6785758139141735  \\
            0.27874959780504777  -0.6778684604384727  \\
            0.4115444705791263  -0.6767190655364022  \\
            0.5443393433532048  -0.6751280601350147  \\
            0.6771342161272833  -0.6730960353725567  \\
            0.809929088901362  -0.6706237372645513  \\
            0.9427239616754405  -0.6677120599881703  \\
            1.075518834449519  -0.6643620378522092  \\
            1.2083137072235974  -0.6605748360283344  \\
            1.341108579997676  -0.6563517401243942  \\
            1.4739034527717545  -0.6516941446821937  \\
            1.6066983255458331  -0.6466035406802376  \\
            1.7394931983199116  -0.6410815021164613  \\
            1.8722880710939902  -0.6351296717371515  \\
            2.005082943868069  -0.6287497459662713  \\
            2.1378778166421473  -0.621943459074588  \\
            2.2706726894162257  -0.6147125666107027  \\
            2.4034675621903046  -0.6070588280966449  \\
            2.536262434964383  -0.5989839889694872  \\
            2.6690573077384614  -0.5904897617277428  \\
            2.80185218051254  -0.5815778062173874  \\
            2.9346470532866187  -0.572249708967367  \\
            3.067441926060697  -0.562506961458436  \\
            3.2002367988347755  -0.5523509371821252  \\
            3.333031671608854  -0.5417828673183323  \\
            3.465826544382933  -0.5308038148302044  \\
            3.5986214171570112  -0.5194146467431412  \\
            3.7314162899310896  -0.5076160043403537  \\
            3.864211162705168  -0.495408270969665  \\
            3.997006035479247  -0.48279153711422507  \\
            4.129800908253325  -0.46976556233241157  \\
            4.262595781027404  -0.4563297336180752  \\
            4.395390653801482  -0.44248301966985115  \\
            4.528185526575561  -0.4282239204856212  \\
            4.66098039934964  -0.4135504116131418  \\
            4.793775272123718  -0.39845988228764395  \\
            4.926570144897797  -0.38294906656865024  \\
            5.059365017671875  -0.36701396644747347  \\
            5.192159890445954  -0.35064976572909073  \\
            5.324954763220032  -0.3338507332915934  \\
            5.4577496359941104  -0.316610114086087  \\
            5.590544508768189  -0.29892000595096396  \\
            5.723339381542268  -0.2807712199660303  \\
            5.856134254316347  -0.2621531216503858  \\
            5.988929127090425  -0.2430534497961358  \\
            6.121723999864503  -0.22345810910637004  \\
            6.254518872638582  -0.2033509320429393  \\
            6.38731374541266  -0.18271340435244499  \\
            6.520108618186739  -0.16152434758263165  \\
            6.652903490960818  -0.13975955046813343  \\
            6.785698363734896  -0.11739133927911273  \\
            6.918493236508975  -0.09438807499051832  \\
            7.051288109283053  -0.07071356231446892  \\
            7.184082982057132  -0.04632635207272265  \\
            7.31687785483121  -0.021178913842643518  \\
            7.4496727276052885  -0.0  \\
            7.582467600379367  -0.0  \\
            7.715262473153446  -0.0  \\
            7.848057345927525  -0.0  \\
            7.980852218701603  -0.0  \\
            8.11364709147568  -0.0  \\
            8.24644196424976  -0.0  \\
            8.37923683702384  -0.0  \\
            8.512031709797917  -0.0  \\
            8.644826582571996  -0.0  \\
            8.777621455346074  -0.0  \\
            8.910416328120153  -0.0  \\
            9.04321120089423  -0.0  \\
            9.17600607366831  -0.0  \\
            9.308800946442389  -0.0  \\
            9.441595819216467  -0.0  \\
            9.574390691990546  -0.0  \\
            9.707185564764623  -0.0  \\
            9.839980437538703  -0.0  \\
            9.97277531031278  -0.0  \\
            10.10557018308686  -0.0  \\
            10.238365055860939  -0.0  \\
            10.371159928635016  -0.0  \\
            10.503954801409096  -0.0  \\
            10.636749674183173  -0.0  \\
            10.769544546957253  -0.0  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={b8e0e180-33d2-4a39-bf66-eb7eca1a4b56}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.43467027303125066  \\
            0.1459547250309692  0.4346151810608684  \\
            0.27874959780504777  0.43446770733507784  \\
            0.4115444705791263  0.43422669647787077  \\
            0.5443393433532048  0.4338902743130227  \\
            0.6771342161272833  0.4334558530831982  \\
            0.809929088901362  0.4329201385003404  \\
            0.9427239616754405  0.4322791384593404  \\
            1.075518834449519  0.431528173204533  \\
            1.2083137072235974  0.4306618866990509  \\
            1.341108579997676  0.42967425891090016  \\
            1.4739034527717545  0.42855861869722645  \\
            1.6066983255458331  0.42730765693980843  \\
            1.7394931983199116  0.4259134395604976  \\
            1.8722880710939902  0.42436742002512107  \\
            2.005082943868069  0.42266045092813526  \\
            2.1378778166421473  0.4207827942378026  \\
            2.2706726894162257  0.4187241297724951  \\
            2.4034675621903046  0.4164735614723697  \\
            2.536262434964383  0.41401962102648376  \\
            2.6690573077384614  0.41135026841274325  \\
            2.80185218051254  0.4084528889059926  \\
            2.9346470532866187  0.40531428610723536  \\
            3.067441926060697  0.40192067054335995  \\
            3.2002367988347755  0.39825764338080777  \\
            3.333031671608854  0.39431017478722974  \\
            3.465826544382933  0.39006257646110964  \\
            3.5986214171570112  0.3854984678293523  \\
            3.7314162899310896  0.3806007353855568  \\
            3.864211162705168  0.3753514846056828  \\
            3.997006035479247  0.36973198383149763  \\
            4.129800908253325  0.3637225994537852  \\
            4.262595781027404  0.3573027216549192  \\
            4.395390653801482  0.350450679881785  \\
            4.528185526575561  0.3431436471126715  \\
            4.66098039934964  0.3353575318526678  \\
            4.793775272123718  0.3270668566377967  \\
            4.926570144897797  0.3182446216444205  \\
            5.059365017671875  0.3088621517823698  \\
            5.192159890445954  0.2988889253917199  \\
            5.324954763220032  0.28829238235680454  \\
            5.4577496359941104  0.2770377090879288  \\
            5.590544508768189  0.26508759739028315  \\
            5.723339381542268  0.25240197372715806  \\
            5.856134254316347  0.2389376947738877  \\
            5.988929127090425  0.22464820442908243  \\
            6.121723999864503  0.20948314657456976  \\
            6.254518872638582  0.19338792682234657  \\
            6.38731374541266  0.17630321521461456  \\
            6.520108618186739  0.15816438029963772  \\
            6.652903490960818  0.13890084312559475  \\
            6.785698363734896  0.11843533739242122  \\
            6.918493236508975  0.09668305916938033  \\
            7.051288109283053  0.07355068608370102  \\
            7.184082982057132  0.048935241530931664  \\
            7.31687785483121  0.022722774012420153  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={5d2e53c9-e035-4572-9068-52f038e7cea7}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.159863982642659  \\
            0.1459547250309692  -0.15991240046450586  \\
            0.27874959780504777  -0.16004116723482528  \\
            0.4115444705791263  -0.16024900504763032  \\
            0.5443393433532048  -0.16053384183631575  \\
            0.6771342161272833  -0.16089281838334363  \\
            0.809929088901362  -0.161322297821095  \\
            0.9427239616754405  -0.16181787743115048  \\
            1.075518834449519  -0.162374402504367  \\
            1.2083137072235974  -0.16298598198501504  \\
            1.341108579997676  -0.1636460055896448  \\
            1.4739034527717545  -0.16434716206566655  \\
            1.6066983255458331  -0.16508145823602347  \\
            1.7394931983199116  -0.16584023846469767  \\
            1.8722880710939902  -0.1666142041726933  \\
            2.005082943868069  -0.1673934330350418  \\
            2.1378778166421473  -0.16816739749543724  \\
            2.2706726894162257  -0.1689249822454251  \\
            2.4034675621903046  -0.1696545003286175  \\
            2.536262434964383  -0.17034370754607261  \\
            2.6690573077384614  -0.17097981485573074  \\
            2.80185218051254  -0.17154949847550058  \\
            2.9346470532866187  -0.1720389074152791  \\
            3.067441926060697  -0.17243366817689246  \\
            3.2002367988347755  -0.17271888637180538  \\
            3.333031671608854  -0.17287914501367782  \\
            3.465826544382933  -0.17289849924577458  \\
            3.5986214171570112  -0.1727604672611951  \\
            3.7314162899310896  -0.17244801716634262  \\
            3.864211162705168  -0.17194354952443022  \\
            3.997006035479247  -0.1712288752955828  \\
            4.129800908253325  -0.17028518886267635  \\
            4.262595781027404  -0.16909303579680562  \\
            4.395390653801482  -0.16763227497245597  \\
            4.528185526575561  -0.16588203458918088  \\
            4.66098039934964  -0.16382066159277492  \\
            4.793775272123718  -0.16142566391322505  \\
            4.926570144897797  -0.15867364484750238  \\
            5.059365017671875  -0.15554022881043975  \\
            5.192159890445954  -0.15199997755401587  \\
            5.324954763220032  -0.1480262958112089  \\
            5.4577496359941104  -0.14359132515131356  \\
            5.590544508768189  -0.13866582463445748  \\
            5.723339381542268  -0.1332190366181075  \\
            5.856134254316347  -0.12721853579027081  \\
            5.988929127090425  -0.12063005917376837  \\
            6.121723999864503  -0.11341731445202381  \\
            6.254518872638582  -0.10554176349503719  \\
            6.38731374541266  -0.09696237739672046  \\
            6.520108618186739  -0.08763535864895561  \\
            6.652903490960818  -0.07751382524491078  \\
            6.785698363734896  -0.06654745048766011  \\
            6.918493236508975  -0.05468205103291407  \\
            7.051288109283053  -0.041859114155812886  \\
            7.184082982057132  -0.028015253322000923  \\
            7.31687785483121  -0.013081578758707765  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={ac780b59-b09d-436a-9aec-40528dc87e36}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.14558392298581585  \\
            0.1459547250309692  0.1455222255960981  \\
            0.27874959780504777  0.14535766014560716  \\
            0.4115444705791263  0.14509054131061946  \\
            0.5443393433532048  0.1447213782815887  \\
            0.6771342161272833  0.14425087150418814  \\
            0.809929088901362  0.1436799081371293  \\
            0.9427239616754405  0.14300955620026834  \\
            1.075518834449519  0.14224105738166004  \\
            1.2083137072235974  0.14137581846892416  \\
            1.341108579997676  0.14041540136864963  \\
            1.4739034527717545  0.1393615116774831  \\
            1.6066983255458331  0.13821598576990377  \\
            1.7394931983199116  0.13698077637013575  \\
            1.8722880710939902  0.1356579365788047  \\
            2.005082943868069  0.1342496023283413  \\
            2.1378778166421473  0.13275797324419134  \\
            2.2706726894162257  0.1311852918910494  \\
            2.4034675621903046  0.12953382138399278  \\
            2.536262434964383  0.12780582134294938  \\
            2.6690573077384614  0.12600352216482302  \\
            2.80185218051254  0.12412909758029529  \\
            2.9346470532866187  0.12218463545130834  \\
            3.067441926060697  0.1201721067500628  \\
            3.2002367988347755  0.11809333264059285  \\
            3.333031671608854  0.11594994955921678  \\
            3.465826544382933  0.11374337215995647  \\
            3.5986214171570112  0.11147475395496761  \\
            3.7314162899310896  0.10914494543760078  \\
            3.864211162705168  0.10675444942635133  \\
            3.997006035479247  0.10430337331093761  \\
            4.129800908253325  0.10179137781617918  \\
            4.262595781027404  0.09921762182415114  \\
            4.395390653801482  0.09658070270884368  \\
            4.528185526575561  0.09387859153857543  \\
            4.66098039934964  0.09110856238749793  \\
            4.793775272123718  0.08826711486605006  \\
            4.926570144897797  0.08534988882783806  \\
            5.059365017671875  0.08235157003305613  \\
            5.192159890445954  0.07926578534115744  \\
            5.324954763220032  0.07608498576181948  \\
            5.4577496359941104  0.07280031540558325  \\
            5.590544508768189  0.06940146403435474  \\
            5.723339381542268  0.06587650050536803  \\
            5.856134254316347  0.0622116839154464  \\
            5.988929127090425  0.058391248666994786  \\
            6.121723999864503  0.05439715896990377  \\
            6.254518872638582  0.050208827435194815  \\
            6.38731374541266  0.04580279136969446  \\
            6.520108618186739  0.04115233909905355  \\
            6.652903490960818  0.036227077068503824  \\
            6.785698363734896  0.030992426518913256  \\
            6.918493236508975  0.025409036108921763  \\
            7.051288109283053  0.01943209382044855  \\
            7.184082982057132  0.013010517671669278  \\
            7.31687785483121  0.00608599993999511  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={248f32c6-2fad-4f17-87a5-43b1b4fcc2b9}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.46116989771670996  \\
            0.1459547250309692  -0.4610457426662976  \\
            0.27874959780504777  -0.4607141376760295  \\
            0.4115444705791263  -0.4601745006215195  \\
            0.5443393433532048  -0.4594258888950875  \\
            0.6771342161272833  -0.4584670043766184  \\
            0.809929088901362  -0.457296200123629  \\
            0.9427239616754405  -0.45591148859952435  \\
            1.075518834449519  -0.4543105512168691  \\
            1.2083137072235974  -0.4524907489358857  \\
            1.341108579997676  -0.4504491336278946  \\
            1.4739034527717545  -0.4481824598895664  \\
            1.6066983255458331  -0.44568719697674786  \\
            1.7394931983199116  -0.44295954051623243  \\
            1.8722880710939902  -0.43999542364980254  \\
            2.005082943868069  -0.43679052726663803  \\
            2.1378778166421473  -0.4333402889870325  \\
            2.2706726894162257  -0.4296399105713829  \\
            2.4034675621903046  -0.42568436344265725  \\
            2.536262434964383  -0.4214683920268796  \\
            2.6690573077384614  -0.4169865146335801  \\
            2.80185218051254  -0.41223302161547004  \\
            2.9346470532866187  -0.40720197056278407  \\
            3.067441926060697  -0.4018871783017987  \\
            3.2002367988347755  -0.3962822094779387  \\
            3.333031671608854  -0.3903803615108326  \\
            3.465826544382933  -0.3841746457107832  \\
            3.5986214171570112  -0.3776577643426219  \\
            3.7314162899310896  -0.37082208341311423  \\
            3.864211162705168  -0.3636596009412448  \\
            3.997006035479247  -0.35616191044611384  \\
            4.129800908253325  -0.348320159354092  \\
            4.262595781027404  -0.3401250019844552  \\
            4.395390653801482  -0.3315665467199996  \\
            4.528185526575561  -0.3226342969050147  \\
            4.66098039934964  -0.3133170849361006  \\
            4.793775272123718  -0.3036029989200279  \\
            4.926570144897797  -0.293479301165153  \\
            5.059365017671875  -0.2829323376463332  \\
            5.192159890445954  -0.27194743743483113  \\
            5.324954763220032  -0.2605088009106034  \\
            5.4577496359941104  -0.24859937537003962  \\
            5.590544508768189  -0.23620071640200013  \\
            5.723339381542268  -0.22329283312187004  \\
            5.856134254316347  -0.20985401501867212  \\
            5.988929127090425  -0.19586063777333357  \\
            6.121723999864503  -0.18128694493365036  \\
            6.254518872638582  -0.1661048017667428  \\
            6.38731374541266  -0.15028341693205433  \\
            6.520108618186739  -0.13378902680111693  \\
            6.652903490960818  -0.11658453626143574  \\
            6.785698363734896  -0.09862910863917194  \\
            6.918493236508975  -0.07987769590554676  \\
            7.051288109283053  -0.06028049852683954  \\
            7.184082982057132  -0.03978234208946226  \\
            7.31687785483121  -0.01832195506575458  \\
            7.4496727276052885  -0.0  \\
            7.582467600379367  -0.0  \\
            7.715262473153446  -0.0  \\
            7.848057345927525  -0.0  \\
            7.980852218701603  -0.0  \\
            8.11364709147568  -0.0  \\
            8.24644196424976  -0.0  \\
            8.37923683702384  -0.0  \\
            8.512031709797917  -0.0  \\
            8.644826582571996  -0.0  \\
            8.777621455346074  -0.0  \\
            8.910416328120153  -0.0  \\
            9.04321120089423  -0.0  \\
            9.17600607366831  -0.0  \\
            9.308800946442389  -0.0  \\
            9.441595819216467  -0.0  \\
            9.574390691990546  -0.0  \\
            9.707185564764623  -0.0  \\
            9.839980437538703  -0.0  \\
            9.97277531031278  -0.0  \\
            10.10557018308686  -0.0  \\
            10.238365055860939  -0.0  \\
            10.371159928635016  -0.0  \\
            10.503954801409096  -0.0  \\
            10.636749674183173  -0.0  \\
            10.769544546957253  -0.0  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={42210e00-9376-41aa-a7bc-1d824d4b9377}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.10495871218489361  \\
            0.1459547250309692  -0.1049048636584796  \\
            0.27874959780504777  -0.10476118688649738  \\
            0.4115444705791263  -0.10452783051765052  \\
            0.5443393433532048  -0.10420503786260082  \\
            0.6771342161272833  -0.10379314924416355  \\
            0.809929088901362  -0.10329260509101364  \\
            0.9427239616754405  -0.10270394962714155  \\
            1.075518834449519  -0.10202783497864581  \\
            1.2083137072235974  -0.10126502549565032  \\
            1.341108579997676  -0.10041640207093869  \\
            1.4739034527717545  -0.09948296622864095  \\
            1.6066983255458331  -0.09846584375602098  \\
            1.7394931983199116  -0.09736628765869863  \\
            1.8722880710939902  -0.09618568023384844  \\
            2.005082943868069  -0.09492553407611204  \\
            2.1378778166421473  -0.09358749185594686  \\
            2.2706726894162257  -0.09217332473871075  \\
            2.4034675621903046  -0.09068492934350172  \\
            2.536262434964383  -0.0891243231723949  \\
            2.6690573077384614  -0.08749363847184045  \\
            2.80185218051254  -0.08579511451753573  \\
            2.9346470532866187  -0.08403108834093667  \\
            3.067441926060697  -0.08220398393893888  \\
            3.2002367988347755  -0.08031630002741658  \\
            3.333031671608854  -0.07837059641380656  \\
            3.465826544382933  -0.07636947907344044  \\
            3.5986214171570112  -0.07431558401874633  \\
            3.7314162899310896  -0.07221156004973044  \\
            3.864211162705168  -0.07006005046846318  \\
            3.997006035479247  -0.06786367382979311  \\
            4.129800908253325  -0.06562500378545301  \\
            4.262595781027404  -0.06334654805936926  \\
            4.395390653801482  -0.06103072656855789  \\
            4.528185526575561  -0.058679848676709084  \\
            4.66098039934964  -0.056296089536518226  \\
            4.793775272123718  -0.053881465442050754  \\
            4.926570144897797  -0.05143780807380409  \\
            5.059365017671875  -0.048966737476377496  \\
            5.192159890445954  -0.046469633561325954  \\
            5.324954763220032  -0.04394760587517416  \\
            5.4577496359941104  -0.041401461313759484  \\
            5.590544508768189  -0.03883166939782837  \\
            5.723339381542268  -0.0362383246495201  \\
            5.856134254316347  -0.03362110552300266  \\
            5.988929127090425  -0.030979229242522006  \\
            6.121723999864503  -0.02831140178427048  \\
            6.254518872638582  -0.02561576210076177  \\
            6.38731374541266  -0.02288981952278964  \\
            6.520108618186739  -0.020130383078236547  \\
            6.652903490960818  -0.01733348123104276  \\
            6.785698363734896  -0.014494270257506135  \\
            6.918493236508975  -0.011606929127993045  \\
            7.051288109283053  -0.008664538333810267  \\
            7.184082982057132  -0.005658939570478481  \\
            7.31687785483121  -0.002580572532926346  \\
            7.4496727276052885  -0.0  \\
            7.582467600379367  -0.0  \\
            7.715262473153446  -0.0  \\
            7.848057345927525  -0.0  \\
            7.980852218701603  -0.0  \\
            8.11364709147568  -0.0  \\
            8.24644196424976  -0.0  \\
            8.37923683702384  -0.0  \\
            8.512031709797917  -0.0  \\
            8.644826582571996  -0.0  \\
            8.777621455346074  -0.0  \\
            8.910416328120153  -0.0  \\
            9.04321120089423  -0.0  \\
            9.17600607366831  -0.0  \\
            9.308800946442389  -0.0  \\
            9.441595819216467  -0.0  \\
            9.574390691990546  -0.0  \\
            9.707185564764623  -0.0  \\
            9.839980437538703  -0.0  \\
            9.97277531031278  -0.0  \\
            10.10557018308686  -0.0  \\
            10.238365055860939  -0.0  \\
            10.371159928635016  -0.0  \\
            10.503954801409096  -0.0  \\
            10.636749674183173  -0.0  \\
            10.769544546957253  -0.0  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={fd05aedf-be47-4423-9173-8b53d6b127c7}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.2901217364832277  \\
            0.1459547250309692  0.29001885239674724  \\
            0.27874959780504777  0.28974423287693213  \\
            0.4115444705791263  0.28929786636258337  \\
            0.5443393433532048  0.2886797329158259  \\
            0.6771342161272833  0.28788980258994223  \\
            0.809929088901362  0.2869280331825876  \\
            0.9427239616754405  0.28579436738746306  \\
            1.075518834449519  0.28448872936135733  \\
            1.2083137072235974  0.2830110207273804  \\
            1.341108579997676  0.2813611160392053  \\
            1.4739034527717545  0.27953885773516973  \\
            1.6066983255458331  0.2775440506150899  \\
            1.7394931983199116  0.2753764558765518  \\
            1.8722880710939902  0.2730357847511835  \\
            2.005082943868069  0.2705216917848795  \\
            2.1378778166421473  0.2678337678090682  \\
            2.2706726894162257  0.2649715326527946  \\
            2.4034675621903046  0.261934427647564  \\
            2.536262434964383  0.2587218079785062  \\
            2.6690573077384614  0.2553329349364377  \\
            2.80185218051254  0.25176696812579685  \\
            2.9346470532866187  0.2480229576832544  \\
            3.067441926060697  0.2440998365610492  \\
            3.2002367988347755  0.23999641292789195  \\
            3.333031671608854  0.23571136273867027  \\
            3.465826544382933  0.2312432225223271  \\
            3.5986214171570112  0.22659038243531154  \\
            3.7314162899310896  0.2217510796260897  \\
            3.864211162705168  0.2167233919545512  \\
            3.997006035479247  0.21150523210898536  \\
            4.129800908253325  0.20609434216286343  \\
            4.262595781027404  0.20048828861424262  \\
            4.395390653801482  0.19468445795250958  \\
            4.528185526575561  0.18868005280075936  \\
            4.66098039934964  0.18247208868777767  \\
            4.793775272123718  0.17605739151182648  \\
            4.926570144897797  0.16943259576979622  \\
            5.059365017671875  0.16259414364046063  \\
            5.192159890445954  0.15553828503037742  \\
            5.324954763220032  0.1482610787164259  \\
            5.4577496359941104  0.14075839475134128  \\
            5.590544508768189  0.13302591833945443  \\
            5.723339381542268  0.12505915544118582  \\
            5.856134254316347  0.11685344042918525  \\
            5.988929127090425  0.10840394619961669  \\
            6.121723999864503  0.09970569724306762  \\
            6.254518872638582  0.09075358630631007  \\
            6.38731374541266  0.08154239543556371  \\
            6.520108618186739  0.07206682239307365  \\
            6.652903490960818  0.062321513693581625  \\
            6.785698363734896  0.052301105831255856  \\
            6.918493236508975  0.042000276681594506  \\
            7.051288109283053  0.031413809594389504  \\
            7.184082982057132  0.02053667338017499  \\
            7.31687785483121  0.00936412228396673  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={88c894a3-82ce-43eb-a5fa-198c58bb1d2b}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.09533715435767844  \\
            0.1459547250309692  -0.09519069009356317  \\
            0.27874959780504777  -0.09480021232365343  \\
            0.4115444705791263  -0.0941669777256657  \\
            0.5443393433532048  -0.0932930264926605  \\
            0.6771342161272833  -0.09218117896089201  \\
            0.809929088901362  -0.09083503091846319  \\
            0.9427239616754405  -0.08925894757890929  \\
            1.075518834449519  -0.08745805620624367  \\
            1.2083137072235974  -0.08543823738481321  \\
            1.341108579997676  -0.08320611493888563  \\
            1.4739034527717545  -0.08076904452329892  \\
            1.6066983255458331  -0.0781351009275469  \\
            1.7394931983199116  -0.07531306416092842  \\
            1.8722880710939902  -0.07231240441514493  \\
            2.005082943868069  -0.06914326603223307  \\
            2.1378778166421473  -0.06581645063898767  \\
            2.2706726894162257  -0.062343399643110926  \\
            2.4034675621903046  -0.05873617632030861  \\
            2.536262434964383  -0.055007447754525145  \\
            2.6690573077384614  -0.05117046692477307  \\
            2.80185218051254  -0.04723905526097753  \\
            2.9346470532866187  -0.043227586017570305  \\
            3.067441926060697  -0.039150968837052484  \\
            3.2002367988347755  -0.0350246358965013  \\
            3.333031671608854  -0.030864530048267114  \\
            3.465826544382933  -0.02668709538244059  \\
            3.5986214171570112  -0.022509270653710032  \\
            3.7314162899310896  -0.018348486029887888  \\
            3.864211162705168  -0.014222663634676667  \\
            3.997006035479247  -0.010150222374356789  \\
            4.129800908253325  -0.006150087558329329  \\
            4.262595781027404  -0.0022417058482976397  \\
            4.395390653801482  0.001554933898118722  \\
            4.528185526575561  0.005219273284591835  \\
            4.66098039934964  0.008730149880618198  \\
            4.793775272123718  0.012065754859155628  \\
            4.926570144897797  0.015203581978093484  \\
            5.059365017671875  0.01812036702416337  \\
            5.192159890445954  0.020792016725565687  \\
            5.324954763220032  0.02319352600332964  \\
            5.4577496359941104  0.025298882266880873  \\
            5.590544508768189  0.027080955261179023  \\
            5.723339381542268  0.028511370734746463  \\
            5.856134254316347  0.029560365912172586  \\
            5.988929127090425  0.03019662441171452  \\
            6.121723999864503  0.03038708783661862  \\
            6.254518872638582  0.030096740773163107  \\
            6.38731374541266  0.029288365330876552  \\
            6.520108618186739  0.02792226063804624  \\
            6.652903490960818  0.025955921829620532  \\
            6.785698363734896  0.0233436719983808  \\
            6.918493236508975  0.020036239277270204  \\
            7.051288109283053  0.01598026962144397  \\
            7.184082982057132  0.011117763886233398  \\
            7.31687785483121  0.005385425352442709  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={06bb80d0-4f58-437c-8116-00d6ee16828a}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.43186539108215444  \\
            0.1459547250309692  0.4316027082786157  \\
            0.27874959780504777  0.430902097069048  \\
            0.4115444705791263  0.42976501390670413  \\
            0.5443393433532048  0.42819381733537876  \\
            0.6771342161272833  0.42619175565787704  \\
            0.809929088901362  0.42376295007009324  \\
            0.9427239616754405  0.420912373459424  \\
            1.075518834449519  0.4176458251150766  \\
            1.2083137072235974  0.41396990164225966  \\
            1.341108579997676  0.40989196441160347  \\
            1.4739034527717545  0.4054201039088926  \\
            1.6066983255458331  0.400563101377955  \\
            1.7394931983199116  0.3953303881711011  \\
            1.8722880710939902  0.38973200323681656  \\
            2.005082943868069  0.3837785491835785  \\
            2.1378778166421473  0.37748114736195004  \\
            2.2706726894162257  0.3708513924049008  \\
            2.4034675621903046  0.3639013066591094  \\
            2.536262434964383  0.35664329492843555  \\
            2.6690573077384614  0.34909009993549545  \\
            2.80185218051254  0.341254758889065  \\
            2.9346470532866187  0.33315056152467465  \\
            3.067441926060697  0.3247910099640489  \\
            3.2002367988347755  0.31618978071678383  \\
            3.333031671608854  0.30736068912569514  \\
            3.465826544382933  0.29831765653637327  \\
            3.5986214171570112  0.2890746804524633  \\
            3.7314162899310896  0.2796458079218032  \\
            3.864211162705168  0.27004511238556106  \\
            3.997006035479247  0.26028667421367196  \\
            4.129800908253325  0.2503845651459508  \\
            4.262595781027404  0.24035283686001838  \\
            4.395390653801482  0.230205513895502  \\
            4.528185526575561  0.21995659117974548  \\
            4.66098039934964  0.20962003642454186  \\
            4.793775272123718  0.1992097976973939  \\
            4.926570144897797  0.18873981651590305  \\
            5.059365017671875  0.1782240468718292  \\
            5.192159890445954  0.16767648066418236  \\
            5.324954763220032  0.15711118011097522  \\
            5.4577496359941104  0.14654231782011062  \\
            5.590544508768189  0.13598422533521198  \\
            5.723339381542268  0.12545145113689943  \\
            5.856134254316347  0.11495882928019008  \\
            5.988929127090425  0.10452156009203058  \\
            6.121723999864503  0.0941553046491629  \\
            6.254518872638582  0.08387629511786492  \\
            6.38731374541266  0.07370146347922697  \\
            6.520108618186739  0.06364859170649015  \\
            6.652903490960818  0.053736487130209204  \\
            6.785698363734896  0.04398518755566672  \\
            6.918493236508975  0.03441620172789375  \\
            7.051288109283053  0.025052792028752685  \\
            7.184082982057132  0.015920307911087752  \\
            7.31687785483121  0.007046580623755368  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={03f10265-0836-4462-bbf2-7cba1613dd7a}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.19952112774190386  \\
            0.1459547250309692  0.19934535836037354  \\
            0.27874959780504777  0.19887666617155478  \\
            0.4115444705791263  0.1981163229818826  \\
            0.5443393433532048  0.19706638964569248  \\
            0.6771342161272833  0.1957297072011618  \\
            0.809929088901362  0.1941098848043168  \\
            0.9427239616754405  0.19221128465728599  \\
            1.075518834449519  0.1900390041738852  \\
            1.2083137072235974  0.18759885566737053  \\
            1.341108579997676  0.18489734388110174  \\
            1.4739034527717545  0.18194164171240806  \\
            1.6066983255458331  0.1787395645029222  \\
            1.7394931983199116  0.1752995432849541  \\
            1.8722880710939902  0.17163059738334166  \\
            2.005082943868069  0.16774230677597868  \\
            2.1378778166421473  0.16364478461444756  \\
            2.2706726894162257  0.15934865029958659  \\
            2.4034675621903046  0.15486500349617627  \\
            2.536262434964383  0.15020539945718678  \\
            2.6690573077384614  0.14538182601210217  \\
            2.80185218051254  0.14040668255673172  \\
            2.9346470532866187  0.13529276136461948  \\
            3.067441926060697  0.13005323152363335  \\
            3.2002367988347755  0.12470162578649845  \\
            3.333031671608854  0.11925183061185142  \\
            3.465826544382933  0.1137180796636808  \\
            3.5986214171570112  0.10811495103263376  \\
            3.7314162899310896  0.1024573684434089  \\
            3.864211162705168  0.09676060671913464  \\
            3.997006035479247  0.09104030178704935  \\
            4.129800908253325  0.08531246553083868  \\
            4.262595781027404  0.07959350582456673  \\
            4.395390653801482  0.07390025212232387  \\
            4.528185526575561  0.06824998702772277  \\
            4.66098039934964  0.06266048432965983  \\
            4.793775272123718  0.05715005406704537  \\
            4.926570144897797  0.051737595277619605  \\
            5.059365017671875  0.04644265719710352  \\
            5.192159890445954  0.04128550980796872  \\
            5.324954763220032  0.03628722479601556  \\
            5.4577496359941104  0.03146976816262242  \\
            5.590544508768189  0.02685610596707859  \\
            5.723339381542268  0.02247032494446422  \\
            5.856134254316347  0.018337770069634232  \\
            5.988929127090425  0.014485201528986804  \\
            6.121723999864503  0.010940974033968797  \\
            6.254518872638582  0.007735241982824582  \\
            6.38731374541266  0.0049001946742743135  \\
            6.520108618186739  0.00247032662972168  \\
            6.652903490960818  0.0004827491292100085  \\
            6.785698363734896  -0.0010224496376738388  \\
            6.918493236508975  -0.002001786794259877  \\
            7.051288109283053  -0.0024078983480709105  \\
            7.184082982057132  -0.0021889705553968714  \\
            7.31687785483121  -0.0012880723210073797  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={a6dbef80-d714-4ae9-8196-7eeda3d9762e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.0756833365632242  \\
            0.1459547250309692  -0.07567275845006181  \\
            0.27874959780504777  -0.07564434960619702  \\
            0.4115444705791263  -0.07559763699116563  \\
            0.5443393433532048  -0.0755318578930487  \\
            0.6771342161272833  -0.0754459685885357  \\
            0.809929088901362  -0.07533865610250555  \\
            0.9427239616754405  -0.07520835285076462  \\
            1.075518834449519  -0.07505325390104907  \\
            1.2083137072235974  -0.07487133654664126  \\
            1.341108579997676  -0.07466038185499013  \\
            1.4739034527717545  -0.07441799783118684  \\
            1.6066983255458331  -0.0741416438233435  \\
            1.7394931983199116  -0.07382865579378249  \\
            1.8722880710939902  -0.0734762720861081  \\
            2.005082943868069  -0.07308165933301547  \\
            2.1378778166421473  -0.07264193817220706  \\
            2.2706726894162257  -0.07215420846693762  \\
            2.4034675621903046  -0.0716155737623079  \\
            2.536262434964383  -0.07102316474718576  \\
            2.6690573077384614  -0.07037416153331402  \\
            2.80185218051254  -0.06966581460651483  \\
            2.9346470532866187  -0.06889546434882217  \\
            3.067441926060697  -0.06806055907384614  \\
            3.2002367988347755  -0.0671586715598578  \\
            3.333031671608854  -0.06618751410530098  \\
            3.465826544382933  -0.06514495216920303  \\
            3.5986214171570112  -0.06402901669391863  \\
            3.7314162899310896  -0.062837915239708  \\
            3.864211162705168  -0.06157004208979509  \\
            3.997006035479247  -0.060223987510980306  \\
            4.129800908253325  -0.05879854637890916  \\
            4.262595781027404  -0.05729272639913694  \\
            4.395390653801482  -0.05570575617577547  \\
            4.528185526575561  -0.054037093399369  \\
            4.66098039934964  -0.052286433445510136  \\
            4.793775272123718  -0.050453718696391696  \\
            4.926570144897797  -0.04853914891994265  \\
            5.059365017671875  -0.04654319306646508  \\
            5.192159890445954  -0.044466602871926324  \\
            5.324954763220032  -0.04231042869159579  \\
            5.4577496359941104  -0.04007603802903421  \\
            5.590544508768189  -0.03776513727528254  \\
            5.723339381542268  -0.035379797233480066  \\
            5.856134254316347  -0.032922483077472  \\
            5.988929127090425  -0.030396089482141227  \\
            6.121723999864503  -0.027803981771728926  \\
            6.254518872638582  -0.025150044064621437  \\
            6.38731374541266  -0.022438735554347177  \\
            6.520108618186739  -0.019675156263557363  \\
            6.652903490960818  -0.016865123849046166  \\
            6.785698363734896  -0.014015263332183694  \\
            6.918493236508975  -0.011133111994307486  \\
            7.051288109283053  -0.008227242128503643  \\
            7.184082982057132  -0.005307404901024546  \\
            7.31687785483121  -0.002384699277817035  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={95eb8c26-9ff8-49b8-b99f-7fc5c11be0fc}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.5983258227419161  \\
            0.1459547250309692  -0.5979531068476416  \\
            0.27874959780504777  -0.5969592014171573  \\
            0.4115444705791263  -0.5953466592160426  \\
            0.5443393433532048  -0.5931196081669534  \\
            0.6771342161272833  -0.5902837213638327  \\
            0.809929088901362  -0.5868461761974225  \\
            0.9427239616754405  -0.582815603198817  \\
            1.075518834449519  -0.5782020253483124  \\
            1.2083137072235974  -0.5730167887184384  \\
            1.341108579997676  -0.5672724854201161  \\
            1.4739034527717545  -0.5609828698977153  \\
            1.6066983255458331  -0.5541627696714175  \\
            1.7394931983199116  -0.5468279916535318  \\
            1.8722880710939902  -0.5389952251699934  \\
            2.005082943868069  -0.5306819428004035  \\
            2.1378778166421473  -0.5219063001115738  \\
            2.2706726894162257  -0.5126870353029908  \\
            2.4034675621903046  -0.5030433697105066  \\
            2.536262434964383  -0.49299491002985896  \\
            2.6690573077384614  -0.4825615530271964  \\
            2.80185218051254  -0.47176339340256124  \\
            2.9346470532866187  -0.4606206353670365  \\
            3.067441926060697  -0.4491535083874762  \\
            3.2002367988347755  -0.4373821874466806  \\
            3.333031671608854  -0.4253267180634537  \\
            3.465826544382933  -0.41300694621768214  \\
            3.5986214171570112  -0.40044245323159516  \\
            3.7314162899310896  -0.38765249557048825  \\
            3.864211162705168  -0.3746559494447991  \\
            3.997006035479247  -0.36147126002064334  \\
            4.129800908253325  -0.34811639497745556  \\
            4.262595781027404  -0.3346088020887317  \\
            4.395390653801482  -0.32096537044420775  \\
            4.528185526575561  -0.3072023948780498  \\
            4.66098039934964  -0.2933355431165097  \\
            4.793775272123718  -0.2793798251083864  \\
            4.926570144897797  -0.26534956395078935  \\
            5.059365017671875  -0.2512583677690009  \\
            5.192159890445954  -0.23711910185025964  \\
            5.324954763220032  -0.22294386026426688  \\
            5.4577496359941104  -0.2087439361248512  \\
            5.590544508768189  -0.1945297895536205  \\
            5.723339381542268  -0.18031101229293744  \\
            5.856134254316347  -0.16609628777646465  \\
            5.988929127090425  -0.15189334529388368  \\
            6.121723999864503  -0.13770890667349248  \\
            6.254518872638582  -0.12354862364128967  \\
            6.38731374541266  -0.10941700368402804  \\
            6.520108618186739  -0.09531732182878101  \\
            6.652903490960818  -0.08125151522995926  \\
            6.785698363734896  -0.0672200567966666  \\
            6.918493236508975  -0.053221803259837955  \\
            7.051288109283053  -0.039253812018391475  \\
            7.184082982057132  -0.025311119748346367  \\
            7.31687785483121  -0.011386474017134557  \\
            7.4496727276052885  -0.0  \\
            7.582467600379367  -0.0  \\
            7.715262473153446  -0.0  \\
            7.848057345927525  -0.0  \\
            7.980852218701603  -0.0  \\
            8.11364709147568  -0.0  \\
            8.24644196424976  -0.0  \\
            8.37923683702384  -0.0  \\
            8.512031709797917  -0.0  \\
            8.644826582571996  -0.0  \\
            8.777621455346074  -0.0  \\
            8.910416328120153  -0.0  \\
            9.04321120089423  -0.0  \\
            9.17600607366831  -0.0  \\
            9.308800946442389  -0.0  \\
            9.441595819216467  -0.0  \\
            9.574390691990546  -0.0  \\
            9.707185564764623  -0.0  \\
            9.839980437538703  -0.0  \\
            9.97277531031278  -0.0  \\
            10.10557018308686  -0.0  \\
            10.238365055860939  -0.0  \\
            10.371159928635016  -0.0  \\
            10.503954801409096  -0.0  \\
            10.636749674183173  -0.0  \\
            10.769544546957253  -0.0  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={d1259814-80cd-4938-9a58-b4e9c717a5c5}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.7030700690971018  \\
            0.1459547250309692  0.7027705954184451  \\
            0.27874959780504777  0.7019716745527952  \\
            0.4115444705791263  0.7006744648841065  \\
            0.5443393433532048  0.6988808340800607  \\
            0.6771342161272833  0.6965933377031872  \\
            0.809929088901362  0.6938151899950997  \\
            0.9427239616754405  0.6905502272115323  \\
            1.075518834449519  0.6868028639746749  \\
            1.2083137072235974  0.6825780431871409  \\
            1.341108579997676  0.6778811801170618  \\
            1.4739034527717545  0.6727181013151281  \\
            1.6066983255458331  0.6670949790610647  \\
            1.7394931983199116  0.6610182620586441  \\
            1.8722880710939902  0.6544946031049754  \\
            2.005082943868069  0.6475307844518666  \\
            2.1378778166421473  0.6401336415552077  \\
            2.2706726894162257  0.6323099858737695  \\
            2.4034675621903046  0.6240665273325814  \\
            2.536262434964383  0.6154097970097611  \\
            2.6690573077384614  0.6063460705406651  \\
            2.80185218051254  0.5968812926611338  \\
            2.9346470532866187  0.5870210032338475  \\
            3.067441926060697  0.576770265019851  \\
            3.2002367988347755  0.5661335933723722  \\
            3.333031671608854  0.555114887943276  \\
            3.465826544382933  0.5437173664047453  \\
            3.5986214171570112  0.5319435001006981  \\
            3.7314162899310896  0.5197949514544553  \\
            3.864211162705168  0.5072725128713718  \\
            3.997006035479247  0.494376046787381  \\
            4.129800908253325  0.48110442642618284  \\
            4.262595781027404  0.46745547673838844  \\
            4.395390653801482  0.45342591490416567  \\
            4.528185526575561  0.43901128968533115  \\
            4.66098039934964  0.4242059188115779  \\
            4.793775272123718  0.409002823476222  \\
            4.926570144897797  0.39339365889677774  \\
            5.059365017671875  0.37736863976133717  \\
            5.192159890445954  0.3609164592291031  \\
            5.324954763220032  0.34402419997751227  \\
            5.4577496359941104  0.32667723558322315  \\
            5.590544508768189  0.30885912028252455  \\
            5.723339381542268  0.2905514648695966  \\
            5.856134254316347  0.27173379614753224  \\
            5.988929127090425  0.252383396933618  \\
            6.121723999864503  0.2324751231202528  \\
            6.254518872638582  0.21198119368492122  \\
            6.38731374541266  0.19087094880031696  \\
            6.520108618186739  0.16911057028529847  \\
            6.652903490960818  0.1466627575158464  \\
            6.785698363734896  0.12348635052736057  \\
            6.918493236508975  0.09953589031404218  \\
            7.051288109283053  0.07476110417488128  \\
            7.184082982057132  0.04910630124714457  \\
            7.31687785483121  0.02250965994665496  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={6f9ddf4e-582c-4227-adf1-0d5b83b03233}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.44947239641364595  \\
            0.1459547250309692  0.4493578807208842  \\
            0.27874959780504777  0.44905202128974175  \\
            0.4115444705791263  0.4485542804415268  \\
            0.5443393433532048  0.4478637864215544  \\
            0.6771342161272833  0.4469793364071482  \\
            0.809929088901362  0.44589940051605603  \\
            0.9427239616754405  0.4446221266678996  \\
            1.075518834449519  0.44314534611638434  \\
            1.2083137072235974  0.44146657943914097  \\
            1.341108579997676  0.43958304274578003  \\
            1.4739034527717545  0.4374916538433088  \\
            1.6066983255458331  0.4351890380815832  \\
            1.7394931983199116  0.43267153358988353  \\
            1.8722880710939902  0.42993519560868465  \\
            2.005082943868069  0.4269757996178171  \\
            2.1378778166421473  0.4237888429628264  \\
            2.2706726894162257  0.42036954468473525  \\
            2.4034675621903046  0.41671284326370217  \\
            2.536262434964383  0.41281339199336853  \\
            2.6690573077384614  0.4086655517090032  \\
            2.80185218051254  0.4042633805978885  \\
            2.9346470532866187  0.3996006208237771  \\
            3.067441926060697  0.39467068169762376  \\
            3.2002367988347755  0.38946661912323643  \\
            3.333031671608854  0.38398111103797034  \\
            3.465826544382933  0.37820642855414444  \\
            3.5986214171570112  0.3721344024854956  \\
            3.7314162899310896  0.36575638491368545  \\
            3.864211162705168  0.3590632054115046  \\
            3.997006035479247  0.35204512149084094  \\
            4.129800908253325  0.34469176278326613  \\
            4.262595781027404  0.3369920683877619  \\
            4.395390653801482  0.32893421673177076  \\
            4.528185526575561  0.32050554718625407  \\
            4.66098039934964  0.31169247255013444  \\
            4.793775272123718  0.30248038137116473  \\
            4.926570144897797  0.292853528895004  \\
            5.059365017671875  0.28279491522726513  \\
            5.192159890445954  0.27228614904860077  \\
            5.324954763220032  0.26130729493322946  \\
            5.4577496359941104  0.24983670197758878  \\
            5.590544508768189  0.23785081103684366  \\
            5.723339381542268  0.22532393737878273  \\
            5.856134254316347  0.21222802497976587  \\
            5.988929127090425  0.1985323679839641  \\
            6.121723999864503  0.18420329399765722  \\
            6.254518872638582  0.16920380286001735  \\
            6.38731374541266  0.1534931532764754  \\
            6.520108618186739  0.1370263881640466  \\
            6.652903490960818  0.11975378766759054  \\
            6.785698363734896  0.10162023646856888  \\
            6.918493236508975  0.08256448910230822  \\
            7.051288109283053  0.06251831336784623  \\
            7.184082982057132  0.041405487348008724  \\
            7.31687785483121  0.019140619780834273  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={bc9dba86-ade6-4f58-b413-230c1617e57c}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.19479032440696994  \\
            0.1459547250309692  -0.19460626216993315  \\
            0.27874959780504777  -0.19411567609782984  \\
            0.4115444705791263  -0.1933204932040203  \\
            0.5443393433532048  -0.19222382962418322  \\
            0.6771342161272833  -0.19082996807097746  \\
            0.809929088901362  -0.18914432706163167  \\
            0.9427239616754405  -0.1871734223395811  \\
            1.075518834449519  -0.1849248210123208  \\
            1.2083137072235974  -0.18240708901775948  \\
            1.341108579997676  -0.1796297326088976  \\
            1.4739034527717545  -0.17660313461038776  \\
            1.6066983255458331  -0.17333848624964593  \\
            1.7394931983199116  -0.16984771539924254  \\
            1.8722880710939902  -0.16614341208635558  \\
            2.005082943868069  -0.1622387521294844  \\
            2.1378778166421473  -0.15814741975317867  \\
            2.2706726894162257  -0.15388353000928057  \\
            2.4034675621903046  -0.14946155179944118  \\
            2.536262434964383  -0.14489623224996678  \\
            2.6690573077384614  -0.14020252313803197  \\
            2.80185218051254  -0.1353955100097056  \\
            2.9346470532866187  -0.1304903445668497  \\
            3.067441926060697  -0.12550218083348402  \\
            3.2002367988347755  -0.12044611554438292  \\
            3.333031671608854  -0.11533713313103314  \\
            3.465826544382933  -0.1101900556141114  \\
            3.5986214171570112  -0.10501949764864833  \\
            3.7314162899310896  -0.09983982690920319  \\
            3.864211162705168  -0.0946651299486853  \\
            3.997006035479247  -0.08950918361680911  \\
            4.129800908253325  -0.08438543208328535  \\
            4.262595781027404  -0.07930696947734608  \\
            4.395390653801482  -0.07428652812963207  \\
            4.528185526575561  -0.06933647238527364  \\
            4.66098039934964  -0.06446879794864951  \\
            4.793775272123718  -0.05969513672124602  \\
            4.926570144897797  -0.055026767104791  \\
            5.059365017671875  -0.050474629763037335  \\
            5.192159890445954  -0.046049348868018  \\
            5.324954763220032  -0.04176125890134383  \\
            5.4577496359941104  -0.037620437139566386  \\
            5.590544508768189  -0.033636742026597034  \\
            5.723339381542268  -0.029819857728094857  \\
            5.856134254316347  -0.026179345275762676  \\
            5.988929127090425  -0.02272470084777453  \\
            6.121723999864503  -0.019465421900503228  \\
            6.254518872638582  -0.016411082073375168  \\
            6.38731374541266  -0.013571416042264766  \\
            6.520108618186739  -0.010956415809373905  \\
            6.652903490960818  -0.008576440304821051  \\
            6.785698363734896  -0.006442340657950704  \\
            6.918493236508975  -0.004565604102145711  \\
            7.051288109283053  -0.002958520242217253  \\
            7.184082982057132  -0.0016343743871329924  \\
            7.31687785483121  -0.0006076738987635889  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={ce925861-6821-489b-b136-52fc7d27873a}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.6756183860629211  \\
            0.1459547250309692  0.6753043296587408  \\
            0.27874959780504777  0.674466557878975  \\
            0.4115444705791263  0.6731064284226417  \\
            0.5443393433532048  0.671226133937958  \\
            0.6771342161272833  0.6688286820876963  \\
            0.809929088901362  0.6659178683309193  \\
            0.9427239616754405  0.662498241782646  \\
            1.075518834449519  0.6585750645968911  \\
            1.2083137072235974  0.6541542653911249  \\
            1.341108579997676  0.6492423872899659  \\
            1.4739034527717545  0.6438465312116851  \\
            1.6066983255458331  0.637974295052201  \\
            1.7394931983199116  0.631633709437454  \\
            1.8722880710939902  0.6248331707165736  \\
            2.005082943868069  0.6175813718557174  \\
            2.1378778166421473  0.609887231866786  \\
            2.2706726894162257  0.6017598243676926  \\
            2.4034675621903046  0.5932083058228197  \\
            2.536262434964383  0.5842418439554199  \\
            2.6690573077384614  0.5748695467595243  \\
            2.80185218051254  0.5651003924690914  \\
            2.9346470532866187  0.554943160768173  \\
            3.067441926060697  0.5444063654492208  \\
            3.2002367988347755  0.5334981886485278  \\
            3.333031671608854  0.5222264167092581  \\
            3.465826544382933  0.5105983776443433  \\
            3.5986214171570112  0.4986208800942876  \\
            3.7314162899310896  0.48630015359889245  \\
            3.864211162705168  0.47364178992714173  \\
            3.997006035479247  0.4606506851357004  \\
            4.129800908253325  0.44733098195318016  \\
            4.262595781027404  0.4336860120137021  \\
            4.395390653801482  0.41971823738828945  \\
            4.528185526575561  0.40542919078487816  \\
            4.66098039934964  0.3908194137055756  \\
            4.793775272123718  0.37588839176122507  \\
            4.926570144897797  0.360634486245967  \\
            5.059365017671875  0.3450548609654992  \\
            5.192159890445954  0.32914540318877794  \\
            5.324954763220032  0.3129006374500369  \\
            5.4577496359941104  0.2963136307614471  \\
            5.590544508768189  0.2793758876008504  \\
            5.723339381542268  0.2620772328068801  \\
            5.856134254316347  0.24440568023706027  \\
            5.988929127090425  0.2263472847128776  \\
            6.121723999864503  0.20788597437667913  \\
            6.254518872638582  0.18900336010276447  \\
            6.38731374541266  0.16967851801950837  \\
            6.520108618186739  0.14988774048586545  \\
            6.652903490960818  0.12960424999267545  \\
            6.785698363734896  0.10879786938656791  \\
            6.918493236508975  0.08743464049028245  \\
            7.051288109283053  0.06547638155114305  \\
            7.184082982057132  0.04288017190228633  \\
            7.31687785483121  0.019597749655177635  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={dec2c67f-ed3a-4e49-af0d-322b5f322025}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.11354851313058374  \\
            0.1459547250309692  0.1135603433163961  \\
            0.27874959780504777  0.11359164906974625  \\
            0.4115444705791263  0.11364169180586166  \\
            0.5443393433532048  0.11370927501904453  \\
            0.6771342161272833  0.1137927498662556  \\
            0.809929088901362  0.11389002276921727  \\
            0.9427239616754405  0.11399856491308237  \\
            1.075518834449519  0.11411542349072573  \\
            1.2083137072235974  0.11423723451606779  \\
            1.341108579997676  0.11436023700796401  \\
            1.4739034527717545  0.11448028832840974  \\
            1.6066983255458331  0.11459288044531242  \\
            1.7394931983199116  0.11469315688087836  \\
            1.8722880710939902  0.11477593010167916  \\
            2.005082943868069  0.11483569910547128  \\
            2.1378778166421473  0.11486666696250686  \\
            2.2706726894162257  0.11486275807501277  \\
            2.4034675621903046  0.11481763492722843  \\
            2.536262434964383  0.11472471410937572  \\
            2.6690573077384614  0.11457718141164998  \\
            2.80185218051254  0.11436800579822833  \\
            2.9346470532866187  0.11408995208585981  \\
            3.067441926060697  0.11373559216635341  \\
            3.2002367988347755  0.11329731462672372  \\
            3.333031671608854  0.112767332634538  \\
            3.465826544382933  0.11213768996871805  \\
            3.5986214171570112  0.1114002650874363  \\
            3.7314162899310896  0.11054677313454567  \\
            3.864211162705168  0.10956876579400816  \\
            3.997006035479247  0.1084576289079204  \\
            4.129800908253325  0.10720457777787527  \\
            4.262595781027404  0.10580065007151929  \\
            4.395390653801482  0.10423669625626715  \\
            4.528185526575561  0.10250336748027787  \\
            4.66098039934964  0.10059110081705114  \\
            4.793775272123718  0.09849010178455456  \\
            4.926570144897797  0.09619032404279029  \\
            5.059365017671875  0.09368144616547898  \\
            5.192159890445954  0.09095284537240764  \\
            5.324954763220032  0.08799356809947  \\
            5.4577496359941104  0.08479229727417202  \\
            5.590544508768189  0.08133731615627202  \\
            5.723339381542268  0.07761646859748508  \\
            5.856134254316347  0.07361711557242279  \\
            5.988929127090425  0.06932608783741731  \\
            6.121723999864503  0.06472963458761626  \\
            6.254518872638582  0.059813368009922874  \\
            6.38731374541266  0.0545622036757219  \\
            6.520108618186739  0.048960296790770665  \\
            6.652903490960818  0.04299097443103436  \\
            6.785698363734896  0.036636664057689464  \\
            6.918493236508975  0.029878818842946166  \\
            7.051288109283053  0.022697840679967166  \\
            7.184082982057132  0.015073002235882503  \\
            7.31687785483121  0.006982370094314924  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={7ce3bb2b-2842-4150-8d57-f43669eef663}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.4308199404842942  \\
            0.1459547250309692  -0.4305918193756781  \\
            0.27874959780504777  -0.42998332590753774  \\
            0.4115444705791263  -0.4289955522240294  \\
            0.5443393433532048  -0.42763026414392685  \\
            0.6771342161272833  -0.42588988802973954  \\
            0.809929088901362  -0.4237774929092058  \\
            0.9427239616754405  -0.4212967681339821  \\
            1.075518834449519  -0.41845199692618185  \\
            1.2083137072235974  -0.41524802622026324  \\
            1.341108579997676  -0.4116902332544203  \\
            1.4739034527717545  -0.40778448940129414  \\
            1.6066983255458331  -0.40353712175207485  \\
            1.7394931983199116  -0.3989548729808574  \\
            1.8722880710939902  -0.39404486001782085  \\
            2.005082943868069  -0.38881453205104016  \\
            2.1378778166421473  -0.3832716283585125  \\
            2.2706726894162257  -0.3774241364453963  \\
            2.4034675621903046  -0.37128025092790007  \\
            2.536262434964383  -0.36484833356610513  \\
            2.6690573077384614  -0.3581368748047342  \\
            2.80185218051254  -0.3511544571349286  \\
            2.9346470532866187  -0.34390972054282243  \\
            3.067441926060697  -0.33641133026338715  \\
            3.2002367988347755  -0.3286679470117665  \\
            3.333031671608854  -0.32068819982011704  \\
            3.465826544382933  -0.3124806615665982  \\
            3.5986214171570112  -0.30405382724525376  \\
            3.7314162899310896  -0.2954160949915579  \\
            3.864211162705168  -0.28657574984866085  \\
            3.997006035479247  -0.2775409502340341  \\
            4.129800908253325  -0.2683197170453129  \\
            4.262595781027404  -0.2589199253276091  \\
            4.395390653801482  -0.2493492984122519  \\
            4.528185526575561  -0.23961540442860196  \\
            4.66098039934964  -0.22972565508600618  \\
            4.793775272123718  -0.2196873066218005  \\
            4.926570144897797  -0.2095074628132436  \\
            5.059365017671875  -0.19919307995601462  \\
            5.192159890445954  -0.18875097371916058  \\
            5.324954763220032  -0.17818782779579762  \\
            5.4577496359941104  -0.16751020428020344  \\
            5.590544508768189  -0.1567245557149094  \\
            5.723339381542268  -0.14583723876579083  \\
            5.856134254316347  -0.13485452949874502  \\
            5.988929127090425  -0.12378264024815219  \\
            6.121723999864503  -0.11262773808477812  \\
            6.254518872638582  -0.10139596490890555  \\
            6.38731374541266  -0.09009345921316127  \\
            6.520108618186739  -0.07872637957852652  \\
            6.652903490960818  -0.06730092998623742  \\
            6.785698363734896  -0.0558233870474646  \\
            6.918493236508975  -0.04430012927157149  \\
            7.051288109283053  -0.032737668512124785  \\
            7.184082982057132  -0.02114268374734227  \\
            7.31687785483121  -0.009522057368066768  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={6c514ed9-b36a-4ac2-aff4-0a8c0c347cd4}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.293300447106996  \\
            0.1459547250309692  0.2931962234379061  \\
            0.27874959780504777  0.2929179995631165  \\
            0.4115444705791263  0.2924656859366256  \\
            0.5443393433532048  0.2918391376228906  \\
            0.6771342161272833  0.29103815515375053  \\
            0.809929088901362  0.29006248569130616  \\
            0.9427239616754405  0.28891182447386077  \\
            1.075518834449519  0.28758581651583187  \\
            1.2083137072235974  0.2860840585264772  \\
            1.341108579997676  0.28440610100640984  \\
            1.4739034527717545  0.2825514504752969  \\
            1.6066983255458331  0.2805195717788878  \\
            1.7394931983199116  0.2783098904186853  \\
            1.8722880710939902  0.27592179484325596  \\
            2.005082943868069  0.2733546386363966  \\
            2.1378778166421473  0.2706077425342151  \\
            2.2706726894162257  0.26768039620065015  \\
            2.4034675621903046  0.2645718596890507  \\
            2.536262434964383  0.26128136451613676  \\
            2.6690573077384614  0.2578081142738714  \\
            2.80185218051254  0.2541512847044325  \\
            2.9346470532866187  0.25031002316337947  \\
            3.067441926060697  0.24628344739614763  \\
            3.2002367988347755  0.24207064355289462  \\
            3.333031671608854  0.23767066336628065  \\
            3.465826544382933  0.23308252041565333  \\
            3.5986214171570112  0.22830518539904404  \\
            3.7314162899310896  0.2233375803310073  \\
            3.864211162705168  0.21817857157926468  \\
            3.997006035479247  0.21282696164591078  \\
            4.129800908253325  0.2072814795891527  \\
            4.262595781027404  0.20154076996860548  \\
            4.395390653801482  0.19560338018048307  \\
            4.528185526575561  0.1894677460278463  \\
            4.66098039934964  0.18313217534458395  \\
            4.793775272123718  0.17659482945896665  \\
            4.926570144897797  0.169853702242223  \\
            5.059365017671875  0.16290659643811276  \\
            5.192159890445954  0.15575109690906885  \\
            5.324954763220032  0.14838454036083087  \\
            5.4577496359941104  0.14080398101768615  \\
            5.590544508768189  0.13300615161083754  \\
            5.723339381542268  0.12498741890839017  \\
            5.856134254316347  0.11674373285113224  \\
            5.988929127090425  0.10827056815616797  \\
            6.121723999864503  0.09956285700091855  \\
            6.254518872638582  0.09061491109063372  \\
            6.38731374541266  0.08142033102727109  \\
            6.520108618186739  0.07197190041546954  \\
            6.652903490960818  0.062261461534941304  \\
            6.785698363734896  0.05227976864183137  \\
            6.918493236508975  0.04201631398655976  \\
            7.051288109283053  0.03145912038855584  \\
            7.184082982057132  0.02059449260334193  \\
            7.31687785483121  0.009406717638659514  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={8356d40c-bb38-470a-9561-bd8933beaa67}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.5904567224089948  \\
            0.1459547250309692  0.5902465094103002  \\
            0.27874959780504777  0.5896855480343538  \\
            0.4115444705791263  0.5887742006411811  \\
            0.5443393433532048  0.5875130501063724  \\
            0.6771342161272833  0.5859028911343179  \\
            0.809929088901362  0.5839447182542261  \\
            0.9427239616754405  0.5816397105242239  \\
            1.075518834449519  0.5789892129771513  \\
            1.2083137072235974  0.5759947148506641  \\
            1.341108579997676  0.5726578246537367  \\
            1.4739034527717545  0.5689802421313571  \\
            1.6066983255458331  0.5649637271986714  \\
            1.7394931983199116  0.5606100659245933  \\
            1.8722880710939902  0.5559210336522163  \\
            2.005082943868069  0.5508983553487029  \\
            2.1378778166421473  0.5455436632797984  \\
            2.2706726894162257  0.539858452103157  \\
            2.4034675621903046  0.5338440314694547  \\
            2.536262434964383  0.5275014762102664  \\
            2.6690573077384614  0.520831574176222  \\
            2.80185218051254  0.5138347717676277  \\
            2.9346470532866187  0.5065111171720755  \\
            3.067441926060697  0.49886020128918857  \\
            3.2002367988347755  0.4908810962813407  \\
            3.333031671608854  0.4825722916405719  \\
            3.465826544382933  0.4739316276057832  \\
            3.5986214171570112  0.46495622570027545  \\
            3.7314162899310896  0.4556424160873558  \\
            3.864211162705168  0.4459856613605841  \\
            3.997006035479247  0.4359804762944275  \\
            4.129800908253325  0.4256203429797318  \\
            4.262595781027404  0.41489762065514324  \\
            4.395390653801482  0.4038034494187427  \\
            4.528185526575561  0.39232764686155397  \\
            4.66098039934964  0.3804585965035135  \\
            4.793775272123718  0.3681831267295691  \\
            4.926570144897797  0.355486378714585  \\
            5.059365017671875  0.34235166158548735  \\
            5.192159890445954  0.3287602927911926  \\
            5.324954763220032  0.3146914213274305  \\
            5.4577496359941104  0.3001218310849968  \\
            5.590544508768189  0.2850257211442395  \\
            5.723339381542268  0.2693744593111059  \\
            5.856134254316347  0.2531363045625425  \\
            5.988929127090425  0.2362760933188886  \\
            6.121723999864503  0.21875488355985115  \\
            6.254518872638582  0.2005295497132683  \\
            6.38731374541266  0.18155231992757262  \\
            6.520108618186739  0.16177024573305024  \\
            6.652903490960818  0.14112459213174058  \\
            6.785698363734896  0.11955013373886045  \\
            6.918493236508975  0.09697433961116733  \\
            7.051288109283053  0.07331642568564604  \\
            7.184082982057132  0.04848624911419093  \\
            7.31687785483121  0.0223830129523506  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={6c29fca3-62bc-4cda-8a10-4bc59fd0f44d}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.0739241213620816  \\
            0.1459547250309692  -0.07393800233837834  \\
            0.27874959780504777  -0.07397493942751651  \\
            0.4115444705791263  -0.07403462138058417  \\
            0.5443393433532048  -0.07411653897331141  \\
            0.6771342161272833  -0.07421998033175999  \\
            0.809929088901362  -0.07434402463384372  \\
            0.9427239616754405  -0.0744875343480887  \\
            1.075518834449519  -0.0746491462061186  \\
            1.2083137072235974  -0.0748272611339066  \\
            1.341108579997676  -0.07502003338799965  \\
            1.4739034527717545  -0.07522535915621953  \\
            1.6066983255458331  -0.07544086488754688  \\
            1.7394931983199116  -0.07566389561307199  \\
            1.8722880710939902  -0.07589150350944547  \\
            2.005082943868069  -0.07612043693875661  \\
            2.1378778166421473  -0.07634713017502293  \\
            2.2706726894162257  -0.07656769399846042  \\
            2.4034675621903046  -0.07677790730542612  \\
            2.536262434964383  -0.0769732098455117  \\
            2.6690573077384614  -0.07714869615877451  \\
            2.80185218051254  -0.07729911074654425  \\
            2.9346470532866187  -0.07741884446958235  \\
            3.067441926060697  -0.07750193212838727  \\
            3.2002367988347755  -0.07754205114280731  \\
            3.333031671608854  -0.07753252121232322  \\
            3.465826544382933  -0.07746630480472207  \\
            3.5986214171570112  -0.07733600828957508  \\
            3.7314162899310896  -0.07713388350388863  \\
            3.864211162705168  -0.07685182951038277  \\
            3.997006035479247  -0.07648139428368665  \\
            4.129800908253325  -0.07601377603583605  \\
            4.262595781027404  -0.0754398238691911  \\
            4.395390653801482  -0.07475003742143631  \\
            4.528185526575561  -0.07393456514280512  \\
            4.66098039934964  -0.07298320081894301  \\
            4.793775272123718  -0.07188537792268487  \\
            4.926570144897797  -0.07063016134299072  \\
            5.059365017671875  -0.06920623599768959  \\
            5.192159890445954  -0.06760189178655132  \\
            5.324954763220032  -0.06580500428021882  \\
            5.4577496359941104  -0.06380301046588648  \\
            5.590544508768189  -0.061582878778972186  \\
            5.723339381542268  -0.05913107253726259  \\
            5.856134254316347  -0.05643350575508152  \\
            5.988929127090425  -0.05347549014360681  \\
            6.121723999864503  -0.050241671891658186  \\
            6.254518872638582  -0.04671595655906749  \\
            6.38731374541266  -0.04288142008938503  \\
            6.520108618186739  -0.03872020354381065  \\
            6.652903490960818  -0.034213388652740435  \\
            6.785698363734896  -0.02934085064773319  \\
            6.918493236508975  -0.02408108403909136  \\
            7.051288109283053  -0.018410995995290086  \\
            7.184082982057132  -0.012305660697381688  \\
            7.31687785483121  -0.00573802640035625  \\
            7.4496727276052885  -0.0  \\
            7.582467600379367  -0.0  \\
            7.715262473153446  -0.0  \\
            7.848057345927525  -0.0  \\
            7.980852218701603  -0.0  \\
            8.11364709147568  -0.0  \\
            8.24644196424976  -0.0  \\
            8.37923683702384  -0.0  \\
            8.512031709797917  -0.0  \\
            8.644826582571996  -0.0  \\
            8.777621455346074  -0.0  \\
            8.910416328120153  -0.0  \\
            9.04321120089423  -0.0  \\
            9.17600607366831  -0.0  \\
            9.308800946442389  -0.0  \\
            9.441595819216467  -0.0  \\
            9.574390691990546  -0.0  \\
            9.707185564764623  -0.0  \\
            9.839980437538703  -0.0  \\
            9.97277531031278  -0.0  \\
            10.10557018308686  -0.0  \\
            10.238365055860939  -0.0  \\
            10.371159928635016  -0.0  \\
            10.503954801409096  -0.0  \\
            10.636749674183173  -0.0  \\
            10.769544546957253  -0.0  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={5775689f-ef24-49ca-82f4-d8b21cd1e80b}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.510270485747867  \\
            0.1459547250309692  0.5100672306964066  \\
            0.27874959780504777  0.5095248408843185  \\
            0.4115444705791263  0.5086436782918616  \\
            0.5443393433532048  0.5074243274138451  \\
            0.6771342161272833  0.5058675897865295  \\
            0.809929088901362  0.50397447646592  \\
            0.9427239616754405  0.5017461985113021  \\
            1.075518834449519  0.49918415554073897  \\
            1.2083137072235974  0.49628992243672404  \\
            1.341108579997676  0.49306523428992227  \\
            1.4739034527717545  0.48951196967675836  \\
            1.6066983255458331  0.4856321323723478  \\
            1.7394931983199116  0.4814278316037376  \\
            1.8722880710939902  0.4769012609495495  \\
            2.005082943868069  0.4720546759908444  \\
            2.1378778166421473  0.46689037081429174  \\
            2.2706726894162257  0.46141065346258703  \\
            2.4034675621903046  0.4556178204185025  \\
            2.536262434964383  0.4495141301981049  \\
            2.6690573077384614  0.44310177611554147  \\
            2.80185218051254  0.43638285826653256  \\
            2.9346470532866187  0.42935935476036347  \\
            3.067441926060697  0.4220330922108431  \\
            3.2002367988347755  0.41440571547543315  \\
            3.333031671608854  0.4064786566086114  \\
            3.465826544382933  0.3982531029704762  \\
            3.5986214171570112  0.3897299644045901  \\
            3.7314162899310896  0.38090983936997597  \\
            3.864211162705168  0.37179297988082954  \\
            3.997006035479247  0.36237925507362134  \\
            4.129800908253325  0.3526681131844582  \\
            4.262595781027404  0.34265854167937077  \\
            4.395390653801482  0.33234902523597953  \\
            4.528185526575561  0.32173750122597256  \\
            4.66098039934964  0.31082131229307725  \\
            4.793775272123718  0.2995971555595298  \\
            4.926570144897797  0.28806102792402577  \\
            5.059365017671875  0.27620816683404575  \\
            5.192159890445954  0.26403298582314577  \\
            5.324954763220032  0.25152900399675493  \\
            5.4577496359941104  0.23868876852505383  \\
            5.590544508768189  0.22550376905477915  \\
            5.723339381542268  0.2119643427785876  \\
            5.856134254316347  0.19805956869505695  \\
            5.988929127090425  0.1837771493472498  \\
            6.121723999864503  0.16910327803397635  \\
            6.254518872638582  0.1540224891340989  \\
            6.38731374541266  0.13851748875613137  \\
            6.520108618186739  0.12256896240482304  \\
            6.652903490960818  0.10615535572022777  \\
            6.785698363734896  0.08925262356318443  \\
            6.918493236508975  0.07183394175568089  \\
            7.051288109283053  0.053869374585196854  \\
            7.184082982057132  0.0353254896830898  \\
            7.31687785483121  0.01616491000164747  \\
            7.4496727276052885  0.0  \\
            7.582467600379367  0.0  \\
            7.715262473153446  0.0  \\
            7.848057345927525  0.0  \\
            7.980852218701603  0.0  \\
            8.11364709147568  0.0  \\
            8.24644196424976  0.0  \\
            8.37923683702384  0.0  \\
            8.512031709797917  0.0  \\
            8.644826582571996  0.0  \\
            8.777621455346074  0.0  \\
            8.910416328120153  0.0  \\
            9.04321120089423  0.0  \\
            9.17600607366831  0.0  \\
            9.308800946442389  0.0  \\
            9.441595819216467  0.0  \\
            9.574390691990546  0.0  \\
            9.707185564764623  0.0  \\
            9.839980437538703  0.0  \\
            9.97277531031278  0.0  \\
            10.10557018308686  0.0  \\
            10.238365055860939  0.0  \\
            10.371159928635016  0.0  \\
            10.503954801409096  0.0  \\
            10.636749674183173  0.0  \\
            10.769544546957253  0.0  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={21d18c91-528c-4a3b-8d4f-87c1f89c2166}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.6012136194909926  \\
            0.1459547250309692  -0.6011046274279066  \\
            0.27874959780504777  -0.6008140568486268  \\
            0.4115444705791263  -0.6003428542238676  \\
            0.5443393433532048  -0.5996925466084146  \\
            0.6771342161272833  -0.5988652256998254  \\
            0.809929088901362  -0.5978635261407951  \\
            0.9427239616754405  -0.5966905984172367  \\
            1.075518834449519  -0.5953500767845883  \\
            1.2083137072235974  -0.5938460427235794  \\
            1.341108579997676  -0.5921829844821547  \\
            1.4739034527717545  -0.5903657533014725  \\
            1.6066983255458331  -0.5883995169502606  \\
            1.7394931983199116  -0.5862897112034259  \\
            1.8722880710939902  -0.5840419898980835  \\
            2.005082943868069  -0.5816621741840208  \\
            2.1378778166421473  -0.5791562015573022  \\
            2.2706726894162257  -0.5765300752267984  \\
            2.4034675621903046  -0.5737898143155661  \\
            2.536262434964383  -0.5709414053441293  \\
            2.6690573077384614  -0.5679907553826038  \\
            2.80185218051254  -0.564943647195119  \\
            2.9346470532866187  -0.5618056966348224  \\
            3.067441926060697  -0.558582312482441  \\
            3.2002367988347755  -0.5552786588572604  \\
            3.333031671608854  -0.5518996202675923  \\
            3.465826544382933  -0.548449769309216  \\
            3.5986214171570112  -0.5449333369655261  \\
            3.7314162899310896  -0.5413541854126197  \\
            3.864211162705168  -0.537715783186466  \\
            3.997006035479247  -0.5340211825276364  \\
            4.129800908253325  -0.5302729986815672  \\
            4.262595781027404  -0.5264733908986462  \\
            4.395390653801482  -0.5226240448480228  \\
            4.528185526575561  -0.5187261561312649  \\
            4.66098039934964  -0.5147804145560948  \\
            4.793775272123718  -0.5107869888055134  \\
            4.926570144897797  -0.5067455111127159  \\
            5.059365017671875  -0.5026550615262233  \\
            5.192159890445954  -0.49851415132139343  \\
            5.324954763220032  -0.49432070508256104  \\
            5.4577496359941104  -0.490072040943046  \\
            5.590544508768189  -0.4857648484263488  \\
            5.723339381542268  -0.48139516327908494  \\
            5.856134254316347  -0.4769583386222073  \\
            5.988929127090425  -0.472449011669069  \\
            6.121723999864503  -0.46786106516344467  \\
            6.254518872638582  -0.4631875825736973  \\
            6.38731374541266  -0.45842079593567875  \\
            6.520108618186739  -0.453552025060339  \\
            6.652903490960818  -0.44857160660437023  \\
            6.785698363734896  -0.4434688112333267  \\
            6.918493236508975  -0.43823174677352217  \\
            7.051288109283053  -0.4328472448348393  \\
            7.184082982057132  -0.42730072786963436  \\
            7.31687785483121  -0.4215760529847255  \\
            7.4496727276052885  -0.4147619920201026  \\
            7.582467600379367  -0.4036613637199337  \\
            7.715262473153446  -0.39224755915996395  \\
            7.848057345927525  -0.3805111567478027  \\
            7.980852218701603  -0.36844217404068963  \\
            8.11364709147568  -0.35603002784420174  \\
            8.24644196424976  -0.34326349073075996  \\
            8.37923683702384  -0.3301306435880737  \\
            8.512031709797917  -0.31661882375770833  \\
            8.644826582571996  -0.30271456826664395  \\
            8.777621455346074  -0.2884035515887442  \\
            8.910416328120153  -0.27367051729699554  \\
            9.04321120089423  -0.25849920287944955  \\
            9.17600607366831  -0.24287225688987954  \\
            9.308800946442389  -0.22677114748568847  \\
            9.441595819216467  -0.21017606126753058  \\
            9.574390691990546  -0.1930657911737067  \\
            9.707185564764623  -0.17541761199315725  \\
            9.839980437538703  -0.1572071418383179  \\
            9.97277531031278  -0.1384081876565028  \\
            10.10557018308686  -0.11899257254758235  \\
            10.238365055860939  -0.09892994228636537  \\
            10.371159928635016  -0.07818754800764659  \\
            10.503954801409096  -0.05673000148469305  \\
            10.636749674183173  -0.034518998798377  \\
            10.769544546957253  -0.011513007429589592  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={893f04e8-ab2b-4ab1-b17e-0133ec4eb566}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.5113715693053822  \\
            0.1459547250309692  1.5110523277254504  \\
            0.27874959780504777  1.510200437573269  \\
            0.4115444705791263  1.508816500656666  \\
            0.5443393433532048  1.5069014921467996  \\
            0.6771342161272833  1.5044567563415359  \\
            0.809929088901362  1.501484000837327  \\
            0.9427239616754405  1.4979852891463594  \\
            1.075518834449519  1.4939630318052413  \\
            1.2083137072235974  1.4894199760304243  \\
            1.341108579997676  1.4843591939838876  \\
            1.4739034527717545  1.4787840697201435  \\
            1.6066983255458331  1.4726982848923487  \\
            1.7394931983199116  1.46610580330105  \\
            1.8722880710939902  1.459010854373845  \\
            2.005082943868069  1.4514179156678881  \\
            2.1378778166421473  1.4433316944896895  \\
            2.2706726894162257  1.434757108727999  \\
            2.4034675621903046  1.425699266995726  \\
            2.536262434964383  1.416163448175846  \\
            2.6690573077384614  1.4061550804640266  \\
            2.80185218051254  1.3956797199974698  \\
            2.9346470532866187  1.384743029155082  \\
            3.067441926060697  1.3733507546087529  \\
            3.2002367988347755  1.3615087051992874  \\
            3.333031671608854  1.3492227297034631  \\
            3.465826544382933  1.3364986945509096  \\
            3.5986214171570112  1.3233424615410678  \\
            3.7314162899310896  1.3097598656015423  \\
            3.864211162705168  1.2957566926197321  \\
            3.997006035479247  1.2813386573698369  \\
            4.129800908253325  1.266511381547221  \\
            4.262595781027404  1.2512803719117442  \\
            4.395390653801482  1.2356509985310962  \\
            4.528185526575561  1.219628473104352  \\
            4.66098039934964  1.2032178273350058  \\
            4.793775272123718  1.1864238913115248  \\
            4.926570144897797  1.1692512718420591  \\
            5.059365017671875  1.15170433067821  \\
            5.192159890445954  1.1337871625507094  \\
            5.324954763220032  1.1155035729273906  \\
            5.4577496359941104  1.0968570553907908  \\
            5.590544508768189  1.077850768519114  \\
            5.723339381542268  1.0584875121398662  \\
            5.856134254316347  1.0387697028101985  \\
            5.988929127090425  1.0186993483616742  \\
            6.121723999864503  0.9982780213297169  \\
            6.254518872638582  0.9775068310692089  \\
            6.38731374541266  0.9563863943375783  \\
            6.520108618186739  0.934916804105062  \\
            6.652903490960818  0.9130975963287599  \\
            6.785698363734896  0.8909277144026772  \\
            6.918493236508975  0.8684054709704278  \\
            7.051288109283053  0.8455285067612981  \\
            7.184082982057132  0.8222937460847365  \\
            7.31687785483121  0.7986973485946898  \\
            7.4496727276052885  0.774869184207151  \\
            7.582467600379367  0.7512301283079602  \\
            7.715262473153446  0.7271374727168579  \\
            7.848057345927525  0.7025840414676434  \\
            7.980852218701603  0.6775619798178363  \\
            8.11364709147568  0.6520627064204484  \\
            8.24644196424976  0.6260768615090415  \\
            8.37923683702384  0.5995942506587015  \\
            8.512031709797917  0.5726037836313882  \\
            8.644826582571996  0.54509340775231  \\
            8.777621455346074  0.5170500351932424  \\
            8.910416328120153  0.48845946345760144  \\
            9.04321120089423  0.45930628826887404  \\
            9.17600607366831  0.4295738079565914  \\
            9.308800946442389  0.3992439183099758  \\
            9.441595819216467  0.368296996725713  \\
            9.574390691990546  0.3367117743094941  \\
            9.707185564764623  0.3044651943967541  \\
            9.839980437538703  0.27153225573124906  \\
            9.97277531031278  0.23788583827458085  \\
            10.10557018308686  0.2034965093078389  \\
            10.238365055860939  0.16833230711899852  \\
            10.371159928635016  0.13235849913516615  \\
            10.503954801409096  0.09553731084328818  \\
            10.636749674183173  0.057827621229192584  \\
            10.769544546957253  0.01918461973135593  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={5e82d81a-fb17-46df-ad14-9616329490aa}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.3778280625839226  \\
            0.1459547250309692  0.37768574694372137  \\
            0.27874959780504777  0.3773060027395129  \\
            0.4115444705791263  0.3766891605551014  \\
            0.5443393433532048  0.37583575994078494  \\
            0.6771342161272833  0.3747465525396427  \\
            0.809929088901362  0.3734225062876004  \\
            0.9427239616754405  0.37186481056726806  \\
            1.075518834449519  0.37007488216882156  \\
            1.2083137072235974  0.36805437188889506  \\
            1.341108579997676  0.3658051715811714  \\
            1.4739034527717545  0.36332942146043273  \\
            1.6066983255458331  0.36062951745543786  \\
            1.7394931983199116  0.3577081184050955  \\
            1.8722880710939902  0.3545681528967409  \\
            2.005082943868069  0.3512128255545405  \\
            2.1378778166421473  0.3476456225996042  \\
            2.2706726894162257  0.3438703165205933  \\
            2.4034675621903046  0.33989096971386096  \\
            2.536262434964383  0.33571193697458956  \\
            2.6690573077384614  0.33133786674433435  \\
            2.80185218051254  0.32677370104506354  \\
            2.9346470532866187  0.32202467405452223  \\
            3.067441926060697  0.317096309301957  \\
            3.2002367988347755  0.31199441548632734  \\
            3.333031671608854  0.30672508094070267  \\
            3.465826544382933  0.30129466678621886  \\
            3.5986214171570112  0.2957097988364823  \\
            3.7314162899310896  0.2899773583285077  \\
            3.864211162705168  0.28410447156906254  \\
            3.997006035479247  0.2780984985956289  \\
            4.129800908253325  0.27196702095918207  \\
            4.262595781027404  0.2657178287416844  \\
            4.395390653801482  0.25935890692475866  \\
            4.528185526575561  0.25289842122765566  \\
            4.66098039934964  0.24634470353251725  \\
            4.793775272123718  0.23970623701333185  \\
            4.926570144897797  0.23299164108209805  \\
            5.059365017671875  0.2262096562617906  \\
            5.192159890445954  0.2193691290910183  \\
            5.324954763220032  0.2124789971600137  \\
            5.4577496359941104  0.20554827437202847  \\
            5.590544508768189  0.19858603651859308  \\
            5.723339381542268  0.19160140725165034  \\
            5.856134254316347  0.18460354453057007  \\
            5.988929127090425  0.17760162761773374  \\
            6.121723999864503  0.17060484469305404  \\
            6.254518872638582  0.1636223811557771  \\
            6.38731374541266  0.15666340868156486  \\
            6.520108618186739  0.14973707510463305  \\
            6.652903490960818  0.14285249519913473  \\
            6.785698363734896  0.13601874244170997  \\
            6.918493236508975  0.12924484184896948  \\
            7.051288109283053  0.12253976400072839  \\
            7.184082982057132  0.11591242038336916  \\
            7.31687785483121  0.1093716602195564  \\
            7.4496727276052885  0.1028220483870707  \\
            7.582467600379367  0.09591704318185043  \\
            7.715262473153446  0.08914297166882294  \\
            7.848057345927525  0.08251139866797258  \\
            7.980852218701603  0.07603408751300667  \\
            8.11364709147568  0.06972301561734603  \\
            8.24644196424976  0.0635903916228794  \\
            8.37923683702384  0.05764867424735475  \\
            8.512031709797917  0.051910592960602485  \\
            8.644826582571996  0.046389170636121614  \\
            8.777621455346074  0.041097748343213725  \\
            8.910416328120153  0.0360500124661713  \\
            9.04321120089423  0.031260024361445975  \\
            9.17600607366831  0.02674225279172943  \\
            9.308800946442389  0.02251160940807618  \\
            9.441595819216467  0.018583487588291866  \\
            9.574390691990546  0.014973804982655874  \\
            9.707185564764623  0.011699050167670037  \\
            9.839980437538703  0.008776333866159189  \\
            9.97277531031278  0.006223445259201969  \\
            10.10557018308686  0.0040589139938594304  \\
            10.238365055860939  0.002302078582731191  \\
            10.371159928635016  0.000973161999736417  \\
            10.503954801409096  9.335540456927651e-5  \\
            10.636749674183173  -0.000315088919806014  \\
            10.769544546957253  -0.00022875415126900753  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9afb5e74-a5bb-4a56-a480-7f8a85624757}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.2869750899430373  \\
            0.1459547250309692  0.28681019182029005  \\
            0.27874959780504777  0.2863704753110083  \\
            0.4115444705791263  0.2856570974063463  \\
            0.5443393433532048  0.2846719283159222  \\
            0.6771342161272833  0.28341753690623284  \\
            0.809929088901362  0.28189717086101795  \\
            0.9427239616754405  0.2801147318677426  \\
            1.075518834449519  0.27807474620546685  \\
            1.2083137072235974  0.2757823311713991  \\
            1.341108579997676  0.27324315783510483  \\
            1.4739034527717545  0.27046341064984075  \\
            1.6066983255458331  0.2674497444792536  \\
            1.7394931983199116  0.26420923961467685  \\
            1.8722880710939902  0.26074935536369764  \\
            2.005082943868069  0.2570778827851449  \\
            2.1378778166421473  0.25320289713004446  \\
            2.2706726894162257  0.24913271052350458  \\
            2.4034675621903046  0.24487582539020258  \\
            2.536262434964383  0.24044088908753666  \\
            2.6690573077384614  0.23583665016704536  \\
            2.80185218051254  0.23107191663780044  \\
            2.9346470532866187  0.22615551655659444  \\
            3.067441926060697  0.22109626122014148  \\
            3.2002367988347755  0.21590291118545127  \\
            3.333031671608854  0.21058414529703284  \\
            3.465826544382933  0.20514853285459822  \\
            3.5986214171570112  0.19960450901321147  \\
            3.7314162899310896  0.19396035346996238  \\
            3.864211162705168  0.18822417245772913  \\
            3.997006035479247  0.18240388403772362  \\
            4.129800908253325  0.17650720665852343  \\
            4.262595781027404  0.17054165093028406  \\
            4.395390653801482  0.1645145145488419  \\
            4.528185526575561  0.15843288029540714  \\
            4.66098039934964  0.15230361703351564  \\
            4.793775272123718  0.14613338362571154  \\
            4.926570144897797  0.13992863569808361  \\
            5.059365017671875  0.13369563519121944  \\
            5.192159890445954  0.12744046265143064  \\
            5.324954763220032  0.12116903223634402  \\
            5.4577496359941104  0.11488710943441865  \\
            5.590544508768189  0.1086003315289838  \\
            5.723339381542268  0.10231423087458838  \\
            5.856134254316347  0.09603426109759482  \\
            5.988929127090425  0.08976582638511707  \\
            6.121723999864503  0.08351431408803961  \\
            6.254518872638582  0.0772851309368447  \\
            6.38731374541266  0.07108374325580219  \\
            6.520108618186739  0.0649157216649175  \\
            6.652903490960818  0.05878679088407563  \\
            6.785698363734896  0.05270288540543514  \\
            6.918493236508975  0.04667021198533661  \\
            7.051288109283053  0.04069532013499751  \\
            7.184082982057132  0.03478518207207637  \\
            7.31687785483121  0.028947283948761834  \\
            7.4496727276052885  0.024015975023806826  \\
            7.582467600379367  0.02283099476451118  \\
            7.715262473153446  0.02163579689886699  \\
            7.848057345927525  0.020433083873111817  \\
            7.980852218701603  0.019225742718710567  \\
            8.11364709147568  0.018016849225905057  \\
            8.24644196424976  0.016809672168534576  \\
            8.37923683702384  0.01560767757173967  \\
            8.512031709797917  0.014414533007370564  \\
            8.644826582571996  0.013234111893487135  \\
            8.777621455346074  0.012070497763888376  \\
            8.910416328120153  0.010927988460699652  \\
            9.04321120089423  0.009811100187107747  \\
            9.17600607366831  0.008724571337672763  \\
            9.308800946442389  0.007673365999388633  \\
            9.441595819216467  0.006662676986724554  \\
            9.574390691990546  0.005697928236895479  \\
            9.707185564764623  0.0047847763458721505  \\
            9.839980437538703  0.003929110968996444  \\
            9.97277531031278  0.0031370537397991914  \\
            10.10557018308686  0.002414955273278631  \\
            10.238365055860939  0.00176938971111085  \\
            10.371159928635016  0.0012071461304380385  \\
            10.503954801409096  0.0007352159678591357  \\
            10.636749674183173  0.00036077539681984096  \\
            10.769544546957253  9.116132787111291e-5  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={42e6f60f-d7c2-4868-88ac-dd23d31554f8}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.9058263615294787  \\
            0.1459547250309692  0.9056639517928509  \\
            0.27874959780504777  0.9052304530982542  \\
            0.4115444705791263  0.9045258682817066  \\
            0.5443393433532048  0.9035502024630255  \\
            0.6771342161272833  0.9023034637504938  \\
            0.809929088901362  0.9007856641701644  \\
            0.9427239616754405  0.8989968207767268  \\
            1.075518834449519  0.8969369568935411  \\
            1.2083137072235974  0.8946061034218364  \\
            1.341108579997676  0.8920043001533986  \\
            1.4739034527717545  0.8891315970175881  \\
            1.6066983255458331  0.8859880551920764  \\
            1.7394931983199116  0.8825737480074624  \\
            1.8722880710939902  0.8788887615786368  \\
            2.005082943868069  0.8749331951003537  \\
            2.1378778166421473  0.8707071607506514  \\
            2.2706726894162257  0.8662107831532819  \\
            2.4034675621903046  0.8614441983589232  \\
            2.536262434964383  0.8564075523142174  \\
            2.6690573077384614  0.8511009987974911  \\
            2.80185218051254  0.8455246968098766  \\
            2.9346470532866187  0.8396788074203606  \\
            3.067441926060697  0.8335634900726951  \\
            3.2002367988347755  0.8271788983709878  \\
            3.333031671608854  0.8205251753689291  \\
            3.465826544382933  0.8136024483949524  \\
            3.5986214171570112  0.8064108234520537  \\
            3.7314162899310896  0.7989503792365048  \\
            3.864211162705168  0.791221160824286  \\
            3.997006035479247  0.7832231730777995  \\
            4.129800908253325  0.7749563738283557  \\
            4.262595781027404  0.7664206668921815  \\
            4.395390653801482  0.7576158949794087  \\
            4.528185526575561  0.7485418325568104  \\
            4.66098039934964  0.7391981787261377  \\
            4.793775272123718  0.7295845501809683  \\
            4.926570144897797  0.7197004743062232  \\
            5.059365017671875  0.7095453824861655  \\
            5.192159890445954  0.6991186036890279  \\
            5.324954763220032  0.6884193583997313  \\
            5.4577496359941104  0.677446752976726  \\
            5.590544508768189  0.6661997745152817  \\
            5.723339381542268  0.6546772863079136  \\
            5.856134254316347  0.6428780240036458  \\
            5.988929127090425  0.6308005925821132  \\
            6.121723999864503  0.6184434642768298  \\
            6.254518872638582  0.6058049776053053  \\
            6.38731374541266  0.5928833376932572  \\
            6.520108618186739  0.5796766181174655  \\
            6.652903490960818  0.5661827645388032  \\
            6.785698363734896  0.552399600456117  \\
            6.918493236508975  0.538324835486144  \\
            7.051288109283053  0.5239560766687411  \\
            7.184082982057132  0.5092908434157859  \\
            7.31687785483121  0.49432658687346887  \\
            7.4496727276052885  0.4794272485126705  \\
            7.582467600379367  0.4658536930495418  \\
            7.715262473153446  0.45193650591436096  \\
            7.848057345927525  0.43766768364722375  \\
            7.980852218701603  0.4230388254444254  \\
            8.11364709147568  0.40804111505329893  \\
            8.24644196424976  0.3926653018928299  \\
            8.37923683702384  0.37690168137585  \\
            8.512031709797917  0.3607400744115302  \\
            8.644826582571996  0.34416980607105435  \\
            8.777621455346074  0.32717968340509457  \\
            8.910416328120153  0.3097579724093768  \\
            9.04321120089423  0.29189237414477887  \\
            9.17600607366831  0.2735700000315766  \\
            9.308800946442389  0.2547773463544549  \\
            9.441595819216467  0.23550026803666  \\
            9.574390691990546  0.21572395176936618  \\
            9.707185564764623  0.19543288861747074  \\
            9.839980437538703  0.17461084626746115  \\
            9.97277531031278  0.15324084113911873  \\
            10.10557018308686  0.1313051106535793  \\
            10.238365055860939  0.10878508603951538  \\
            10.371159928635016  0.08566136617171248  \\
            10.503954801409096  0.061913693078331423  \\
            10.636749674183173  0.03752092993257544  \\
            10.769544546957253  0.012461042571560867  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={90967a9e-f97c-470f-955f-9b0081f85fd8}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.4562869287216223  \\
            0.1459547250309692  -0.4561822199386495  \\
            0.27874959780504777  -0.4559027825470743  \\
            0.4115444705791263  -0.4554487493413376  \\
            0.5443393433532048  -0.4548203377952491  \\
            0.6771342161272833  -0.4540178523438693  \\
            0.809929088901362  -0.45304168743691103  \\
            0.9427239616754405  -0.4518923312651019  \\
            1.075518834449519  -0.45057037003956835  \\
            1.2083137072235974  -0.4490764926868961  \\
            1.341108579997676  -0.44741149580959283  \\
            1.4739034527717545  -0.44557628875350014  \\
            1.6066983255458331  -0.44357189862036106  \\
            1.7394931983199116  -0.44139947506514715  \\
            1.8722880710939902  -0.4390602947235866  \\
            2.005082943868069  -0.4365557651252268  \\
            2.1378778166421473  -0.43388742796070284  \\
            2.2706726894162257  -0.43105696158808243  \\
            2.4034675621903046  -0.42806618268149194  \\
            2.536262434964383  -0.42491704694501053  \\
            2.6690573077384614  -0.4216116488353189  \\
            2.80185218051254  -0.418152220257195  \\
            2.9346470532866187  -0.4145411282159987  \\
            3.067441926060697  -0.41078087143031256  \\
            3.2002367988347755  -0.40687407592544245  \\
            3.333031671608854  -0.40282348964418907  \\
            3.465826544382933  -0.3986319761249356  \\
            3.5986214171570112  -0.39430250730851074  \\
            3.7314162899310896  -0.38983815554436396  \\
            3.864211162705168  -0.3852420848733758  \\
            3.997006035479247  -0.3805175416691289  \\
            4.129800908253325  -0.3756678447218099  \\
            4.262595781027404  -0.3706963748492309  \\
            4.395390653801482  -0.3656065641178942  \\
            4.528185526575561  -0.36040188475375623  \\
            4.66098039934964  -0.3550858378175151  \\
            4.793775272123718  -0.34966194171302306  \\
            4.926570144897797  -0.3441337205899048  \\
            5.059365017671875  -0.33850469269275113  \\
            5.192159890445954  -0.33277835869938616  \\
            5.324954763220032  -0.326958190079672  \\
            5.4577496359941104  -0.3210476174940242  \\
            5.590544508768189  -0.31505001923712156  \\
            5.723339381542268  -0.3089687097169355  \\
            5.856134254316347  -0.3028069279417973  \\
            5.988929127090425  -0.2965678259682569  \\
            6.121723999864503  -0.2902544572392223  \\
            6.254518872638582  -0.2838697647143697  \\
            6.38731374541266  -0.2774165686618186  \\
            6.520108618186739  -0.27089755393987314  \\
            6.652903490960818  -0.26431525654808935  \\
            6.785698363734896  -0.2576720491650686  \\
            6.918493236508975  -0.2509701253123856  \\
            7.051288109283053  -0.24421148168474624  \\
            7.184082982057132  -0.2373978980589514  \\
            7.31687785483121  -0.23053091402919068  \\
            7.4496727276052885  -0.22330979151992325  \\
            7.582467600379367  -0.21467628357046567  \\
            7.715262473153446  -0.2059917561686094  \\
            7.848057345927525  -0.1972609072109302  \\
            7.980852218701603  -0.18848849699446396  \\
            8.11364709147568  -0.17967935169352325  \\
            8.24644196424976  -0.170838367312914  \\
            8.37923683702384  -0.16197051414798563  \\
            8.512031709797917  -0.15308084178418105  \\
            8.644826582571996  -0.14417448467118935  \\
            8.777621455346074  -0.13525666830942432  \\
            8.910416328120153  -0.12633271608935154  \\
            9.04321120089423  -0.11740805682716729  \\
            9.17600607366831  -0.10848823304343928  \\
            9.308800946442389  -0.0995789100345358  \\
            9.441595819216467  -0.09068588578991538  \\
            9.574390691990546  -0.0818151018115375  \\
            9.707185564764623  -0.07297265489465446  \\
            9.839980437538703  -0.06416480993186302  \\
            9.97277531031278  -0.05539801380428839  \\
            10.10557018308686  -0.046678910424776274  \\
            10.238365055860939  -0.038014356997516506  \\
            10.371159928635016  -0.029411441555942986  \\
            10.503954801409096  -0.020877501835183544  \\
            10.636749674183173  -0.012420145525545897  \\
            10.769544546957253  -0.004047271937900963  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3717d50c-478d-46d9-804c-ee7214ffe0f0}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.6027097165326102  \\
            0.1459547250309692  -0.6026855142258587  \\
            0.27874959780504777  -0.6026208981278294  \\
            0.4115444705791263  -0.6025158239668936  \\
            0.5443393433532048  -0.6023702175480915  \\
            0.6771342161272833  -0.6021839715958256  \\
            0.809929088901362  -0.6019569414596706  \\
            0.9427239616754405  -0.6016889397557028  \\
            1.075518834449519  -0.6013797300319061  \\
            1.2083137072235974  -0.6010290195596266  \\
            1.341108579997676  -0.6006364513634327  \\
            1.4739034527717545  -0.6002015956087983  \\
            1.6066983255458331  -0.5997239404706888  \\
            1.7394931983199116  -0.5992028826062947  \\
            1.8722880710939902  -0.5986377173520335  \\
            2.005082943868069  -0.5980276287586188  \\
            2.1378778166421473  -0.5973716795688174  \\
            2.2706726894162257  -0.5966688012307937  \\
            2.4034675621903046  -0.595917784026057  \\
            2.536262434964383  -0.5951172673754166  \\
            2.6690573077384614  -0.5942657303693745  \\
            2.80185218051254  -0.5933614825515156  \\
            2.9346470532866187  -0.5924026549649921  \\
            3.067441926060697  -0.5913871914535147  \\
            3.2002367988347755  -0.590312840189619  \\
            3.333031671608854  -0.5891771453845951  \\
            3.465826544382933  -0.5879774391164495  \\
            3.5986214171570112  -0.5867108331947865  \\
            3.7314162899310896  -0.5853742109644119  \\
            3.864211162705168  -0.5839642189328503  \\
            3.997006035479247  -0.5824772580905558  \\
            4.129800908253325  -0.5809094747762586  \\
            4.262595781027404  -0.5792567509232744  \\
            4.395390653801482  -0.5775146935053871  \\
            4.528185526575561  -0.5756786229825993  \\
            4.66098039934964  -0.5737435605271645  \\
            4.793775272123718  -0.5717042137881921  \\
            4.926570144897797  -0.5695549609280439  \\
            5.059365017671875  -0.5672898326348511  \\
            5.192159890445954  -0.5649024917817966  \\
            5.324954763220032  -0.5623862103640784  \\
            5.4577496359941104  -0.5597338432973166  \\
            5.590544508768189  -0.5569377986048801  \\
            5.723339381542268  -0.5539900034540802  \\
            5.856134254316347  -0.5508818654199165  \\
            5.988929127090425  -0.54760422825695  \\
            6.121723999864503  -0.5441473213410428  \\
            6.254518872638582  -0.5405007017983832  \\
            6.38731374541266  -0.5366531881633385  \\
            6.520108618186739  -0.5325927841916531  \\
            6.652903490960818  -0.5283065911916368  \\
            6.785698363734896  -0.5237807069108614  \\
            6.918493236508975  -0.5190001086135463  \\
            7.051288109283053  -0.5139485174835307  \\
            7.184082982057132  -0.5086082408625116  \\
            7.31687785483121  -0.5029599880474833  \\
            7.4496727276052885  -0.49553301942467426  \\
            7.582467600379367  -0.4812362354225856  \\
            7.715262473153446  -0.4665868545316517  \\
            7.848057345927525  -0.4515782799457715  \\
            7.980852218701603  -0.4362036215083954  \\
            8.11364709147568  -0.4204556804527351  \\
            8.24644196424976  -0.4043269335841441  \\
            8.37923683702384  -0.3878095169330194  \\
            8.512031709797917  -0.37089520891875066  \\
            8.644826582571996  -0.3535754130805101  \\
            8.777621455346074  -0.3358411404497278  \\
            8.910416328120153  -0.31768299166280417  \\
            9.04321120089423  -0.29909113894210965  \\
            9.17600607366831  -0.2800553081099085  \\
            9.308800946442389  -0.260564760845264  \\
            9.441595819216467  -0.24060827745028948  \\
            9.574390691990546  -0.22017414046197026  \\
            9.707185564764623  -0.19925011953247124  \\
            9.839980437538703  -0.17782345810850775  \\
            9.97277531031278  -0.155880862574245  \\
            10.10557018308686  -0.1334084946888888  \\
            10.238365055860939  -0.11039196835808619  \\
            10.371159928635016  -0.08681635203814572  \\
            10.503954801409096  -0.06266617839767658  \\
            10.636749674183173  -0.037925463270131424  \\
            10.769544546957253  -0.012577736445695303  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={553981a3-48da-4469-9ac3-861f82d1448e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.518012593136322  \\
            0.1459547250309692  -0.5178579371102099  \\
            0.27874959780504777  -0.5174452998761772  \\
            0.4115444705791263  -0.5167751350684244  \\
            0.5443393433532048  -0.5158481778909456  \\
            0.6771342161272833  -0.5146654421279646  \\
            0.809929088901362  -0.5132282160571765  \\
            0.9427239616754405  -0.5115380573156816  \\
            1.075518834449519  -0.5095967867804481  \\
            1.2083137072235974  -0.5074064815357234  \\
            1.341108579997676  -0.5049694670089214  \\
            1.4739034527717545  -0.502288308363905  \\
            1.6066983255458331  -0.4993658012462724  \\
            1.7394931983199116  -0.4962049619790864  \\
            1.8722880710939902  -0.4928090173095771  \\
            2.005082943868069  -0.48918139380765874  \\
            2.1378778166421473  -0.4853257070158106  \\
            2.2706726894162257  -0.4812457504470528  \\
            2.4034675621903046  -0.47694548452362007  \\
            2.536262434964383  -0.4724290255436464  \\
            2.6690573077384614  -0.46770063475694823  \\
            2.80185218051254  -0.4627647076240535  \\
            2.9346470532866187  -0.457625763325147  \\
            3.067441926060697  -0.4522884345778342  \\
            3.2002367988347755  -0.4467574578147452  \\
            3.333031671608854  -0.44103766376416687  \\
            3.465826544382933  -0.43513396846933483  \\
            3.5986214171570112  -0.4290513647747767  \\
            3.7314162899310896  -0.4227949143014025  \\
            3.864211162705168  -0.41636973992590165  \\
            3.997006035479247  -0.4097810187745611  \\
            4.129800908253325  -0.40303397573688193  \\
            4.262595781027404  -0.39613387750042234  \\
            4.395390653801482  -0.3890860271051229  \\
            4.528185526575561  -0.38189575901301187  \\
            4.66098039934964  -0.3745684346876531  \\
            4.793775272123718  -0.36710943867695184  \\
            4.926570144897797  -0.35952417519304297  \\
            5.059365017671875  -0.35181806518388503  \\
            5.192159890445954  -0.34399654389294426  \\
            5.324954763220032  -0.33606505890599087  \\
            5.4577496359941104  -0.32802906868758863  \\
            5.590544508768189  -0.31989404161444546  \\
            5.723339381542268  -0.3116654555185401  \\
            5.856134254316347  -0.30334879776000256  \\
            5.988929127090425  -0.2949495658583959  \\
            6.121723999864503  -0.2864732687216445  \\
            6.254518872638582  -0.27792542852486785  \\
            6.38731374541266  -0.26931158330741267  \\
            6.520108618186739  -0.26063729037630984  \\
            6.652903490960818  -0.2519081306292837  \\
            6.785698363734896  -0.24312971394188856  \\
            6.918493236508975  -0.23430768580328287  \\
            7.051288109283053  -0.22544773543637758  \\
            7.184082982057132  -0.2165556057042806  \\
            7.31687785483121  -0.20763710519117606  \\
            7.4496727276052885  -0.1990872163196708  \\
            7.582467600379367  -0.19224446501461073  \\
            7.715262473153446  -0.18533890638235864  \\
            7.848057345927525  -0.17837021207890336  \\
            7.980852218701603  -0.17133781252151903  \\
            8.11364709147568  -0.16424088559760897  \\
            8.24644196424976  -0.1570783444262876  \\
            8.37923683702384  -0.14984882403110333  \\
            8.512031709797917  -0.14255066676504738  \\
            8.644826582571996  -0.1351819063090884  \\
            8.777621455346074  -0.12774025004243708  \\
            8.910416328120153  -0.12022305955599097  \\
            9.04321120089423  -0.11262732904926556  \\
            9.17600607366831  -0.10494966131473048  \\
            9.308800946442389  -0.09718624097084327  \\
            9.441595819216467  -0.08933280455498728  \\
            9.574390691990546  -0.08138460702848871  \\
            9.707185564764623  -0.07333638417610061  \\
            9.839980437538703  -0.06518231029957437  \\
            9.97277531031278  -0.05691595050646643  \\
            10.10557018308686  -0.048530206777756955  \\
            10.238365055860939  -0.0400172568570157  \\
            10.371159928635016  -0.03136848483448862  \\
            10.503954801409096  -0.02257440209507766  \\
            10.636749674183173  -0.013624557051493532  \\
            10.769544546957253  -0.004507431782479977  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={a03dd51c-9eea-44df-bd9d-040177fd8adc}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.07322615287932308  \\
            0.1459547250309692  0.07313839637419148  \\
            0.27874959780504777  0.0729044401421917  \\
            0.4115444705791263  0.07252504961918234  \\
            0.5443393433532048  0.07200146359059927  \\
            0.6771342161272833  0.07133538668051523  \\
            0.809929088901362  0.07052897911861379  \\
            0.9427239616754405  0.06958484394169281  \\
            1.075518834449519  0.06850601182212417  \\
            1.2083137072235974  0.06729592374631115  \\
            1.341108579997676  0.06595841179096475  \\
            1.4739034527717545  0.064497678263512  \\
            1.6066983255458331  0.06291827348498186  \\
            1.7394931983199116  0.06122507249929688  \\
            1.8722880710939902  0.0594232509923125  \\
            2.005082943868069  0.057518260697591105  \\
            2.1378778166421473  0.05551580455441452  \\
            2.2706726894162257  0.05342181186759077  \\
            2.4034675621903046  0.051242413699033894  \\
            2.536262434964383  0.04898391869867595  \\
            2.6690573077384614  0.04665278955788626  \\
            2.80185218051254  0.04425562024297943  \\
            2.9346470532866187  0.04179911414037822  \\
            3.067441926060697  0.039290063219200706  \\
            3.2002367988347755  0.03673532829203901  \\
            3.333031671608854  0.03414182043097858  \\
            3.465826544382933  0.031516483573813904  \\
            3.5986214171570112  0.028866278335224538  \\
            3.7314162899310896  0.026198167019544537  \\
            3.864211162705168  0.023519099815757852  \\
            3.997006035479247  0.02083600214147741  \\
            4.129800908253325  0.018155763090842585  \\
            4.262595781027404  0.015485224931353408  \\
            4.395390653801482  0.012831173586505764  \\
            4.528185526575561  0.010200330034440883  \\
            4.66098039934964  0.007599342547492355  \\
            4.793775272123718  0.005034779693205881  \\
            4.926570144897797  0.0025131240138929487  \\
            5.059365017671875  4.0766298763049174e-5  \\
            5.192159890445954  -0.0023759996400990403  \\
            5.324954763220032  -0.004730981779472719  \\
            5.4577496359941104  -0.0070180943791899476  \\
            5.590544508768189  -0.009231362257300313  \\
            5.723339381542268  -0.011364924949501119  \\
            5.856134254316347  -0.013413040862164992  \\
            5.988929127090425  -0.015370091536019707  \\
            6.121723999864503  -0.017230586147357625  \\
            6.254518872638582  -0.018989166386075167  \\
            6.38731374541266  -0.020640611865460373  \\
            6.520108618186739  -0.02217984623816653  \\
            6.652903490960818  -0.023601944217108328  \\
            6.785698363734896  -0.024902139730164263  \\
            6.918493236508975  -0.026075835474916865  \\
            7.051288109283053  -0.027118614185893935  \\
            7.184082982057132  -0.028026251984026054  \\
            7.31687785483121  -0.028794734249047632  \\
            7.4496727276052885  -0.029664886033100593  \\
            7.582467600379367  -0.03149180751145902  \\
            7.715262473153446  -0.03316857716409456  \\
            7.848057345927525  -0.03468563926665106  \\
            7.980852218701603  -0.03603313384054262  \\
            8.11364709147568  -0.037200873647059735  \\
            8.24644196424976  -0.038178319288187476  \\
            8.37923683702384  -0.03895455226880445  \\
            8.512031709797917  -0.0395182458590755  \\
            8.644826582571996  -0.039857633578176566  \\
            8.777621455346074  -0.03996047510080054  \\
            8.910416328120153  -0.03981401936593799  \\
            9.04321120089423  -0.03940496464294236  \\
            9.17600607366831  -0.038719415282567886  \\
            9.308800946442389  -0.037742834850172435  \\
            9.441595819216467  -0.03645999530421987  \\
            9.574390691990546  -0.03485492184517606  \\
            9.707185564764623  -0.03291083301739355  \\
            9.839980437538703  -0.030610075599101547  \\
            9.97277531031278  -0.02793405376259293  \\
            10.10557018308686  -0.024863151927514895  \\
            10.238365055860939  -0.021376650664176024  \\
            10.371159928635016  -0.017452634930306642  \\
            10.503954801409096  -0.013067893843090626  \\
            10.636749674183173  -0.008197811097899962  \\
            10.769544546957253  -0.002816245045500986  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={b16c8afa-a026-4959-b81f-3e2870009bd1}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.40550248078273715  \\
            0.1459547250309692  -0.4054466688210076  \\
            0.27874959780504777  -0.4052978345587972  \\
            0.4115444705791263  -0.4050563518479179  \\
            0.5443393433532048  -0.40472282366936846  \\
            0.6771342161272833  -0.40429807554719416  \\
            0.809929088901362  -0.40378314656787073  \\
            0.9427239616754405  -0.4031792781355965  \\
            1.075518834449519  -0.40248790062380074  \\
            1.2083137072235974  -0.40171061810886965  \\
            1.341108579997676  -0.4008491913929111  \\
            1.4739034527717545  -0.3999055195380025  \\
            1.6066983255458331  -0.39888162014454615  \\
            1.7394931983199116  -0.3977796086110492  \\
            1.8722880710939902  -0.396601676612026  \\
            2.005082943868069  -0.3953500700250542  \\
            2.1378778166421473  -0.3940270665277383  \\
            2.2706726894162257  -0.39263495307095964  \\
            2.4034675621903046  -0.3911760034169437  \\
            2.536262434964383  -0.3896524559099648  \\
            2.6690573077384614  -0.3880664916246223  \\
            2.80185218051254  -0.38642021301219204  \\
            2.9346470532866187  -0.38471562314021235  \\
            3.067441926060697  -0.3829546055947492  \\
            3.2002367988347755  -0.38113890508920467  \\
            3.333031671608854  -0.3792701087985158  \\
            3.465826544382933  -0.37734962841343855  \\
            3.5986214171570112  -0.3753786828866078  \\
            3.7314162899310896  -0.37335828182032876  \\
            3.864211162705168  -0.3712892094257085  \\
            3.997006035479247  -0.36917200896373026  \\
            4.129800908253325  -0.3670069675611657  \\
            4.262595781027404  -0.36479410127765377  \\
            4.395390653801482  -0.36253314028465244  \\
            4.528185526575561  -0.3602235140020135  \\
            4.66098039934964  -0.3578643360233754  \\
            4.793775272123718  -0.3554543886469945  \\
            4.926570144897797  -0.3529921068136977  \\
            5.059365017671875  -0.35047556123783935  \\
            5.192159890445954  -0.34790244049999797  \\
            5.324954763220032  -0.34527003185108196  \\
            5.4577496359941104  -0.3425752004558804  \\
            5.590544508768189  -0.33981436677918475  \\
            5.723339381542268  -0.33698348178856546  \\
            5.856134254316347  -0.334077999613775  \\
            5.988929127090425  -0.3310928472624022  \\
            6.121723999864503  -0.32802239094350705  \\
            6.254518872638582  -0.3248603984938802  \\
            6.38731374541266  -0.32159999733336964  \\
            6.520108618186739  -0.31823362729400273  \\
            6.652903490960818  -0.3147529875694714  \\
            6.785698363734896  -0.31114897691330523  \\
            6.918493236508975  -0.3074116260711926  \\
            7.051288109283053  -0.30353002125966777  \\
            7.184082982057132  -0.2994922172925393  \\
            7.31687785483121  -0.2952851386987037  \\
            7.4496727276052885  -0.29040310077717263  \\
            7.582467600379367  -0.28310882456690434  \\
            7.715262473153446  -0.2756014859221524  \\
            7.848057345927525  -0.2678714254065086  \\
            7.980852218701603  -0.2599082561996592  \\
            8.11364709147568  -0.25170081261337574  \\
            8.24644196424976  -0.2432370938974532  \\
            8.37923683702384  -0.2345042027984952  \\
            8.512031709797917  -0.22548827826591167  \\
            8.644826582571996  -0.21617442162081124  \\
            8.777621455346074  -0.20654661541290165  \\
            8.910416328120153  -0.19658763408600066  \\
            9.04321120089423  -0.18627894545188492  \\
            9.17600607366831  -0.17560060183199722  \\
            9.308800946442389  -0.16453111956350192  \\
            9.441595819216467  -0.1530473453760593  \\
            9.574390691990546  -0.1411243079233602  \\
            9.707185564764623  -0.1287350524926845  \\
            9.839980437538703  -0.11585045660892307  \\
            9.97277531031278  -0.1024390238873664  \\
            10.10557018308686  -0.08846665306067465  \\
            10.238365055860939  -0.07389637859578285  \\
            10.371159928635016  -0.05868807870860159  \\
            10.503954801409096  -0.0427981458566074  \\
            10.636749674183173  -0.026179113914671502  \\
            10.769544546957253  -0.008779235183713386  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={9847d74e-bc74-4c12-87c1-7e320ad4ed69}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.06625390694771524  \\
            0.1459547250309692  0.06634132836386454  \\
            0.27874959780504777  0.06657437691805775  \\
            0.4115444705791263  0.06695225103026117  \\
            0.5443393433532048  0.06747365338506615  \\
            0.6771342161272833  0.06813679875479552  \\
            0.809929088901362  0.06893942466815775  \\
            0.9427239616754405  0.06987880477007535  \\
            1.075518834449519  0.07095176468183009  \\
            1.2083137072235974  0.07215470013854096  \\
            1.341108579997676  0.07348359715385512  \\
            1.4739034527717545  0.07493405394001788  \\
            1.6066983255458331  0.07650130429546782  \\
            1.7394931983199116  0.07818024216188522  \\
            1.8722880710939902  0.07996544704809112  \\
            2.005082943868069  0.0818512100191431  \\
            2.1378778166421473  0.08383155995498466  \\
            2.2706726894162257  0.08590028979360642  \\
            2.4034675621903046  0.08805098248824231  \\
            2.536262434964383  0.09027703642601016  \\
            2.6690573077384614  0.09257169007590732  \\
            2.80185218051254  0.09492804565645471  \\
            2.9346470532866187  0.09733909163686037  \\
            3.067441926060697  0.09979772390964747  \\
            3.2002367988347755  0.10229676549664124  \\
            3.333031671608854  0.10482898467343192  \\
            3.465826544382933  0.10738711141946201  \\
            3.5986214171570112  0.10996385212122038  \\
            3.7314162899310896  0.11255190247435583  \\
            3.864211162705168  0.11514395854651505  \\
            3.997006035479247  0.11773272597613504  \\
            4.129800908253325  0.12031092729311516  \\
            4.262595781027404  0.12287130735511909  \\
            4.395390653801482  0.12540663689812934  \\
            4.528185526575561  0.1279097142017325  \\
            4.66098039934964  0.13037336486840687  \\
            4.793775272123718  0.1327904397117628  \\
            4.926570144897797  0.13515381074119603  \\
            5.059365017671875  0.13745636521966104  \\
            5.192159890445954  0.13969099775713106  \\
            5.324954763220032  0.14185060038458489  \\
            5.4577496359941104  0.14392805053178678  \\
            5.590544508768189  0.14591619680632267  \\
            5.723339381542268  0.14780784244084375  \\
            5.856134254316347  0.14959572623957898  \\
            5.988929127090425  0.15127250081307878  \\
            6.121723999864503  0.15283070784076497  \\
            6.254518872638582  0.15426275004278814  \\
            6.38731374541266  0.15556085947421364  \\
            6.520108618186739  0.15671706167343233  \\
            6.652903490960818  0.1577231351001285  \\
            6.785698363734896  0.1585705651825762  \\
            6.918493236508975  0.15925049215494227  \\
            7.051288109283053  0.15975365169688624  \\
            7.184082982057132  0.16007030718263393  \\
            7.31687785483121  0.16019017209532455  \\
            7.4496727276052885  0.1595987548834323  \\
            7.582467600379367  0.15656660361583807  \\
            7.715262473153446  0.15338144499888753  \\
            7.848057345927525  0.150034084766643  \\
            7.980852218701603  0.146514726533731  \\
            8.11364709147568  0.14281292789478447  \\
            8.24644196424976  0.1389175522486005  \\
            8.37923683702384  0.13481671586060634  \\
            8.512031709797917  0.13049772961563763  \\
            8.644826582571996  0.12594703484234981  \\
            8.777621455346074  0.1211501325092627  \\
            8.910416328120153  0.1160915049986754  \\
            9.04321120089423  0.11075452955632634  \\
            9.17600607366831  0.10512138238913014  \\
            9.308800946442389  0.09917293223751726  \\
            9.441595819216467  0.09288862207912131  \\
            9.574390691990546  0.0862463374223279  \\
            9.707185564764623  0.07922225941610747  \\
            9.839980437538703  0.07179070073001999  \\
            9.97277531031278  0.06392392183729527  \\
            10.10557018308686  0.05559192495463609  \\
            10.238365055860939  0.04676222244282334  \\
            10.371159928635016  0.03739957593742689  \\
            10.503954801409096  0.027465701840529193  \\
            10.636749674183173  0.016918938039376046  \\
            10.769544546957253  0.005713865797569789  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={57df6ada-0d4b-461d-b79c-226ba5f75cb6}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.02527740078042412  \\
            0.1459547250309692  0.025227814531940222  \\
            0.27874959780504777  0.02509554385071911  \\
            0.4115444705791263  0.02488081731400082  \\
            0.5443393433532048  0.024584007720259093  \\
            0.6771342161272833  0.0242056338626147  \\
            0.809929088901362  0.023746362879393836  \\
            0.9427239616754405  0.023207013085234374  \\
            1.075518834449519  0.02258855716628489  \\
            1.2083137072235974  0.0218921256077387  \\
            1.341108579997676  0.02111901021178856  \\
            1.4739034527717545  0.02027066755927171  \\
            1.6066983255458331  0.01934872226885188  \\
            1.7394931983199116  0.018354969913356563  \\
            1.8722880710939902  0.017291379463386294  \\
            2.005082943868069  0.016160095143003154  \\
            2.1378778166421473  0.014963437600406537  \\
            2.2706726894162257  0.013703904317208008  \\
            2.4034675621903046  0.01238416920237527  \\
            2.536262434964383  0.011007081340207147  \\
            2.6690573077384614  0.00957566288505487  \\
            2.80185218051254  0.008093106118084566  \\
            2.9346470532866187  0.006562769702579317  \\
            3.067441926060697  0.00498817419350478  \\
            3.2002367988347755  0.003372996873896804  \\
            3.333031671608854  0.001721066004785005  \\
            3.465826544382933  3.635458664640737e-5  \\
            3.5986214171570112  -0.001677026261265995  \\
            3.7314162899310896  -0.0034148341918995703  \\
            3.864211162705168  -0.005172702677153901  \\
            3.997006035479247  -0.006946148095721801  \\
            4.129800908253325  -0.00873057674949636  \\
            4.262595781027404  -0.010521291700204024  \\
            4.395390653801482  -0.01231349932386361  \\
            4.528185526575561  -0.014102315488039882  \\
            4.66098039934964  -0.015882771265409726  \\
            4.793775272123718  -0.01764981810662007  \\
            4.926570144897797  -0.0193983324055829  \\
            5.059365017671875  -0.021123119401055167  \\
            5.192159890445954  -0.0228189163694897  \\
            5.324954763220032  -0.02448039507564196  \\
            5.4577496359941104  -0.02610216345933702  \\
            5.590544508768189  -0.027678766549210605  \\
            5.723339381542268  -0.029204686607344887  \\
            5.856134254316347  -0.030674342522831077  \\
            5.988929127090425  -0.032082088487814506  \\
            6.121723999864503  -0.03342221200710745  \\
            6.254518872638582  -0.03468893131274798  \\
            6.38731374541266  -0.03587639227894163  \\
            6.520108618186739  -0.03697866496196453  \\
            6.652903490960818  -0.037989739925518094  \\
            6.785698363734896  -0.03890352455694086  \\
            6.918493236508975  -0.0397138396365024  \\
            7.051288109283053  -0.04041441649455664  \\
            7.184082982057132  -0.04099889518469003  \\
            7.31687785483121  -0.04146082422190663  \\
            7.4496727276052885  -0.042070729364336014  \\
            7.582467600379367  -0.04376984243026038  \\
            7.715262473153446  -0.04528697681724696  \\
            7.848057345927525  -0.04661205431505172  \\
            7.980852218701603  -0.04773479129136407  \\
            8.11364709147568  -0.048644684457911834  \\
            8.24644196424976  -0.04933099540077869  \\
            8.37923683702384  -0.049782733799292475  \\
            8.512031709797917  -0.049988639249891456  \\
            8.644826582571996  -0.04993716160252105  \\
            8.777621455346074  -0.04961643970727036  \\
            8.910416328120153  -0.04901427845802279  \\
            9.04321120089423  -0.048118124007741056  \\
            9.17600607366831  -0.04691503701651604  \\
            9.308800946442389  -0.04539166377852239  \\
            9.441595819216467  -0.043534205057394464  \\
            9.574390691990546  -0.041328382441071086  \\
            9.707185564764623  -0.03875940200668106  \\
            9.839980437538703  -0.03581191506332605  \\
            9.97277531031278  -0.03246997571545502  \\
            10.10557018308686  -0.028716994961670367  \\
            10.238365055860939  -0.02453569101302644  \\
            10.371159928635016  -0.01990803548093792  \\
            10.503954801409096  -0.014815195047496746  \\
            10.636749674183173  -0.009237468190126292  \\
            10.769544546957253  -0.003154216487981578  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={4854b331-3c83-435a-bba2-8b9f3d481389}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.0956329280693079  \\
            0.1459547250309692  0.09559253866079698  \\
            0.27874959780504777  0.0954848101925145  \\
            0.4115444705791263  0.09530995471033372  \\
            0.5443393433532048  0.09506831549354505  \\
            0.6771342161272833  0.09476036511612045  \\
            0.809929088901362  0.09438670279844517  \\
            0.9427239616754405  0.09394805108385745  \\
            1.075518834449519  0.093445251882663  \\
            1.2083137072235974  0.09287926193379721  \\
            1.341108579997676  0.09225114774085866  \\
            1.4739034527717545  0.09156208004476094  \\
            1.6066983255458331  0.09081332789964643  \\
            1.7394931983199116  0.09000625242199971  \\
            1.8722880710939902  0.089142300285034  \\
            2.005082943868069  0.08822299703147887  \\
            2.1378778166421473  0.08724994027788882  \\
            2.2706726894162257  0.08622479288260926  \\
            2.4034675621903046  0.0851492761476844  \\
            2.536262434964383  0.08402516312233534  \\
            2.6690573077384614  0.08285427207234121  \\
            2.80185218051254  0.08163846017578799  \\
            2.9346470532866187  0.08037961750137033  \\
            3.067441926060697  0.07907966132082185  \\
            3.2002367988347755  0.07774053080225443  \\
            3.333031671608854  0.07636418212627709  \\
            3.465826544382933  0.0749525840618699  \\
            3.5986214171570112  0.07350771403417172  \\
            3.7314162899310896  0.07203155471168415  \\
            3.864211162705168  0.07052609113598025  \\
            3.997006035479247  0.06899330841286046  \\
            4.129800908253325  0.0674351899800945  \\
            4.262595781027404  0.06585371646344185  \\
            4.395390653801482  0.06425086512958743  \\
            4.528185526575561  0.06262860994196628  \\
            4.66098039934964  0.060988922223202104  \\
            4.793775272123718  0.059333771926020205  \\
            4.926570144897797  0.057665129513014515  \\
            5.059365017671875  0.05598496844450672  \\
            5.192159890445954  0.054295268272898094  \\
            5.324954763220032  0.05259801834131323  \\
            5.4577496359941104  0.05089522208388903  \\
            5.590544508768189  0.04918890192466908  \\
            5.723339381542268  0.047481104771579935  \\
            5.856134254316347  0.045773908101211964  \\
            5.988929127090425  0.0440694266288724  \\
            6.121723999864503  0.0423698195562968  \\
            6.254518872638582  0.040677298386112476  \\
            6.38731374541266  0.03899413528706614  \\
            6.520108618186739  0.03732267198646009  \\
            6.652903490960818  0.03566532915518473  \\
            6.785698363734896  0.034024616234880754  \\
            6.918493236508975  0.032403141634297354  \\
            7.051288109283053  0.030803623190384856  \\
            7.184082982057132  0.02922889874566948  \\
            7.31687785483121  0.027681936632319847  \\
            7.4496727276052885  0.02582367378472985  \\
            7.582467600379367  0.022495552909107656  \\
            7.715262473153446  0.019269187526184766  \\
            7.848057345927525  0.016152919340746055  \\
            7.980852218701603  0.013155399287386665  \\
            8.11364709147568  0.010285617612456518  \\
            8.24644196424976  0.007552936939382251  \\
            8.37923683702384  0.004967128619741062  \\
            8.512031709797917  0.002538412713079629  \\
            8.644826582571996  0.00027750198519061066  \\
            8.777621455346074  -0.0018043496316003836  \\
            8.910416328120153  -0.0036952936103872586  \\
            9.04321120089423  -0.0053828278561071155  \\
            9.17600607366831  -0.0068537315250624545  \\
            9.308800946442389  -0.008093992878852922  \\
            9.441595819216467  -0.009088729300433678  \\
            9.574390691990546  -0.009822098467027985  \\
            9.707185564764623  -0.010277199518450464  \\
            9.839980437538703  -0.010435962875407675  \\
            9.97277531031278  -0.010279027144857051  \\
            10.10557018308686  -0.009785601291520694  \\
            10.238365055860939  -0.008933309947512865  \\
            10.371159928635016  -0.007698019364987545  \\
            10.503954801409096  -0.006053641076314661  \\
            10.636749674183173  -0.003971909795698348  \\
            10.769544546957253  -0.0014221314541069104  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3e666853-1530-4ff6-b00b-4eac732428f7}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.13625229656588186  \\
            0.1459547250309692  -0.13608633314212165  \\
            0.27874959780504777  -0.13564385030981496  \\
            0.4115444705791263  -0.13492621562083265  \\
            0.5443393433532048  -0.1339356414587786  \\
            0.6771342161272833  -0.1326751703911786  \\
            0.809929088901362  -0.13114865521290076  \\
            0.9427239616754405  -0.12936073398671055  \\
            1.075518834449519  -0.12731680045766477  \\
            1.2083137072235974  -0.1250229702792287  \\
            1.341108579997676  -0.12248604353930467  \\
            1.4739034527717545  -0.11971346411294438  \\
            1.6066983255458331  -0.11671327639489433  \\
            1.7394931983199116  -0.1134940799793007  \\
            1.8722880710939902  -0.11006498285621678  \\
            2.005082943868069  -0.10643555368572388  \\
            2.1378778166421473  -0.10261577369151763  \\
            2.2706726894162257  -0.09861598868793747  \\
            2.4034675621903046  -0.09444686171906286  \\
            2.536262434964383  -0.09011932674715191  \\
            2.6690573077384614  -0.08564454378190477  \\
            2.80185218051254  -0.08103385579330319  \\
            2.9346470532866187  -0.07629874770057159  \\
            3.067441926060697  -0.07145080767941744  \\
            3.2002367988347755  -0.06650169098034765  \\
            3.333031671608854  -0.06146308640352243  \\
            3.465826544382933  -0.05634668553113707  \\
            3.5986214171570112  -0.05116415477737268  \\
            3.7314162899310896  -0.04592711027901197  \\
            3.864211162705168  -0.040647095617193915  \\
            3.997006035479247  -0.03533556233267248  \\
            4.129800908253325  -0.030003853173375485  \\
            4.262595781027404  -0.024663187994002488  \\
            4.395390653801482  -0.019324652212710687  \\
            4.528185526575561  -0.013999187719412986  \\
            4.66098039934964  -0.008697586123644161  \\
            4.793775272123718  -0.003430484227069019  \\
            4.926570144897797  0.0017916383937185154  \\
            5.059365017671875  0.00695845980464524  \\
            5.192159890445954  0.012059814235550316  \\
            5.324954763220032  0.01708568879942248  \\
            5.4577496359941104  0.022026218490738526  \\
            5.590544508768189  0.026871679528577636  \\
            5.723339381542268  0.031612481091516265  \\
            5.856134254316347  0.036239155469237706  \\
            5.988929127090425  0.04074234662981184  \\
            6.121723999864503  0.04511279717098983  \\
            6.254518872638582  0.049341333587598325  \\
            6.38731374541266  0.05341884974380663  \\
            6.520108618186739  0.05733628838680746  \\
            6.652903490960818  0.061084620474772464  \\
            6.785698363734896  0.06465482201347088  \\
            6.918493236508975  0.06803784799817414  \\
            7.051288109283053  0.0712246029344061  \\
            7.184082982057132  0.07420590725464173  \\
            7.31687785483121  0.07697245874725597  \\
            7.4496727276052885  0.07923073786503623  \\
            7.582467600379367  0.08000260498186305  \\
            7.715262473153446  0.08057319840944671  \\
            7.848057345927525  0.0809306401395007  \\
            7.980852218701603  0.08106268069304336  \\
            8.11364709147568  0.0809566753963593  \\
            8.24644196424976  0.0805995585176324  \\
            8.37923683702384  0.07997781507725935  \\
            8.512031709797917  0.07907745012392521  \\
            8.644826582571996  0.07788395524484018  \\
            8.777621455346074  0.07638227205169536  \\
            8.910416328120153  0.07455675235341407  \\
            9.04321120089423  0.07239111469209782  \\
            9.17600607366831  0.0698683968790291  \\
            9.308800946442389  0.06697090412242429  \\
            9.441595819216467  0.06368015228689886  \\
            9.574390691990546  0.05997680576522857  \\
            9.707185564764623  0.05584060937464438  \\
            9.839980437538703  0.05125031361103046  \\
            9.97277531031278  0.04618359250311688  \\
            10.10557018308686  0.040616953202796804  \\
            10.238365055860939  0.034525636324310785  \\
            10.371159928635016  0.02788350590085651  \\
            10.503954801409096  0.020662927658118925  \\
            10.636749674183173  0.01283463410521241  \\
            10.769544546957253  0.00436757470835131  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={bb4ecea6-7470-4b1c-9fa4-5399df9d5dc8}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.015583099485128591  \\
            0.1459547250309692  -0.015577359928805809  \\
            0.27874959780504777  -0.015562069475611775  \\
            0.4115444705791263  -0.015537308280069195  \\
            0.5443393433532048  -0.015503206200190313  \\
            0.6771342161272833  -0.015459942192585788  \\
            0.809929088901362  -0.015407743469803456  \\
            0.9427239616754405  -0.015346884415613955  \\
            1.075518834449519  -0.015277685253562205  \\
            1.2083137072235974  -0.01520051046419387  \\
            1.341108579997676  -0.015115766947001796  \\
            1.4739034527717545  -0.015023901924300963  \\
            1.6066983255458331  -0.0149254005859121  \\
            1.7394931983199116  -0.014820783475640132  \\
            1.8722880710939902  -0.014710603622992514  \\
            2.005082943868069  -0.014595443426273811  \\
            2.1378778166421473  -0.014475911296005436  \\
            2.2706726894162257  -0.014352638070420413  \\
            2.4034675621903046  -0.014226273217450437  \\
            2.536262434964383  -0.014097480840036357  \\
            2.6690573077384614  -0.013966935503660328  \\
            2.80185218051254  -0.013835317906634734  \\
            2.9346470532866187  -0.013703310414819295  \\
            3.067441926060697  -0.013571592483056717  \\
            3.2002367988347755  -0.013440835985683035  \\
            3.333031671608854  -0.013311700478006654  \\
            3.465826544382933  -0.013184828409667441  \\
            3.5986214171570112  -0.013060840309348645  \\
            3.7314162899310896  -0.012940329958448366  \\
            3.864211162705168  -0.012823859569111763  \\
            3.997006035479247  -0.012711954979521557  \\
            4.129800908253325  -0.012605100876644399  \\
            4.262595781027404  -0.012503736053762355  \\
            4.395390653801482  -0.012408248707188447  \\
            4.528185526575561  -0.01231897177359736  \\
            4.66098039934964  -0.012236178306472369  \\
            4.793775272123718  -0.01216007688730731  \\
            4.926570144897797  -0.012090807064460887  \\
            5.059365017671875  -0.012028434809955132  \\
            5.192159890445954  -0.011972947982083927  \\
            5.324954763220032  -0.011924251779461808  \\
            5.4577496359941104  -0.011882164170131928  \\
            5.590544508768189  -0.011846411277581768  \\
            5.723339381542268  -0.011816622704027287  \\
            5.856134254316347  -0.011792326770161066  \\
            5.988929127090425  -0.011772945649784759  \\
            6.121723999864503  -0.011757790377449463  \\
            6.254518872638582  -0.011746055707546402  \\
            6.38731374541266  -0.011736814804406706  \\
            6.520108618186739  -0.011729013745146889  \\
            6.652903490960818  -0.011721465820605417  \\
            6.785698363734896  -0.011712845625268304  \\
            6.918493236508975  -0.011701682935283352  \\
            7.051288109283053  -0.011686356385517476  \\
            7.184082982057132  -0.011665086973480487  \\
            7.31687785483121  -0.011635931441752673  \\
            7.4496727276052885  -0.01177175048536116  \\
            7.582467600379367  -0.012661807837039891  \\
            7.715262473153446  -0.013499781107079122  \\
            7.848057345927525  -0.014280351077746375  \\
            7.980852218701603  -0.014997925535972548  \\
            8.11364709147568  -0.015646622512593068  \\
            8.24644196424976  -0.016220251906208443  \\
            8.37923683702384  -0.01671229530890911  \\
            8.512031709797917  -0.01711588382851306  \\
            8.644826582571996  -0.017423773675991426  \\
            8.777621455346074  -0.017628319256824457  \\
            8.910416328120153  -0.0177214434704522  \\
            9.04321120089423  -0.0176946048819282  \\
            9.17600607366831  -0.01753876138336683  \\
            9.308800946442389  -0.01724432990860219  \\
            9.441595819216467  -0.01680114170121288  \\
            9.574390691990546  -0.01619839256197169  \\
            9.707185564764623  -0.015424587414739054  \\
            9.839980437538703  -0.014467478427250432  \\
            9.97277531031278  -0.01331399580198988  \\
            10.10557018308686  -0.011950170208506267  \\
            10.238365055860939  -0.010361045657309253  \\
            10.371159928635016  -0.008530581410921475  \\
            10.503954801409096  -0.006441541282333584  \\
            10.636749674183173  -0.004075368375711088  \\
            10.769544546957253  -0.0014120429670360197  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7ad94c9e-07a7-43b9-95f9-3fa61fb2c404}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.054366698462423466  \\
            0.1459547250309692  0.05426183670513775  \\
            0.27874959780504777  0.053981998866571575  \\
            0.4115444705791263  0.053527339050122094  \\
            0.5443393433532048  0.05289810885689602  \\
            0.6771342161272833  0.052094658987165206  \\
            0.809929088901362  0.05111744143546024  \\
            0.9427239616754405  0.049967012258070334  \\
            1.075518834449519  0.04864403488661244  \\
            1.2083137072235974  0.04714928395679433  \\
            1.341108579997676  0.045483649617634736  \\
            1.4739034527717545  0.043648142283333365  \\
            1.6066983255458331  0.0416438977877811  \\
            1.7394931983199116  0.0394721829004662  \\
            1.8722880710939902  0.037134401162313944  \\
            2.005082943868069  0.03463209900086668  \\
            2.1378778166421473  0.031966972086172475  \\
            2.2706726894162257  0.029140871891854978  \\
            2.4034675621903046  0.02615581243004951  \\
            2.536262434964383  0.023013977134213884  \\
            2.6690573077384614  0.019717725870218937  \\
            2.80185218051254  0.016269602063534592  \\
            2.9346470532866187  0.012672339938737603  \\
            3.067441926060697  0.008928871876865902  \\
            3.2002367988347755  0.005042335906332367  \\
            3.333031671608854  0.001016083354112399  \\
            3.465826544382933  -0.0031463133043050113  \\
            3.5986214171570112  -0.007441052345153476  \\
            3.7314162899310896  -0.011864094382434173  \\
            3.864211162705168  -0.016411153561245066  \\
            3.997006035479247  -0.02107768826481848  \\
            4.129800908253325  -0.025858891225632997  \\
            4.262595781027404  -0.03074967891370631  \\
            4.395390653801482  -0.03574468005650411  \\
            4.528185526575561  -0.04083822312448805  \\
            4.66098039934964  -0.04602432259382436  \\
            4.793775272123718  -0.05129666377267524  \\
            4.926570144897797  -0.05664858594923559  \\
            5.059365017671875  -0.06207306358753646  \\
            5.192159890445954  -0.06756268526012844  \\
            5.324954763220032  -0.07310962996403635  \\
            5.4577496359941104  -0.0787056404165295  \\
            5.590544508768189  -0.08434199286869841  \\
            5.723339381542268  -0.09000946290562414  \\
            5.856134254316347  -0.09569828661967335  \\
            5.988929127090425  -0.10139811644519837  \\
            6.121723999864503  -0.10709797082496933  \\
            6.254518872638582  -0.11278617673645253  \\
            6.38731374541266  -0.11845030393376431  \\
            6.520108618186739  -0.12407708955151499  \\
            6.652903490960818  -0.12965235146053591  \\
            6.785698363734896  -0.135160888450822  \\
            6.918493236508975  -0.14058636492869286  \\
            7.051288109283053  -0.14591117733348946  \\
            7.184082982057132  -0.15111629887838648  \\
            7.31687785483121  -0.15618109846644543  \\
            7.4496727276052885  -0.16005515082019775  \\
            7.582467600379367  -0.1590775177882482  \\
            7.715262473153446  -0.15783049395586848  \\
            7.848057345927525  -0.1562987947879088  \\
            7.980852218701603  -0.15446646955198295  \\
            8.11364709147568  -0.15231684827785746  \\
            8.24644196424976  -0.1498324836063685  \\
            8.37923683702384  -0.14699508699814148  \\
            8.512031709797917  -0.14378545870467524  \\
            8.644826582571996  -0.14018341082672908  \\
            8.777621455346074  -0.13616768269578952  \\
            8.910416328120153  -0.1317158477117559  \\
            9.04321120089423  -0.12680421065156675  \\
            9.17600607366831  -0.12140769432654079  \\
            9.308800946442389  -0.11549971430743367  \\
            9.441595819216467  -0.10905204025165997  \\
            9.574390691990546  -0.10203464215203444  \\
            9.707185564764623  -0.09441551957498372  \\
            9.839980437538703  -0.08616051166147215  \\
            9.97277531031278  -0.07723308531736331  \\
            10.10557018308686  -0.06759409861117277  \\
            10.238365055860939  -0.057201535913382964  \\
            10.371159928635016  -0.04601021073689441  \\
            10.503954801409096  -0.03397143155327364  \\
            10.636749674183173  -0.021032625039898573  \\
            10.769544546957253  -0.007136910228522567  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={321d073a-35c0-4d67-a5b8-6379273a1fb4}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -1.3667172039358855  \\
            0.1459547250309692  -1.3664689988540546  \\
            0.27874959780504777  -1.3658068098199863  \\
            0.4115444705791263  -1.3647314887454307  \\
            0.5443393433532048  -1.3632444106056227  \\
            0.6771342161272833  -1.3613474597675723  \\
            0.809929088901362  -1.359043011370077  \\
            0.9427239616754405  -1.3563339080464791  \\
            1.075518834449519  -1.3532234323473906  \\
            1.2083137072235974  -1.3497152752769963  \\
            1.341108579997676  -1.3458135014017554  \\
            1.4739034527717545  -1.3415225110236244  \\
            1.6066983255458331  -1.3368469999307802  \\
            1.7394931983199116  -1.3317919172474342  \\
            1.8722880710939902  -1.3263624219009718  \\
            2.005082943868069  -1.3205638382102582  \\
            2.1378778166421473  -1.314401611074569  \\
            2.2706726894162257  -1.3078812612094988  \\
            2.4034675621903046  -1.3010083408360227  \\
            2.536262434964383  -1.293788390182969  \\
            2.6690573077384614  -1.2862268951133131  \\
            2.80185218051254  -1.2783292461322469  \\
            2.9346470532866187  -1.2701006989814951  \\
            3.067441926060697  -1.2615463369709985  \\
            3.2002367988347755  -1.2526710351470052  \\
            3.333031671608854  -1.2434794263457725  \\
            3.465826544382933  -1.233975869134982  \\
            3.5986214171570112  -1.2241644176013844  \\
            3.7314162899310896  -1.2140487929031099  \\
            3.864211162705168  -1.2036323564688387  \\
            3.997006035479247  -1.1929180846934317  \\
            4.129800908253325  -1.1819085449504971  \\
            4.262595781027404  -1.1706058727163766  \\
            4.395390653801482  -1.1590117495767143  \\
            4.528185526575561  -1.147127381865536  \\
            4.66098039934964  -1.1349534796670733  \\
            4.793775272123718  -1.1224902358915732  \\
            4.926570144897797  -1.1097373051174406  \\
            5.059365017671875  -1.0966937818722646  \\
            5.192159890445954  -1.083358178003799  \\
            5.324954763220032  -1.0697283987677575  \\
            5.4577496359941104  -1.0558017172312368  \\
            5.590544508768189  -1.0415747465575342  \\
            5.723339381542268  -1.0270434096986027  \\
            5.856134254316347  -1.0122029059738717  \\
            5.988929127090425  -0.9970476739566757  \\
            6.121723999864503  -0.9815713500198862  \\
            6.254518872638582  -0.9657667218077792  \\
            6.38731374541266  -0.9496256757983548  \\
            6.520108618186739  -0.9331391379951436  \\
            6.652903490960818  -0.9162970066348728  \\
            6.785698363734896  -0.8990880756106842  \\
            6.918493236508975  -0.881499947081804  \\
            7.051288109283053  -0.8635189314591161  \\
            7.184082982057132  -0.8451299326085947  \\
            7.31687785483121  -0.8263163156835693  \\
            7.4496727276052885  -0.8064566040479466  \\
            7.582467600379367  -0.7833911300287255  \\
            7.715262473153446  -0.7597995105046675  \\
            7.848057345927525  -0.7356678124434903  \\
            7.980852218701603  -0.710981060421791  \\
            8.11364709147568  -0.6857231656683136  \\
            8.24644196424976  -0.6598768487852271  \\
            8.37923683702384  -0.6334235554278685  \\
            8.512031709797917  -0.6063433641312602  \\
            8.644826582571996  -0.5786148853658131  \\
            8.777621455346074  -0.5502151507825523  \\
            8.910416328120153  -0.5211194914671624  \\
            9.04321120089423  -0.4913014038587823  \\
            9.17600607366831  -0.46073240179971475  \\
            9.308800946442389  -0.4293818529612101  \\
            9.441595819216467  -0.3972167976323334  \\
            9.574390691990546  -0.3642017475565415  \\
            9.707185564764623  -0.33029846214528114  \\
            9.839980437538703  -0.29546569897910485  \\
            9.97277531031278  -0.25965893501153686  \\
            10.10557018308686  -0.22283005430320224  \\
            10.238365055860939  -0.18492699741390287  \\
            10.371159928635016  -0.14589336674380274  \\
            10.503954801409096  -0.10566798111123263  \\
            10.636749674183173  -0.06418437164550327  \\
            10.769544546957253  -0.021370209610359507  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={091ee713-1e3e-4095-92dc-c280eaecf996}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.623761482681412  \\
            0.1459547250309692  -0.6236207868233301  \\
            0.27874959780504777  -0.6232454705922318  \\
            0.4115444705791263  -0.6226361476996302  \\
            0.5443393433532048  -0.6217938113770766  \\
            0.6771342161272833  -0.6207198283333579  \\
            0.809929088901362  -0.6194159304887521  \\
            0.9427239616754405  -0.617884204581966  \\
            1.075518834449519  -0.6161270797677917  \\
            1.2083137072235974  -0.614147313343078  \\
            1.341108579997676  -0.6119479747549526  \\
            1.4739034527717545  -0.6095324280581136  \\
            1.6066983255458331  -0.6069043129972235  \\
            1.7394931983199116  -0.6040675248960291  \\
            1.8722880710939902  -0.6010261935368061  \\
            2.005082943868069  -0.5977846612123033  \\
            2.1378778166421473  -0.5943474601277928  \\
            2.2706726894162257  -0.5907192893234227  \\
            2.4034675621903046  -0.586904991277208  \\
            2.536262434964383  -0.5829095283370661  \\
            2.6690573077384614  -0.5787379591167181  \\
            2.80185218051254  -0.5743954149754047  \\
            2.9346470532866187  -0.569887076685637  \\
            3.067441926060697  -0.5652181513768594  \\
            3.2002367988347755  -0.5603938498263636  \\
            3.333031671608854  -0.5554193641521635  \\
            3.465826544382933  -0.550299845946164  \\
            3.5986214171570112  -0.5450403848698141  \\
            3.7314162899310896  -0.5396459877187627  \\
            3.864211162705168  -0.5341215579477346  \\
            3.997006035479247  -0.5284718756319926  \\
            4.129800908253325  -0.5227015778272189  \\
            4.262595781027404  -0.5168151392753573  \\
            4.395390653801482  -0.5108168533897424  \\
            4.528185526575561  -0.5047108134384867  \\
            4.66098039934964  -0.498500893830391  \\
            4.793775272123718  -0.49219073139226127  \\
            4.926570144897797  -0.4857837065101413  \\
            5.059365017671875  -0.479282923989199  \\
            5.192159890445954  -0.47269119346735994  \\
            5.324954763220032  -0.4660110091957345  \\
            5.4577496359941104  -0.4592445289737602  \\
            5.590544508768189  -0.4523935519980319  \\
            5.723339381542268  -0.4454594953500715  \\
            5.856134254316347  -0.43844336880866447  \\
            5.988929127090425  -0.43134574762550815  \\
            6.121723999864503  -0.42416674284705674  \\
            6.254518872638582  -0.41690596869852303  \\
            6.38731374541266  -0.4095625064653936  \\
            6.520108618186739  -0.40213486421021316  \\
            6.652903490960818  -0.3946209315436725  \\
            6.785698363734896  -0.38701792852384864  \\
            6.918493236508975  -0.37932234757905126  \\
            7.051288109283053  -0.3715298871293343  \\
            7.184082982057132  -0.3636353753080071  \\
            7.31687785483121  -0.35563268184252184  \\
            7.4496727276052885  -0.34710918470220353  \\
            7.582467600379367  -0.3365997003070026  \\
            7.715262473153446  -0.32589721298192825  \\
            7.848057345927525  -0.3149970648863859  \\
            7.980852218701603  -0.3038941636754345  \\
            8.11364709147568  -0.2925829609130533  \\
            8.24644196424976  -0.28105742905514636  \\
            8.37923683702384  -0.2693110368485835  \\
            8.512031709797917  -0.2573367229770289  \\
            8.644826582571996  -0.2451268677669384  \\
            8.777621455346074  -0.23267326274766417  \\
            8.910416328120153  -0.21996707783780386  \\
            9.04321120089423  -0.20699882590545046  \\
            9.17600607366831  -0.19375832442246627  \\
            9.308800946442389  -0.180234653901902  \\
            9.441595819216467  -0.16641611277271892  \\
            9.574390691990546  -0.1522901683065159  \\
            9.707185564764623  -0.1378434031663736  \\
            9.839980437538703  -0.12306145709749469  \\
            9.97277531031278  -0.10792896322225062  \\
            10.10557018308686  -0.09242947833760022  \\
            10.238365055860939  -0.07654540653962368  \\
            10.371159928635016  -0.060257915416929576  \\
            10.503954801409096  -0.04354684396069607  \\
            10.636749674183173  -0.02639060123266169  \\
            10.769544546957253  -0.008766054711976777  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={f5db2d76-5b5a-4096-81dc-3b8700d1d664}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.26345966415493216  \\
            0.1459547250309692  -0.2634868161364689  \\
            0.27874959780504777  -0.2635589955614624  \\
            0.4115444705791263  -0.2636754022834755  \\
            0.5443393433532048  -0.263834742254465  \\
            0.6771342161272833  -0.2640352366569336  \\
            0.809929088901362  -0.2642746343280159  \\
            0.9427239616754405  -0.26455022726871474  \\
            1.075518834449519  -0.26485886898447447  \\
            1.2083137072235974  -0.26519699536323876  \\
            1.341108579997676  -0.2655606477650063  \\
            1.4739034527717545  -0.26594549797318584  \\
            1.6066983255458331  -0.2663468746430935  \\
            1.7394931983199116  -0.2667597908765568  \\
            1.8722880710939902  -0.26717897255354506  \\
            2.005082943868069  -0.26759888706132484  \\
            2.1378778166421473  -0.26801377207807264  \\
            2.2706726894162257  -0.2684176640901601  \\
            2.4034675621903046  -0.26880442634934837  \\
            2.536262434964383  -0.2691677760067814  \\
            2.6690573077384614  -0.26950131019376583  \\
            2.80185218051254  -0.269798530853794  \\
            2.9346470532866187  -0.2700528681650576  \\
            3.067441926060697  -0.27025770242691743  \\
            3.2002367988347755  -0.2704063843166561  \\
            3.333031671608854  -0.2704922534536622  \\
            3.465826544382933  -0.2705086552365564  \\
            3.5986214171570112  -0.27044895594422635  \\
            3.7314162899310896  -0.2703065561141501  \\
            3.864211162705168  -0.27007490223060665  \\
            3.997006035479247  -0.26974749677144133  \\
            4.129800908253325  -0.2693179066750562  \\
            4.262595781027404  -0.2687797702994389  \\
            4.395390653801482  -0.2681268029525199  \\
            4.528185526575561  -0.26735280107828807  \\
            4.66098039934964  -0.26645164518616526  \\
            4.793775272123718  -0.2654173016124888  \\
            4.926570144897797  -0.2642438232029141  \\
            5.059365017671875  -0.2629253490034444  \\
            5.192159890445954  -0.26145610304599054  \\
            5.324954763220032  -0.25983039231217736  \\
            5.4577496359941104  -0.25804260395688283  \\
            5.590544508768189  -0.256087201871095  \\
            5.723339381542268  -0.2539587226624345  \\
            5.856134254316347  -0.25165177113154247  \\
            5.988929127090425  -0.24916101532390353  \\
            6.121723999864503  -0.24648118124009813  \\
            6.254518872638582  -0.2436070472935692  \\
            6.38731374541266  -0.24053343861453844  \\
            6.520108618186739  -0.23725522131268864  \\
            6.652903490960818  -0.2337672968308992  \\
            6.785698363734896  -0.23006459654932565  \\
            6.918493236508975  -0.2261420768356189  \\
            7.051288109283053  -0.22199471478590999  \\
            7.184082982057132  -0.21761750496620907  \\
            7.31687785483121  -0.21300545755015668  \\
            7.4496727276052885  -0.2084792446956752  \\
            7.582467600379367  -0.20516951615119666  \\
            7.715262473153446  -0.20159775650755787  \\
            7.848057345927525  -0.1977516619988244  \\
            7.980852218701603  -0.19361835345535103  \\
            8.11364709147568  -0.18918432620131773  \\
            8.24644196424976  -0.18443539499812325  \\
            8.37923683702384  -0.17935663349577255  \\
            8.512031709797917  -0.17393230758152342  \\
            8.644826582571996  -0.16814580193102618  \\
            8.777621455346074  -0.16197953897004283  \\
            8.910416328120153  -0.1554148893422872  \\
            9.04321120089423  -0.14843207284820287  \\
            9.17600607366831  -0.1410100486672809  \\
            9.308800946442389  -0.13312639349879163  \\
            9.441595819216467  -0.12475716604771799  \\
            9.574390691990546  -0.11587675603832837  \\
            9.707185564764623  -0.10645771565003014  \\
            9.839980437538703  -0.09647057093009262  \\
            9.97277531031278  -0.08588361033473071  \\
            10.10557018308686  -0.0746626470705433  \\
            10.238365055860939  -0.06277075133592766  \\
            10.371159928635016  -0.0501679478762657  \\
            10.503954801409096  -0.03681087344178097  \\
            10.636749674183173  -0.02265238774073659  \\
            10.769544546957253  -0.007641130272447743  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={c5f9b1d9-bdd9-4ddf-b9a9-4549553eee35}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.5575646689442718  \\
            0.1459547250309692  -0.5574411784874824  \\
            0.27874959780504777  -0.5571116361199598  \\
            0.4115444705791263  -0.5565762469199103  \\
            0.5443393433532048  -0.5558353451913399  \\
            0.6771342161272833  -0.5548893958130059  \\
            0.809929088901362  -0.55373899600996  \\
            0.9427239616754405  -0.5523848774590966  \\
            1.075518834449519  -0.5508279086218206  \\
            1.2083137072235974  -0.5490690971828136  \\
            1.341108579997676  -0.547109592464394  \\
            1.4739034527717545  -0.5449506876812952  \\
            1.6066983255458331  -0.5425938219009525  \\
            1.7394931983199116  -0.5400405815792686  \\
            1.8722880710939902  -0.5372927015510275  \\
            2.005082943868069  -0.5343520653670633  \\
            2.1378778166421473  -0.5312207048862582  \\
            2.2706726894162257  -0.5279007990487629  \\
            2.4034675621903046  -0.5243946717766014  \\
            2.536262434964383  -0.5207047889683514  \\
            2.6690573077384614  -0.5168337545750111  \\
            2.80185218051254  -0.5127843057638639  \\
            2.9346470532866187  -0.508559307195416  \\
            3.067441926060697  -0.504161744454921  \\
            3.2002367988347755  -0.4995947166940985  \\
            3.333031671608854  -0.4948614285502017  \\
            3.465826544382933  -0.4899651814184104  \\
            3.5986214171570112  -0.48490936415949926  \\
            3.7314162899310896  -0.47969744332796016  \\
            3.864211162705168  -0.47433295300628125  \\
            3.997006035479247  -0.46881948432906445  \\
            4.129800908253325  -0.46316067477634404  \\
            4.262595781027404  -0.45736019730898547  \\
            4.395390653801482  -0.451421749410697  \\
            4.528185526575561  -0.44534904209113335  \\
            4.66098039934964  -0.4391457888930126  \\
            4.793775272123718  -0.43281569493325645  \\
            4.926570144897797  -0.4263624459939767  \\
            5.059365017671875  -0.4197896976636829  \\
            5.192159890445954  -0.4131010645123594  \\
            5.324954763220032  -0.40630010926586  \\
            5.4577496359941104  -0.3993903319251734  \\
            5.590544508768189  -0.39237515875413087  \\
            5.723339381542268  -0.38525793103450207  \\
            5.856134254316347  -0.37804189345946726  \\
            5.988929127090425  -0.37073018200416724  \\
            6.121723999864503  -0.36332581107421125  \\
            6.254518872638582  -0.3558316596880261  \\
            6.38731374541266  -0.3482504563947036  \\
            6.520108618186739  -0.3405847625628289  \\
            6.652903490960818  -0.33283695359416454  \\
            6.785698363734896  -0.3250091975144414  \\
            6.918493236508975  -0.317103430265876  \\
            7.051288109283053  -0.309121326864447  \\
            7.184082982057132  -0.30106426737888353  \\
            7.31687785483121  -0.29293329642358756  \\
            7.4496727276052885  -0.28453149269935263  \\
            7.582467600379367  -0.2751236477037972  \\
            7.715262473153446  -0.26556906899890936  \\
            7.848057345927525  -0.2558683213755313  \\
            7.980852218701603  -0.24602193798112698  \\
            8.11364709147568  -0.23603041946464093  \\
            8.24644196424976  -0.22589423349036902  \\
            8.37923683702384  -0.21561381469625157  \\
            8.512031709797917  -0.20518956518553053  \\
            8.644826582571996  -0.1946218556568971  \\
            8.777621455346074  -0.18391102729759562  \\
            8.910416328120153  -0.17305739458711963  \\
            9.04321120089423  -0.16206124918693265  \\
            9.17600607366831  -0.15092286512503775  \\
            9.308800946442389  -0.1396425055244169  \\
            9.441595819216467  -0.1282204311728384  \\
            9.574390691990546  -0.11665691129012425  \\
            9.707185564764623  -0.10495223691993587  \\
            9.839980437538703  -0.09310673745930635  \\
            9.97277531031278  -0.08112080094404393  \\
            10.10557018308686  -0.06899489883614918  \\
            10.238365055860939  -0.056729616216107705  \\
            10.371159928635016  -0.044325688475304166  \\
            10.503954801409096  -0.03178404584077199  \\
            10.636749674183173  -0.01910586735732246  \\
            10.769544546957253  -0.006292646315251445  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={b68e7c14-538a-4da2-8eb9-9fabde393fd9}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.4319541440079907  \\
            0.1459547250309692  -0.4318150426792402  \\
            0.27874959780504777  -0.4314439963775361  \\
            0.4115444705791263  -0.430841656555889  \\
            0.5443393433532048  -0.43000907755321643  \\
            0.6771342161272833  -0.42894771021493583  \\
            0.809929088901362  -0.42765939316236307  \\
            0.9427239616754405  -0.4261463418085551  \\
            1.075518834449519  -0.4244111352422091  \\
            1.2083137072235974  -0.4224567011230103  \\
            1.341108579997676  -0.4202862987510542  \\
            1.4739034527717545  -0.41790350048937935  \\
            1.6066983255458331  -0.4153121717320277  \\
            1.7394931983199116  -0.4125164496202504  \\
            1.8722880710939902  -0.4095207207164396  \\
            2.005082943868069  -0.4063295978491354  \\
            2.1378778166421473  -0.402947896343058  \\
            2.2706726894162257  -0.399380609845748  \\
            2.4034675621903046  -0.39563288595725454  \\
            2.536262434964383  -0.39171000186160426  \\
            2.6690573077384614  -0.3876173401488733  \\
            2.80185218051254  -0.3833603650048105  \\
            2.9346470532866187  -0.3789445989315234  \\
            3.067441926060697  -0.37437560014802973  \\
            3.2002367988347755  -0.3696589408038791  \\
            3.333031671608854  -0.3648001861228632  \\
            3.465826544382933  -0.3598048745774053  \\
            3.5986214171570112  -0.35467849917782557  \\
            3.7314162899310896  -0.3494264899445993  \\
            3.864211162705168  -0.344054197616207  \\
            3.997006035479247  -0.3385668786304329  \\
            4.129800908253325  -0.33296968140316147  \\
            4.262595781027404  -0.32726763391605623  \\
            4.395390653801482  -0.3214656326130515  \\
            4.528185526575561  -0.3155684325954817  \\
            4.66098039934964  -0.3095806390970067  \\
            4.793775272123718  -0.30350670021229426  \\
            4.926570144897797  -0.2973509008477945  \\
            5.059365017671875  -0.2911173578589232  \\
            5.192159890445954  -0.2848100163356156  \\
            5.324954763220032  -0.27843264699761744  \\
            5.4577496359941104  -0.27198884466214557  \\
            5.590544508768189  -0.26548202774979357  \\
            5.723339381542268  -0.25891543880002976  \\
            5.856134254316347  -0.2522921459755483  \\
            5.988929127090425  -0.2456150455455211  \\
            6.121723999864503  -0.23888686535192055  \\
            6.254518872638582  -0.23211016928125924  \\
            6.38731374541266  -0.2252873627872237  \\
            6.520108618186739  -0.21842069953897758  \\
            6.652903490960818  -0.211512289307034  \\
            6.785698363734896  -0.20456410724567403  \\
            6.918493236508975  -0.1975780047908512  \\
            7.051288109283053  -0.19055572246920166  \\
            7.184082982057132  -0.18349890501239535  \\
            7.31687785483121  -0.1764091192985865  \\
            7.4496727276052885  -0.16987776985635963  \\
            7.582467600379367  -0.16589889706795985  \\
            7.715262473153446  -0.16176411904073554  \\
            7.848057345927525  -0.1574678236758997  \\
            7.980852218701603  -0.15300411122430857  \\
            8.11364709147568  -0.148366770071577  \\
            8.24644196424976  -0.14354925007330602  \\
            8.37923683702384  -0.13854463315940457  \\
            8.512031709797917  -0.13334560088735284  \\
            8.644826582571996  -0.12794439857893677  \\
            8.777621455346074  -0.12233279562234979  \\
            8.910416328120153  -0.11650204146029564  \\
            9.04321120089423  -0.11044281671324836  \\
            9.17600607366831  -0.10414517880339186  \\
            9.308800946442389  -0.09759850134666136  \\
            9.441595819216467  -0.09079140646490064  \\
            9.574390691990546  -0.0837116890339904  \\
            9.707185564764623  -0.07634623172268275  \\
            9.839980437538703  -0.06868090948560061  \\
            9.97277531031278  -0.060700481946074955  \\
            10.10557018308686  -0.05238847183227416  \\
            10.238365055860939  -0.04372702730365408  \\
            10.371159928635016  -0.03469676561185879  \\
            10.503954801409096  -0.02527659506552842  \\
            10.636749674183173  -0.015443511692699243  \\
            10.769544546957253  -0.005172366293200044  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={ffb91568-196b-4e95-9a94-2f7149dbebf8}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.5302628837692205  \\
            0.1459547250309692  -0.5300643791542647  \\
            0.27874959780504777  -0.5295349073264004  \\
            0.4115444705791263  -0.5286754798645683  \\
            0.5443393433532048  -0.5274877349162767  \\
            0.6771342161272833  -0.5259739286700613  \\
            0.809929088901362  -0.5241369237035227  \\
            0.9427239616754405  -0.5219801743535486  \\
            1.075518834449519  -0.5195077092894503  \\
            1.2083137072235974  -0.5167241114994221  \\
            1.341108579997676  -0.5136344959253635  \\
            1.4739034527717545  -0.5102444850003494  \\
            1.6066983255458331  -0.5065601823566429  \\
            1.7394931983199116  -0.5025881449801793  \\
            1.8722880710939902  -0.4983353540900693  \\
            2.005082943868069  -0.4938091850191983  \\
            2.1378778166421473  -0.4890173763649691  \\
            2.2706726894162257  -0.4839679986681407  \\
            2.4034675621903046  -0.47866942286327796  \\
            2.536262434964383  -0.47313028872714213  \\
            2.6690573077384614  -0.46735947353218743  \\
            2.80185218051254  -0.46136606109174944  \\
            2.9346470532866187  -0.45515931136221516  \\
            3.067441926060697  -0.4487486307459503  \\
            3.2002367988347755  -0.4421435432175432  \\
            3.333031671608854  -0.4353536623753715  \\
            3.465826544382933  -0.4283886645009955  \\
            3.5986214171570112  -0.42125826269055683  \\
            3.7314162899310896  -0.41397218210552883  \\
            3.864211162705168  -0.40654013637476105  \\
            3.997006035479247  -0.39897180516594644  \\
            4.129800908253325  -0.3912768129323322  \\
            4.262595781027404  -0.3834647088296517  \\
            4.395390653801482  -0.37554494778880526  \\
            4.528185526575561  -0.3675268727216182  \\
            4.66098039934964  -0.35941969782997346  \\
            4.793775272123718  -0.35123249298256737  \\
            4.926570144897797  -0.3429741691183914  \\
            5.059365017671875  -0.33465346463161405  \\
            5.192159890445954  -0.32627893268873953  \\
            5.324954763220032  -0.31785892942560007  \\
            5.4577496359941104  -0.3094016029688144  \\
            5.590544508768189  -0.30091488322369725  \\
            5.723339381542268  -0.2924064723681533  \\
            5.856134254316347  -0.2838838359897783  \\
            5.988929127090425  -0.27535419480113166  \\
            6.121723999864503  -0.26682451686593855  \\
            6.254518872638582  -0.25830151026678716  \\
            6.38731374541266  -0.2497916161427393  \\
            6.520108618186739  -0.24130100202322602  \\
            6.652903490960818  -0.2328355553827745  \\
            6.785698363734896  -0.22440087733972072  \\
            6.918493236508975  -0.21600227642141037  \\
            7.051288109283053  -0.207644762319015  \\
            7.184082982057132  -0.19933303955773105  \\
            7.31687785483121  -0.19107150101395987  \\
            7.4496727276052885  -0.18326924490490454  \\
            7.582467600379367  -0.17725412978913294  \\
            7.715262473153446  -0.1711398067236312  \\
            7.848057345927525  -0.16492667925777615  \\
            7.980852218701603  -0.1586151528498353  \\
            8.11364709147568  -0.15220563423649847  \\
            8.24644196424976  -0.1456985308586021  \\
            8.37923683702384  -0.1390942503598985  \\
            8.512031709797917  -0.1323932001775876  \\
            8.644826582571996  -0.1255957872453777  \\
            8.777621455346074  -0.11870241783207902  \\
            8.910416328120153  -0.11171349754118483  \\
            9.04321120089423  -0.10462943149957432  \\
            9.17600607366831  -0.09745062476638235  \\
            9.308800946442389  -0.09017748299624243  \\
            9.441595819216467  -0.08281041339451381  \\
            9.574390691990546  -0.07534982600574244  \\
            9.707185564764623  -0.06779613538046206  \\
            9.839980437538703  -0.060149762669450955  \\
            9.97277531031278  -0.0524111381986665  \\
            10.10557018308686  -0.044580704582139044  \\
            10.238365055860939  -0.03665892043395478  \\
            10.371159928635016  -0.0286462647438059  \\
            10.503954801409096  -0.02054324198306672  \\
            10.636749674183173  -0.0123503880093991  \\
            10.769544546957253  -0.00406827683672532  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={31761d14-3c30-4260-b316-9f369b0fdc93}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.37027181837086  \\
            0.1459547250309692  -0.37017841870969287  \\
            0.27874959780504777  -0.3699291556621695  \\
            0.4115444705791263  -0.3695241297014001  \\
            0.5443393433532048  -0.36896350421217816  \\
            0.6771342161272833  -0.36824750559019115  \\
            0.809929088901362  -0.3673764233494034  \\
            0.9427239616754405  -0.36635061021026855  \\
            1.075518834449519  -0.365170482136097  \\
            1.2083137072235974  -0.3638365182810502  \\
            1.341108579997676  -0.3623492608110357  \\
            1.4739034527717545  -0.36070931455827326  \\
            1.6066983255458331  -0.3589173464715336  \\
            1.7394931983199116  -0.3569740848268881  \\
            1.8722880710939902  -0.35488031816814025  \\
            2.005082943868069  -0.3526368939516954  \\
            2.1378778166421473  -0.3502447168772426  \\
            2.2706726894162257  -0.3477047468930021  \\
            2.4034675621903046  -0.3450179968721083  \\
            2.536262434964383  -0.34218552996474333  \\
            2.6690573077384614  -0.33920845663858273  \\
            2.80185218051254  -0.33608793142778487  \\
            2.9346470532866187  -0.3328251494179221  \\
            3.067441926060697  -0.3294213425007971  \\
            3.2002367988347755  -0.32587777543888524  \\
            3.333031671608854  -0.3221957417841646  \\
            3.465826544382933  -0.31837655970030687  \\
            3.5986214171570112  -0.31442156774067437  \\
            3.7314162899310896  -0.31033212063733945  \\
            3.864211162705168  -0.3061095851585546  \\
            3.997006035479247  -0.30175533609387845  \\
            4.129800908253325  -0.2972707524276661  \\
            4.262595781027404  -0.2926572137630742  \\
            4.395390653801482  -0.2879160970602839  \\
            4.528185526575561  -0.28304877375457493  \\
            4.66098039934964  -0.27805660732240245  \\
            4.793775272123718  -0.2729409513670295  \\
            4.926570144897797  -0.2677031482998536  \\
            5.059365017671875  -0.26234452869964237  \\
            5.192159890445954  -0.25686641143988004  \\
            5.324954763220032  -0.2512701046847512  \\
            5.4577496359941104  -0.24555690786747544  \\
            5.590544508768189  -0.23972811478141834  \\
            5.723339381542268  -0.2337850179353842  \\
            5.856134254316347  -0.22772891435075526  \\
            5.988929127090425  -0.22156111301084344  \\
            6.121723999864503  -0.21528294421352578  \\
            6.254518872638582  -0.20889577112885432  \\
            6.38731374541266  -0.2024010039263596  \\
            6.520108618186739  -0.19580011691538882  \\
            6.652903490960818  -0.1890946692401791  \\
            6.785698363734896  -0.18228632979484719  \\
            6.918493236508975  -0.1753769071791746  \\
            7.051288109283053  -0.16836838571331367  \\
            7.184082982057132  -0.16126296878078766  \\
            7.31687785483121  -0.15406313109104544  \\
            7.4496727276052885  -0.14750849693976484  \\
            7.582467600379367  -0.1441505299728751  \\
            7.715262473153446  -0.1406490518785837  \\
            7.848057345927525  -0.1369988023090635  \\
            7.980852218701603  -0.13319430082703498  \\
            8.11364709147568  -0.12922983190685705  \\
            8.24644196424976  -0.1250994285769396  \\
            8.37923683702384  -0.12079685456760603  \\
            8.512031709797917  -0.11631558481211418  \\
            8.644826582571996  -0.111648784129844  \\
            8.777621455346074  -0.1067892838993213  \\
            8.910416328120153  -0.10172955650435106  \\
            9.04321120089423  -0.09646168730858905  \\
            9.17600607366831  -0.09097734388179843  \\
            9.308800946442389  -0.0852677421641368  \\
            9.441595819216467  -0.07932360921226783  \\
            9.574390691990546  -0.073135142121932  \\
            9.707185564764623  -0.06669196266466589  \\
            9.839980437538703  -0.05998306711024945  \\
            9.97277531031278  -0.0529967706295189  \\
            10.10557018308686  -0.04572064558239358  \\
            10.238365055860939  -0.03814145289093029  \\
            10.371159928635016  -0.030245065573983904  \\
            10.503954801409096  -0.022016383375087937  \\
            10.636749674183173  -0.013439237244126798  \\
            10.769544546957253  -0.004496282230961579  \\
            10.90233941973133  -0.0  \\
            11.03513429250541  -0.0  \\
            11.167929165279489  -0.0  \\
            11.300724038053566  -0.0  \\
            11.433518910827646  -0.0  \\
            11.566313783601723  -0.0  \\
            11.699108656375802  -0.0  \\
            11.83190352914988  -0.0  \\
            11.96469840192396  -0.0  \\
            12.097493274698037  -0.0  \\
            12.230288147472116  -0.0  \\
            12.363083020246195  -0.0  \\
            12.495877893020273  -0.0  \\
            12.628672765794352  -0.0  \\
            12.76146763856843  -0.0  \\
            12.89426251134251  -0.0  \\
            13.027057384116587  -0.0  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={24c40a62-b5aa-4325-8666-bb0a2ca6986e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.8196455757210809  \\
            0.1459547250309692  0.8194737422196097  \\
            0.27874959780504777  0.8190151404701037  \\
            0.4115444705791263  0.8182699112335728  \\
            0.5443393433532048  0.817238283195226  \\
            0.6771342161272833  0.8159205728075921  \\
            0.809929088901362  0.8143171840497314  \\
            0.9427239616754405  0.8124286080809132  \\
            1.075518834449519  0.8102554227627434  \\
            1.2083137072235974  0.8077982920203594  \\
            1.341108579997676  0.8050579650111206  \\
            1.4739034527717545  0.8020352750682483  \\
            1.6066983255458331  0.7987311383871598  \\
            1.7394931983199116  0.7951465524236669  \\
            1.8722880710939902  0.7912825939757799  \\
            2.005082943868069  0.7871404169243326  \\
            2.1378778166421473  0.7827212496119729  \\
            2.2706726894162257  0.7780263918449352  \\
            2.4034675621903046  0.7730572115073606  \\
            2.536262434964383  0.7678151407834882  \\
            2.6690573077384614  0.762301671988644  \\
            2.80185218051254  0.7565183530154505  \\
            2.9346470532866187  0.7504667824069663  \\
            3.067441926060697  0.7441486040733227  \\
            3.2002367988347755  0.7375655016729346  \\
            3.333031671608854  0.7307191926833411  \\
            3.465826544382933  0.7236114221902329  \\
            3.5986214171570112  0.7162439564262635  \\
            3.7314162899310896  0.708618576093829  \\
            3.864211162705168  0.700737069508247  \\
            3.997006035479247  0.6926012255997159  \\
            4.129800908253325  0.6842128268142483  \\
            4.262595781027404  0.6755736419555377  \\
            4.395390653801482  0.6666854190116075  \\
            4.528185526575561  0.6575498780122592  \\
            4.66098039934964  0.6481687039659753  \\
            4.793775272123718  0.6385435399282439  \\
            4.926570144897797  0.6286759802574906  \\
            5.059365017671875  0.6185675641202204  \\
            5.192159890445954  0.6082197693138611  \\
            5.324954763220032  0.5976340064846003  \\
            5.4577496359941104  0.586811613828589  \\
            5.590544508768189  0.5757538523788949  \\
            5.723339381542268  0.5644619019980907  \\
            5.856134254316347  0.5529368582183186  \\
            5.988929127090425  0.541179730098017  \\
            6.121723999864503  0.5291914392986615  \\
            6.254518872638582  0.5169728206274685  \\
            6.38731374541266  0.5045246243452508  \\
            6.520108618186739  0.4918475206052206  \\
            6.652903490960818  0.4789421064721154  \\
            6.785698363734896  0.4658089160761961  \\
            6.918493236508975  0.45244843458949113  \\
            7.051288109283053  0.4388611168800805  \\
            7.184082982057132  0.42504741191474005  \\
            7.31687785483121  0.41100779425482203  \\
            7.4496727276052885  0.3971523687803614  \\
            7.582467600379367  0.3849152471370871  \\
            7.715262473153446  0.3724511571568997  \\
            7.848057345927525  0.3597569451731961  \\
            7.980852218701603  0.34682912117294573  \\
            8.11364709147568  0.3336638338310688  \\
            8.24644196424976  0.3202568434154152  \\
            8.37923683702384  0.3066034923108539  \\
            8.512031709797917  0.2926986728759879  \\
            8.644826582571996  0.2785367923055027  \\
            8.777621455346074  0.2641117341241114  \\
            8.910416328120153  0.2494168158832843  \\
            9.04321120089423  0.23444474256801706  \\
            9.17600607366831  0.21918755514599825  \\
            9.308800946442389  0.2036365736036224  \\
            9.441595819216467  0.1877823337097018  \\
            9.574390691990546  0.17161451662535687  \\
            9.707185564764623  0.1551218703334776  \\
            9.839980437538703  0.13829212168859814  \\
            9.97277531031278  0.1211118776821077  \\
            10.10557018308686  0.10356651427107906  \\
            10.238365055860939  0.08564005082254306  \\
            10.371159928635016  0.06731500786729089  \\
            10.503954801409096  0.048572245423938315  \\
            10.636749674183173  0.029390778626839618  \\
            10.769544546957253  0.00974756674748632  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={0c2cdf7e-6227-4c54-b27b-426a687cf399}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.08189707349425239  \\
            0.1459547250309692  0.08189433417377409  \\
            0.27874959780504777  0.08188706553336561  \\
            0.4115444705791263  0.08187538405123168  \\
            0.5443393433532048  0.0818594756061586  \\
            0.6771342161272833  0.08183959064611696  \\
            0.809929088901362  0.0818160376567354  \\
            0.9427239616754405  0.08178917507700131  \\
            1.075518834449519  0.0817594018420085  \\
            1.2083137072235974  0.08172714675941724  \\
            1.341108579997676  0.08169285694677476  \\
            1.4739034527717545  0.08165698557060654  \\
            1.6066983255458331  0.08161997913502995  \\
            1.7394931983199116  0.0815822645677508  \\
            1.8722880710939902  0.08154423634498942  \\
            2.005082943868069  0.08150624388477555  \\
            2.1378778166421473  0.08146857942086666  \\
            2.2706726894162257  0.08143146654819386  \\
            2.4034675621903046  0.08139504960614657  \\
            2.536262434964383  0.08135938403918586  \\
            2.6690573077384614  0.0813244278461851  \\
            2.80185218051254  0.08129003420145947  \\
            2.9346470532866187  0.08125594530251105  \\
            3.067441926060697  0.08122178747280295  \\
            3.2002367988347755  0.08118706752300472  \\
            3.333031671608854  0.08115117035160241  \\
            3.465826544382933  0.08111335774586907  \\
            3.5986214171570112  0.08107276832719448  \\
            3.7314162899310896  0.08102841857074089  \\
            3.864211162705168  0.0809792048183423  \\
            3.997006035479247  0.08092390619539937  \\
            4.129800908253325  0.08086118833704731  \\
            4.262595781027404  0.08078960782588607  \\
            4.395390653801482  0.08070761724276918  \\
            4.528185526575561  0.08061357073325251  \\
            4.66098039934964  0.08050572999498629  \\
            4.793775272123718  0.08038227059526852  \\
            4.926570144897797  0.08024128853283652  \\
            5.059365017671875  0.08008080696343195  \\
            5.192159890445954  0.07989878301442499  \\
            5.324954763220032  0.07969311461950179  \\
            5.4577496359941104  0.07946164730980819  \\
            5.590544508768189  0.07920218090266581  \\
            5.723339381542268  0.07891247603270474  \\
            5.856134254316347  0.07859026047260459  \\
            5.988929127090425  0.07823323519114714  \\
            6.121723999864503  0.07783908009444673  \\
            6.254518872638582  0.07740545939132946  \\
            6.38731374541266  0.07693002651502687  \\
            6.520108618186739  0.07641042851948202  \\
            6.652903490960818  0.0758443098480983  \\
            6.785698363734896  0.07522931534363746  \\
            6.918493236508975  0.07456309232738953  \\
            7.051288109283053  0.07384329151987071  \\
            7.184082982057132  0.07306756649888504  \\
            7.31687785483121  0.07223357128652527  \\
            7.4496727276052885  0.0712085945332939  \\
            7.582467600379367  0.06953613810812814  \\
            7.715262473153446  0.06780180052691413  \\
            7.848057345927525  0.06600278734730879  \\
            7.980852218701603  0.06413615597500744  \\
            8.11364709147568  0.06219880910648543  \\
            8.24644196424976  0.06018748792051373  \\
            8.37923683702384  0.058098765034538584  \\
            8.512031709797917  0.0559290372504759  \\
            8.644826582571996  0.05367451812500611  \\
            8.777621455346074  0.05133123041253604  \\
            8.910416328120153  0.048894998445213715  \\
            9.04321120089423  0.046361440534468175  \\
            9.17600607366831  0.043725961503401835  \\
            9.308800946442389  0.04098374549011476  \\
            9.441595819216467  0.03812974920009187  \\
            9.574390691990546  0.03515869583288315  \\
            9.707185564764623  0.0320650699666599  \\
            9.839980437538703  0.02884311375658373  \\
            9.97277531031278  0.025486824892771143  \\
            10.10557018308686  0.02198995687536221  \\
            10.238365055860939  0.01834602230339788  \\
            10.371159928635016  0.014548300047968563  \\
            10.503954801409096  0.010589847397509143  \\
            10.636749674183173  0.006463518535819149  \\
            10.769544546957253  0.0021619910563944744  \\
            10.90233941973133  0.0  \\
            11.03513429250541  0.0  \\
            11.167929165279489  0.0  \\
            11.300724038053566  0.0  \\
            11.433518910827646  0.0  \\
            11.566313783601723  0.0  \\
            11.699108656375802  0.0  \\
            11.83190352914988  0.0  \\
            11.96469840192396  0.0  \\
            12.097493274698037  0.0  \\
            12.230288147472116  0.0  \\
            12.363083020246195  0.0  \\
            12.495877893020273  0.0  \\
            12.628672765794352  0.0  \\
            12.76146763856843  0.0  \\
            12.89426251134251  0.0  \\
            13.027057384116587  0.0  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={d4fb4373-f9c6-476e-bb00-60f1e9f081f0}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.3504093051426569  \\
            0.1459547250309692  -0.3504136952302457  \\
            0.27874959780504777  -0.35042536576174316  \\
            0.4115444705791263  -0.35044418717729475  \\
            0.5443393433532048  -0.35046994809518156  \\
            0.6771342161272833  -0.3505023541951323  \\
            0.809929088901362  -0.3505410267258489  \\
            0.9427239616754405  -0.35058550068648836  \\
            1.075518834449519  -0.3506352227424438  \\
            1.2083137072235974  -0.35068954894426796  \\
            1.341108579997676  -0.3507477423246908  \\
            1.4739034527717545  -0.3508089704523159  \\
            1.6066983255458331  -0.35087230302167205  \\
            1.7394931983199116  -0.35093670955795614  \\
            1.8722880710939902  -0.35100105731120385  \\
            2.005082943868069  -0.351064109408994  \\
            2.1378778166421473  -0.3511245233295117  \\
            2.2706726894162257  -0.3511808497481551  \\
            2.4034675621903046  -0.35123153180132904  \\
            2.536262434964383  -0.35127490480095885  \\
            2.6690573077384614  -0.35130919642302777  \\
            2.80185218051254  -0.35133252738336773  \\
            2.9346470532866187  -0.3513429126044152  \\
            3.067441926060697  -0.35133826286788894  \\
            3.2002367988347755  -0.3513163869406102  \\
            3.333031671608854  -0.3512749941541134  \\
            3.465826544382933  -0.3512116974134295  \\
            3.5986214171570112  -0.3511240166064974  \\
            3.7314162899310896  -0.3510093823831383  \\
            3.864211162705168  -0.3508651402713654  \\
            3.997006035479247  -0.3506885550990075  \\
            4.129800908253325  -0.35047681569010836  \\
            4.262595781027404  -0.3502270398082946  \\
            4.395390653801482  -0.3499362793232119  \\
            4.528185526575561  -0.34960152558115726  \\
            4.66098039934964  -0.34921971496716847  \\
            4.793775272123718  -0.34878773465303675  \\
            4.926570144897797  -0.3483024285340253  \\
            5.059365017671875  -0.3477606033665721  \\
            5.192159890445954  -0.3471590351300261  \\
            5.324954763220032  -0.3464944756477026  \\
            5.4577496359941104  -0.34576365951650007  \\
            5.590544508768189  -0.34496331141032127  \\
            5.723339381542268  -0.34409015384102803  \\
            5.856134254316347  -0.34314091548226  \\
            5.988929127090425  -0.3421123401868416  \\
            6.121723999864503  -0.3410011968587327  \\
            6.254518872638582  -0.33980429037671595  \\
            6.38731374541266  -0.3385184738109071  \\
            6.520108618186739  -0.337140662226727  \\
            6.652903490960818  -0.33566784843686653  \\
            6.785698363734896  -0.3340971211434285  \\
            6.918493236508975  -0.33242568601436184  \\
            7.051288109283053  -0.3306508903664221  \\
            7.184082982057132  -0.32877025228904605  \\
            7.31687785483121  -0.32678149525017347  \\
            7.4496727276052885  -0.32462249577653196  \\
            7.582467600379367  -0.32208179094368034  \\
            7.715262473153446  -0.3194264389870327  \\
            7.848057345927525  -0.3166516125545784  \\
            7.980852218701603  -0.3137522661453862  \\
            8.11364709147568  -0.31072312318342243  \\
            8.24644196424976  -0.3075586620084255  \\
            8.37923683702384  -0.3042531006809003  \\
            8.512031709797917  -0.3008003804869684  \\
            8.644826582571996  -0.2971941480160086  \\
            8.777621455346074  -0.2934277356694792  \\
            8.910416328120153  -0.2894941404428099  \\
            9.04321120089423  -0.28538600080345006  \\
            9.17600607366831  -0.28109557146672404  \\
            9.308800946442389  -0.27661469584663384  \\
            9.441595819216467  -0.27193477593067855  \\
            9.574390691990546  -0.2670467392955325  \\
            9.707185564764623  -0.26194100294333605  \\
            9.839980437538703  -0.256607433595572  \\
            9.97277531031278  -0.2510353040320413  \\
            10.10557018308686  -0.24521324500507652  \\
            10.238365055860939  -0.2391291921924685  \\
            10.371159928635016  -0.23277032757481445  \\
            10.503954801409096  -0.22612301453208825  \\
            10.636749674183173  -0.21917272584757297  \\
            10.769544546957253  -0.21190396368178546  \\
            10.90233941973133  -0.2032712049154724  \\
            11.03513429250541  -0.19340595534995228  \\
            11.167929165279489  -0.18330997880938135  \\
            11.300724038053566  -0.1729769902364011  \\
            11.433518910827646  -0.16240043633016998  \\
            11.566313783601723  -0.15157348131162154  \\
            11.699108656375802  -0.14048899166531867  \\
            11.83190352914988  -0.12913951976256932  \\
            11.96469840192396  -0.11751728625948765  \\
            12.097493274698037  -0.10561416115121679  \\
            12.230288147472116  -0.09342164334928192  \\
            12.363083020246195  -0.08093083863278089  \\
            12.495877893020273  -0.0681324358054557  \\
            12.628672765794352  -0.055016680869251225  \\
            12.76146763856843  -0.04157334900025581  \\
            12.89426251134251  -0.027791714084360233  \\
            13.027057384116587  -0.013660515536868851  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={f2749a6d-7ee3-4e8b-9741-eb359146485d}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.8118262082122646  \\
            0.1459547250309692  -0.8117787661906417  \\
            0.27874959780504777  -0.8116520768768124  \\
            0.4115444705791263  -0.811445981913367  \\
            0.5443393433532048  -0.8111602267704701  \\
            0.6771342161272833  -0.8107944647636237  \\
            0.809929088901362  -0.8103482624943413  \\
            0.9427239616754405  -0.8098211065994588  \\
            1.075518834449519  -0.8092124116694036  \\
            1.2083137072235974  -0.8085215291745491  \\
            1.341108579997676  -0.8077477572223759  \\
            1.4739034527717545  -0.8068903509568615  \\
            1.6066983255458331  -0.8059485334054298  \\
            1.7394931983199116  -0.8049215065779203  \\
            1.8722880710939902  -0.8038084626260668  \\
            2.005082943868069  -0.8026085948805569  \\
            2.1378778166421473  -0.8013211085953639  \\
            2.2706726894162257  -0.7999452312450063  \\
            2.4034675621903046  -0.7984802222391211  \\
            2.536262434964383  -0.7969253819394232  \\
            2.6690573077384614  -0.7952800598861192  \\
            2.80185218051254  -0.7935436621634488  \\
            2.9346470532866187  -0.7917156578566197  \\
            3.067441926060697  -0.789795584574433  \\
            3.2002367988347755  -0.7877830530329177  \\
            3.333031671608854  -0.7856777507148927  \\
            3.465826544382933  -0.7834794446383491  \\
            3.5986214171570112  -0.7811879832826376  \\
            3.7314162899310896  -0.7788032977356346  \\
            3.864211162705168  -0.7763254021372923  \\
            3.997006035479247  -0.7737543935053612  \\
            4.129800908253325  -0.7710904510377083  \\
            4.262595781027404  -0.76833383499276  \\
            4.395390653801482  -0.7654848852553796  \\
            4.528185526575561  -0.762544019700261  \\
            4.66098039934964  -0.7595117324689171  \\
            4.793775272123718  -0.7563885922799801  \\
            4.926570144897797  -0.7531752408960796  \\
            5.059365017671875  -0.7498723918744653  \\
            5.192159890445954  -0.7464808297331424  \\
            5.324954763220032  -0.7430014096700633  \\
            5.4577496359941104  -0.7394350579803305  \\
            5.590544508768189  -0.7357827733258943  \\
            5.723339381542268  -0.7320456290245507  \\
            5.856134254316347  -0.7282247765407552  \\
            5.988929127090425  -0.724321450380716  \\
            6.121723999864503  -0.7203369746193687  \\
            6.254518872638582  -0.7162727713182683  \\
            6.38731374541266  -0.7121303711326469  \\
            6.520108618186739  -0.7079114264545483  \\
            6.652903490960818  -0.7036177274992805  \\
            6.785698363734896  -0.6992512218171675  \\
            6.918493236508975  -0.6948140378051381  \\
            7.051288109283053  -0.6903085129075751  \\
            7.184082982057132  -0.6857372273386121  \\
            7.31687785483121  -0.6811030443361051  \\
            7.4496727276052885  -0.6757692345088112  \\
            7.582467600379367  -0.6674098916524549  \\
            7.715262473153446  -0.6588401899548846  \\
            7.848057345927525  -0.6500546173514331  \\
            7.980852218701603  -0.6410473738020959  \\
            8.11364709147568  -0.6318123581920531  \\
            8.24644196424976  -0.6223431542981561  \\
            8.37923683702384  -0.6126330157316398  \\
            8.512031709797917  -0.6026748497589803  \\
            8.644826582571996  -0.5924611998934964  \\
            8.777621455346074  -0.5819842271398794  \\
            8.910416328120153  -0.5712356897621811  \\
            9.04321120089423  -0.5602069214327214  \\
            9.17600607366831  -0.5488888076046899  \\
            9.308800946442389  -0.5372717599347251  \\
            9.441595819216467  -0.5253456885631592  \\
            9.574390691990546  -0.5130999720386796  \\
            9.707185564764623  -0.5005234246504938  \\
            9.839980437538703  -0.48760426090436154  \\
            9.97277531031278  -0.47433005684859236  \\
            10.10557018308686  -0.4606877079218308  \\
            10.238365055860939  -0.4466633829555452  \\
            10.371159928635016  -0.43224247391995857  \\
            10.503954801409096  -0.4174095409519147  \\
            10.636749674183173  -0.40214825214597527  \\
            10.769544546957253  -0.3864413175248583  \\
            10.90233941973133  -0.36914322691241275  \\
            11.03513429250541  -0.3504054372965971  \\
            11.167929165279489  -0.33132738848160553  \\
            11.300724038053566  -0.3119017684374715  \\
            11.433518910827646  -0.2921209628027834  \\
            11.566313783601723  -0.2719770433334817  \\
            11.699108656375802  -0.25146175575399676  \\
            11.83190352914988  -0.23056650697008688  \\
            11.96469840192396  -0.20928235159973668  \\
            12.097493274698037  -0.18759997777524626  \\
            12.230288147472116  -0.16550969216610006  \\
            12.363083020246195  -0.1430014041683795  \\
            12.495877893020273  -0.120064609202293  \\
            12.628672765794352  -0.0966883710548503  \\
            12.76146763856843  -0.07286130319973283  \\
            12.89426251134251  -0.04857154902099433  \\
            13.027057384116587  -0.023806760861305978  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={3fe45633-9c8b-4793-b668-1a11b9d4fae3}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.7265699396467911  \\
            0.1459547250309692  0.7264753334966916  \\
            0.27874959780504777  0.7262228331435882  \\
            0.4115444705791263  0.7258124933547611  \\
            0.5443393433532048  0.7252444052026167  \\
            0.6771342161272833  0.7245186989477734  \\
            0.809929088901362  0.7236355479260288  \\
            0.9427239616754405  0.7225951733412798  \\
            1.075518834449519  0.7213978498447281  \\
            1.2083137072235974  0.7200439117626116  \\
            1.341108579997676  0.7185337598207674  \\
            1.4739034527717545  0.7168678682048062  \\
            1.6066983255458331  0.7150467917896745  \\
            1.7394931983199116  0.713071173371911  \\
            1.8722880710939902  0.7109417507416795  \\
            2.005082943868069  0.7086593634394137  \\
            2.1378778166421473  0.7062249590531285  \\
            2.2706726894162257  0.7036395989266138  \\
            2.4034675621903046  0.7009044631652218  \\
            2.536262434964383  0.698020854844148  \\
            2.6690573077384614  0.6949902033433482  \\
            2.80185218051254  0.6918140667529104  \\
            2.9346470532866187  0.6884941333122497  \\
            3.067441926060697  0.6850322218653704  \\
            3.2002367988347755  0.6814302813322418  \\
            3.333031671608854  0.6776903892126385  \\
            3.465826544382933  0.6738147491533758  \\
            3.5986214171570112  0.6698056876224726  \\
            3.7314162899310896  0.6656656497442893  \\
            3.864211162705168  0.6613971943580759  \\
            3.997006035479247  0.6570029883685687  \\
            4.129800908253325  0.6524858004614196  \\
            4.262595781027404  0.6478484942583639  \\
            4.395390653801482  0.6430940209872751  \\
            4.528185526575561  0.6382254117407776  \\
            4.66098039934964  0.6332457693939992  \\
            4.793775272123718  0.6281582602475403  \\
            4.926570144897797  0.6229661054559319  \\
            5.059365017671875  0.6176725722948786  \\
            5.192159890445954  0.6122809653125293  \\
            5.324954763220032  0.6067946174009881  \\
            5.4577496359941104  0.6012168808142326  \\
            5.590544508768189  0.5955511181475978  \\
            5.723339381542268  0.5898006932818729  \\
            5.856134254316347  0.583968962281727  \\
            5.988929127090425  0.5780592642233855  \\
            6.121723999864503  0.5720749119098621  \\
            6.254518872638582  0.5660191824131904  \\
            6.38731374541266  0.5598953073612865  \\
            6.520108618186739  0.553706462861548  \\
            6.652903490960818  0.547455758922837  \\
            6.785698363734896  0.5411462282007136  \\
            6.918493236508975  0.5347808138456212  \\
            7.051288109283053  0.5283623561776019  \\
            7.184082982057132  0.5218935778404696  \\
            7.31687785483121  0.5153770669984676  \\
            7.4496727276052885  0.5086821336729731  \\
            7.582467600379367  0.5013055519590252  \\
            7.715262473153446  0.4938186960049983  \\
            7.848057345927525  0.48621999313977404  \\
            7.980852218701603  0.47850760134882864  \\
            8.11364709147568  0.47067939119390945  \\
            8.24644196424976  0.4627329262489569  \\
            8.37923683702384  0.4546654418746022  \\
            8.512031709797917  0.4464738221309222  \\
            8.644826582571996  0.4381545746021884  \\
            8.777621455346074  0.42970380287755205  \\
            8.910416328120153  0.4211171763972949  \\
            9.04321120089423  0.412389897334675  \\
            9.17600607366831  0.40351666413755033  \\
            9.308800946442389  0.3944916313007717  \\
            9.441595819216467  0.3853083648784342  \\
            9.574390691990546  0.37595979317285005  \\
            9.707185564764623  0.36643815195256235  \\
            9.839980437538703  0.3567349234525043  \\
            9.97277531031278  0.34684076829257865  \\
            10.10557018308686  0.33674544931291717  \\
            10.238365055860939  0.3264377461605389  \\
            10.371159928635016  0.3159053592675888  \\
            10.503954801409096  0.30513480162916096  \\
            10.636749674183173  0.29411127651051844  \\
            10.769544546957253  0.28281853887887326  \\
            10.90233941973133  0.269929078410423  \\
            11.03513429250541  0.255594384410128  \\
            11.167929165279489  0.24108713500087242  \\
            11.300724038053566  0.2264032006285111  \\
            11.433518910827646  0.2115381022000819  \\
            11.566313783601723  0.19648699047814625  \\
            11.699108656375802  0.18124462384864057  \\
            11.83190352914988  0.1658053443020891  \\
            11.96469840192396  0.1501630514503241  \\
            12.097493274698037  0.13431117438090076  \\
            12.230288147472116  0.11824264112877257  \\
            12.363083020246195  0.10194984551917455  \\
            12.495877893020273  0.08542461110652733  \\
            12.628672765794352  0.06865815190102427  \\
            12.76146763856843  0.05164102953672707  \\
            12.89426251134251  0.03436310649173168  \\
            13.027057384116587  0.016813494921379613  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4e85ebda-183e-428c-a696-10a327262e4a}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.013536255054484206  \\
            0.1459547250309692  -0.013464898315635321  \\
            0.27874959780504777  -0.013274463907690675  \\
            0.4115444705791263  -0.012965031211973708  \\
            0.5443393433532048  -0.012536729368676482  \\
            0.6771342161272833  -0.011989737418501354  \\
            0.809929088901362  -0.011324284449113934  \\
            0.9427239616754405  -0.010540649700799305  \\
            1.075518834449519  -0.009639162576357042  \\
            1.2083137072235974  -0.008620202493097076  \\
            1.341108579997676  -0.007484198510049923  \\
            1.4739034527717545  -0.006231628661294861  \\
            1.6066983255458331  -0.004863018926634417  \\
            1.7394931983199116  -0.0033789417736059656  \\
            1.8722880710939902  -0.0017800142097712138  \\
            2.005082943868069  -6.689529109610367e-5  \\
            2.1378778166421473  0.0017597169593758608  \\
            2.2706726894162257  0.0036990892588576736  \\
            2.4034675621903046  0.005750457424295201  \\
            2.536262434964383  0.007913031399748666  \\
            2.6690573077384614  0.01018600095729423  \\
            2.80185218051254  0.012568542067540522  \\
            2.9346470532866187  0.015059823927324386  \\
            3.067441926060697  0.017659016624917975  \\
            3.2002367988347755  0.020365299417393266  \\
            3.333031671608854  0.02317786959084531  \\
            3.465826544382933  0.02609595187209048  \\
            3.5986214171570112  0.029118808360341874  \\
            3.7314162899310896  0.032245748949219326  \\
            3.864211162705168  0.03547614221331046  \\
            3.997006035479247  0.038809426739318593  \\
            4.129800908253325  0.04224512288959032  \\
            4.262595781027404  0.04578284499545731  \\
            4.395390653801482  0.04942231398934987  \\
            4.528185526575561  0.053163370498019856  \\
            4.66098039934964  0.05700598843449877  \\
            4.793775272123718  0.060950289143688816  \\
            4.926570144897797  0.06499655617588919  \\
            5.059365017671875  0.06914525078433086  \\
            5.192159890445954  0.07339702826723375  \\
            5.324954763220032  0.07775275530246498  \\
            5.4577496359941104  0.08221352845413024  \\
            5.590544508768189  0.08678069406611054  \\
            5.723339381542268  0.09145586979862728  \\
            5.856134254316347  0.09624096811155927  \\
            5.988929127090425  0.10113822205397763  \\
            6.121723999864503  0.1061502137851053  \\
            6.254518872638582  0.11127990633005472  \\
            6.38731374541266  0.11653067916727565  \\
            6.520108618186739  0.12190636835751677  \\
            6.652903490960818  0.12741131206113818  \\
            6.785698363734896  0.13305040245808222  \\
            6.918493236508975  0.13882914529074764  \\
            7.051288109283053  0.14475372850482804  \\
            7.184082982057132  0.15083110178040404  \\
            7.31687785483121  0.15706906914298635  \\
            7.4496727276052885  0.16244680028714217  \\
            7.582467600379367  0.16319973780958216  \\
            7.715262473153446  0.16384307837485335  \\
            7.848057345927525  0.1643722161053179  \\
            7.980852218701603  0.16478249055551664  \\
            8.11364709147568  0.16506917419046882  \\
            8.24644196424976  0.16522745844058911  \\
            8.37923683702384  0.1652524381974585  \\
            8.512031709797917  0.16513909459398318  \\
            8.644826582571996  0.16488227588850807  \\
            8.777621455346074  0.1644766762446431  \\
            8.910416328120153  0.16391681216623274  \\
            9.04321120089423  0.16319699630924386  \\
            9.17600607366831  0.1623113083483694  \\
            9.308800946442389  0.1612535625246645  \\
            9.441595819216467  0.160017271440099  \\
            9.574390691990546  0.15859560559376076  \\
            9.707185564764623  0.1569813480704461  \\
            9.839980437538703  0.1551668436928659  \\
            9.97277531031278  0.1531439418304718  \\
            10.10557018308686  0.1509039319169234  \\
            10.238365055860939  0.14843747055955192  \\
            10.371159928635016  0.1457344989216057  \\
            10.503954801409096  0.14278414881388327  \\
            10.636749674183173  0.13957463563683378  \\
            10.769544546957253  0.13609313595506714  \\
            10.90233941973133  0.13170920278742929  \\
            11.03513429250541  0.12646848326816532  \\
            11.167929165279489  0.12095733822961718  \\
            11.300724038053566  0.11516735347887656  \\
            11.433518910827646  0.10908985370449324  \\
            11.566313783601723  0.10271588620099338  \\
            11.699108656375802  0.09603620337337519  \\
            11.83190352914988  0.08904124391443033  \\
            11.96469840192396  0.08172111253532392  \\
            12.097493274698037  0.07406555811574049  \\
            12.230288147472116  0.0660639501237646  \\
            12.363083020246195  0.05770525313720481  \\
            12.495877893020273  0.048977999276870555  \\
            12.628672765794352  0.03987025833791624  \\
            12.76146763856843  0.03036960537720039  \\
            12.89426251134251  0.020463085481990325  \\
            13.027057384116587  0.010137175407450204  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={5313f518-9341-472a-adba-f2f966ef7ea6}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.27039286122287215  \\
            0.1459547250309692  0.2703815881714856  \\
            0.27874959780504777  0.2703514398978566  \\
            0.4115444705791263  0.27030225766503996  \\
            0.5443393433532048  0.2702337868122811  \\
            0.6771342161272833  0.27014568146290585  \\
            0.809929088901362  0.27003751091226963  \\
            0.9427239616754405  0.2699087675735736  \\
            1.075518834449519  0.26975887633199513  \\
            1.2083137072235974  0.26958720513462603  \\
            1.341108579997676  0.26939307662574735  \\
            1.4739034527717545  0.26917578062433817  \\
            1.6066983255458331  0.26893458723358066  \\
            1.7394931983199116  0.2686687603704377  \\
            1.8722880710939902  0.26837757150691505  \\
            2.005082943868069  0.2680603134229803  \\
            2.1378778166421473  0.2677163137837769  \\
            2.2706726894162257  0.2673449483700944  \\
            2.4034675621903046  0.2669456538103695  \\
            2.536262434964383  0.2665179396840312  \\
            2.6690573077384614  0.26606139988906835  \\
            2.80185218051254  0.26557572319056455  \\
            2.9346470532866187  0.26506070289097905  \\
            3.067441926060697  0.264516245586568  \\
            3.2002367988347755  0.2639423789970645  \\
            3.333031671608854  0.26333925887714  \\
            3.465826544382933  0.26270717503800595  \\
            3.5986214171570112  0.26204655652555237  \\
            3.7314162899310896  0.2613579760175605  \\
            3.864211162705168  0.2606421535167786  \\
            3.997006035479247  0.2598999594290645  \\
            4.129800908253325  0.25913241712650487  \\
            4.262595781027404  0.2583407051046508  \\
            4.395390653801482  0.25752615885098734  \\
            4.528185526575561  0.25669027254879245  \\
            4.66098039934964  0.25583470074698367  \\
            4.793775272123718  0.25496126013277215  \\
            4.926570144897797  0.2540719315503589  \\
            5.059365017671875  0.2531688624159674  \\
            5.192159890445954  0.2522543696877161  \\
            5.324954763220032  0.2513309435587432  \\
            5.4577496359941104  0.25040125205421476  \\
            5.590544508768189  0.24946814672810477  \\
            5.723339381542268  0.24853466967474278  \\
            5.856134254316347  0.24760406209406724  \\
            5.988929127090425  0.24667977467946817  \\
            6.121723999864503  0.24576548013450691  \\
            6.254518872638582  0.24486508817141314  \\
            6.38731374541266  0.24398276340232325  \\
            6.520108618186739  0.24312294660654035  \\
            6.652903490960818  0.24229037994722794  \\
            6.785698363734896  0.24149013682350964  \\
            6.918493236508975  0.24072765718485728  \\
            7.051288109283053  0.24000878931167174  \\
            7.184082982057132  0.23933983928926297  \\
            7.31687785483121  0.23872762968547337  \\
            7.4496727276052885  0.23720402558712217  \\
            7.582467600379367  0.23130536987918596  \\
            7.715262473153446  0.225387465423987  \\
            7.848057345927525  0.2194537837708171  \\
            7.980852218701603  0.21350778564632955  \\
            8.11364709147568  0.2075529177622079  \\
            8.24644196424976  0.20159260939799672  \\
            8.37923683702384  0.195630268718738  \\
            8.512031709797917  0.18966927878132123  \\
            8.644826582571996  0.1837129931768388  \\
            8.777621455346074  0.17776473124858394  \\
            8.910416328120153  0.17182777281645537  \\
            9.04321120089423  0.16590535232821133  \\
            9.17600607366831  0.1600006523459817  \\
            9.308800946442389  0.1541167962623692  \\
            9.441595819216467  0.14825684012396237  \\
            9.574390691990546  0.14242376342065882  \\
            9.707185564764623  0.13662045867627612  \\
            9.839980437538703  0.13084971964878522  \\
            9.97277531031278  0.12511422791626722  \\
            10.10557018308686  0.11941653758625582  \\
            10.238365055860939  0.11375905782015325  \\
            10.371159928635016  0.10814403280917352  \\
            10.503954801409096  0.10257351877167702  \\
            10.636749674183173  0.09704935746111366  \\
            10.769544546957253  0.09157314557569987  \\
            10.90233941973133  0.08673706392977262  \\
            11.03513429250541  0.0824215917180902  \\
            11.167929165279489  0.07803267329654882  \\
            11.300724038053566  0.07356629986773855  \\
            11.433518910827646  0.06901812101079864  \\
            11.566313783601723  0.06438341798136707  \\
            11.699108656375802  0.05965707439049968  \\
            11.83190352914988  0.054833543957771826  \\
            11.96469840192396  0.04990681499338628  \\
            12.097493274698037  0.04487037121762377  \\
            12.230288147472116  0.039717148472318484  \\
            12.363083020246195  0.03443948681700041  \\
            12.495877893020273  0.02902907743042431  \\
            12.628672765794352  0.02347690365463631  \\
            12.76146763856843  0.01777317542138389  \\
            12.89426251134251  0.011907256186991599  \\
            13.027057384116587  0.005867581368708241  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={18869577-9134-4646-afbc-54e01d5bdab2}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.6462809314401106  \\
            0.1459547250309692  -0.6461881529764507  \\
            0.27874959780504777  -0.6459405139302289  \\
            0.4115444705791263  -0.6455380222052843  \\
            0.5443393433532048  -0.6449806921546588  \\
            0.6771342161272833  -0.6442685466915734  \\
            0.809929088901362  -0.6434016201332012  \\
            0.9427239616754405  -0.6423799617039713  \\
            1.075518834449519  -0.6412036396096028  \\
            1.2083137072235974  -0.6398727455806676  \\
            1.341108579997676  -0.6383873997756794  \\
            1.4739034527717545  -0.6367477559285818  \\
            1.6066983255458331  -0.6349540066242095  \\
            1.7394931983199116  -0.6330063885876082  \\
            1.8722880710939902  -0.6309051878788159  \\
            2.005082943868069  -0.6286507448934273  \\
            2.1378778166421473  -0.6262434590805281  \\
            2.2706726894162257  -0.6236837933028216  \\
            2.4034675621903046  -0.6209722777784952  \\
            2.536262434964383  -0.6181095135599178  \\
            2.6690573077384614  -0.6150961755201684  \\
            2.80185218051254  -0.611933014834115  \\
            2.9346470532866187  -0.6086208609558934  \\
            3.067441926060697  -0.6051606231087928  \\
            3.2002367988347755  -0.6015532913164789  \\
            3.333031671608854  -0.5977999370159858  \\
            3.465826544382933  -0.5939017133028544  \\
            3.5986214171570112  -0.5898598548672008  \\
            3.7314162899310896  -0.5856756776863327  \\
            3.864211162705168  -0.5813505785449934  \\
            3.997006035479247  -0.5768860344584298  \\
            4.129800908253325  -0.5722836020765731  \\
            4.262595781027404  -0.5675449171498047  \\
            4.395390653801482  -0.5626716941383539  \\
            4.528185526575561  -0.5576657260486043  \\
            4.66098039934964  -0.5525288845807027  \\
            4.793775272123718  -0.5472631206731814  \\
            4.926570144897797  -0.5418704655321196  \\
            5.059365017671875  -0.5363530322349125  \\
            5.192159890445954  -0.5307130180023903  \\
            5.324954763220032  -0.5249527072380772  \\
            5.4577496359941104  -0.5190744754401964  \\
            5.590544508768189  -0.5130807941010255  \\
            5.723339381542268  -0.5069742367197775  \\
            5.856134254316347  -0.5007574860699279  \\
            5.988929127090425  -0.49443334288040547  \\
            6.121723999864503  -0.4880047361131054  \\
            6.254518872638582  -0.4814747350477079  \\
            6.38731374541266  -0.47484656341997106  \\
            6.520108618186739  -0.4681236159029861  \\
            6.652903490960818  -0.4613094772742158  \\
            6.785698363734896  -0.45440794467687995  \\
            6.918493236508975  -0.44742305346545197  \\
            7.051288109283053  -0.4403591072256728  \\
            7.184082982057132  -0.4332207126847352  \\
            7.31687785483121  -0.42601282038386135  \\
            7.4496727276052885  -0.41800753593776446  \\
            7.582467600379367  -0.4066610524449329  \\
            7.715262473153446  -0.3952914496460326  \\
            7.848057345927525  -0.3839052480849532  \\
            7.980852218701603  -0.3725089608934427  \\
            8.11364709147568  -0.361109098508921  \\
            8.24644196424976  -0.3497121740845023  \\
            8.37923683702384  -0.33832470962118383  \\
            8.512031709797917  -0.3269532428568256  \\
            8.644826582571996  -0.31560433495193235  \\
            8.777621455346074  -0.30428457901837297  \\
            8.910416328120153  -0.2930006095441731  \\
            9.04321120089423  -0.2817591127755086  \\
            9.17600607366831  -0.2705668381261283  \\
            9.308800946442389  -0.259430610694839  \\
            9.441595819216467  -0.24835734498354217  \\
            9.574390691990546  -0.23735405992190242  \\
            9.707185564764623  -0.22642789532026847  \\
            9.839980437538703  -0.21558612989030618  \\
            9.97277531031278  -0.20483620099331334  \\
            10.10557018308686  -0.1941857262998048  \\
            10.238365055860939  -0.18364252757123015  \\
            10.371159928635016  -0.17321465680624504  \\
            10.503954801409096  -0.16291042503056183  \\
            10.636749674183173  -0.15273843405197857  \\
            10.769544546957253  -0.14270761155180473  \\
            10.90233941973133  -0.13390453803343974  \\
            11.03513429250541  -0.12613986995954193  \\
            11.167929165279489  -0.11834603603683436  \\
            11.300724038053566  -0.11052525553959877  \\
            11.433518910827646  -0.10267978489736589  \\
            11.566313783601723  -0.09481191962766118  \\
            11.699108656375802  -0.08692399639630159  \\
            11.83190352914988  -0.07901839521155088  \\
            11.96469840192396  -0.07109754175900819  \\
            12.097493274698037  -0.06316390988478092  \\
            12.230288147472116  -0.05522002423527374  \\
            12.363083020246195  -0.04726846306285911  \\
            12.495877893020273  -0.03931186120779565  \\
            12.628672765794352  -0.03135291326808094  \\
            12.76146763856843  -0.023394376970509854  \\
            12.89426251134251  -0.01543907675812466  \\
            13.027057384116587  -0.00748990761157012  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={d6cf2976-6b68-43cc-b47e-c3dff3842c3a}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.1854427021098437  \\
            0.1459547250309692  1.1852993387051078  \\
            0.27874959780504777  1.1849167923425503  \\
            0.4115444705791263  1.184295377668994  \\
            0.5443393433532048  1.1834356054032573  \\
            0.6771342161272833  1.1823381813354659  \\
            0.809929088901362  1.181004004922602  \\
            0.9427239616754405  1.1794341674640711  \\
            1.075518834449519  1.1776299498390472  \\
            1.2083137072235974  1.175592819786984  \\
            1.341108579997676  1.1733244287140931  \\
            1.4739034527717545  1.1708266080118148  \\
            1.6066983255458331  1.1681013648782816  \\
            1.7394931983199116  1.1651508776404074  \\
            1.8722880710939902  1.1619774905822302  \\
            2.005082943868069  1.158583708294261  \\
            2.1378778166421473  1.1549721895685283  \\
            2.2706726894162257  1.1511457408743044  \\
            2.4034675621903046  1.1471073094599522  \\
            2.536262434964383  1.1428599761364706  \\
            2.6690573077384614  1.13840694780794  \\
            2.80185218051254  1.1337515498228232  \\
            2.9346470532866187  1.1288972182278925  \\
            3.067441926060697  1.1238474920131778  \\
            3.2002367988347755  1.1186060054417892  \\
            3.333031671608854  1.1131764805627142  \\
            3.465826544382933  1.1075627200078533  \\
            3.5986214171570112  1.1017686001766651  \\
            3.7314162899310896  1.0957980649131813  \\
            3.864211162705168  1.0896551197808675  \\
            3.997006035479247  1.0833438270412827  \\
            4.129800908253325  1.0768683014429037  \\
            4.262595781027404  1.0702327069272313  \\
            4.395390653801482  1.0634412543606733  \\
            4.528185526575561  1.056498200403161  \\
            4.66098039934964  1.0494078476282593  \\
            4.793775272123718  1.0421745460153122  \\
            4.926570144897797  1.0348026959421086  \\
            5.059365017671875  1.027296752817478  \\
            5.192159890445954  1.0196612335074438  \\
            5.324954763220032  1.0119007247268972  \\
            5.4577496359941104  1.0040198935919187  \\
            5.590544508768189  0.9960235005567951  \\
            5.723339381542268  0.9879164149955656  \\
            5.856134254316347  0.9797036337319593  \\
            5.988929127090425  0.9713903028755054  \\
            6.121723999864503  0.9629817433874942  \\
            6.254518872638582  0.9544834808810052  \\
            6.38731374541266  0.9459012802576121  \\
            6.520108618186739  0.937241185903872  \\
            6.652903490960818  0.9285095683186344  \\
            6.785698363734896  0.9197131782243941  \\
            6.918493236508975  0.9108592094411896  \\
            7.051288109283053  0.9019553720814588  \\
            7.184082982057132  0.8930099779736697  \\
            7.31687785483121  0.8840320406612509  \\
            7.4496727276052885  0.8742800260237753  \\
            7.582467600379367  0.8610008113099428  \\
            7.715262473153446  0.8474850937994557  \\
            7.848057345927525  0.8337310133867514  \\
            7.980852218701603  0.819736473222262  \\
            8.11364709147568  0.8054991213350013  \\
            8.24644196424976  0.791016330819117  \\
            8.37923683702384  0.7762851784286305  \\
            8.512031709797917  0.7613024214041081  \\
            8.644826582571996  0.7460644723316074  \\
            8.777621455346074  0.7305673718073885  \\
            8.910416328120153  0.7148067586510278  \\
            9.04321120089423  0.6987778373740138  \\
            9.17600607366831  0.6824753425698338  \\
            9.308800946442389  0.6658934998439656  \\
            9.441595819216467  0.6490259828469014  \\
            9.574390691990546  0.6318658659089198  \\
            9.707185564764623  0.6144055717000453  \\
            9.839980437538703  0.5966368132503684  \\
            9.97277531031278  0.5785505295621326  \\
            10.10557018308686  0.5601368139225005  \\
            10.238365055860939  0.5413848338808993  \\
            10.371159928635016  0.5222827416824863  \\
            10.503954801409096  0.5028175737436795  \\
            10.636749674183173  0.482975137509481  \\
            10.769544546957253  0.4627398837362327  \\
            10.90233941973133  0.44105004520733376  \\
            11.03513429250541  0.41800405704557575  \\
            11.167929165279489  0.39460927140076396  \\
            11.300724038053566  0.3708611508194987  \\
            11.433518910827646  0.3467549930521039  \\
            11.566313783601723  0.3222859270363367  \\
            11.699108656375802  0.2974489087573056  \\
            11.83190352914988  0.27223871697655483  \\
            11.96469840192396  0.24664994882277427  \\
            12.097493274698037  0.22067701523609326  \\
            12.230288147472116  0.19431413625723398  \\
            12.363083020246195  0.1675553361520539  \\
            12.495877893020273  0.14039443836105886  \\
            12.628672765794352  0.11282506026234697  \\
            12.76146763856843  0.08484060773505153  \\
            12.89426251134251  0.056434269508665265  \\
            13.027057384116587  0.027599011281530614  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={e148770f-639e-45ad-b418-deda3441ad6e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.08088289103645636  \\
            0.1459547250309692  0.08099564759120532  \\
            0.27874959780504777  0.08129624198200702  \\
            0.4115444705791263  0.08178366036323198  \\
            0.5443393433532048  0.08245626264589233  \\
            0.6771342161272833  0.08331179348382813  \\
            0.809929088901362  0.08434739726930339  \\
            0.9427239616754405  0.08555963693360466  \\
            1.075518834449519  0.08694451629973309  \\
            1.2083137072235974  0.0884975056914319  \\
            1.341108579997676  0.09021357046642112  \\
            1.4739034527717545  0.0920872021124109  \\
            1.6066983255458331  0.09411245152260508  \\
            1.7394931983199116  0.09628296405314056  \\
            1.8722880710939902  0.0985920159581784  \\
            2.005082943868069  0.10103255179886271  \\
            2.1378778166421473  0.10359722242969813  \\
            2.2706726894162257  0.10627842317940037  \\
            2.4034675621903046  0.10906833186228419  \\
            2.536262434964383  0.11195894627992634  \\
            2.6690573077384614  0.114942120900325  \\
            2.80185218051254  0.11800960243221482  \\
            2.9346470532866187  0.12115306404467252  \\
            3.067441926060697  0.12436413801586882  \\
            3.2002367988347755  0.12763444662897683  \\
            3.333031671608854  0.13095563116712206  \\
            3.465826544382933  0.1343193788922479  \\
            3.5986214171570112  0.137717447924299  \\
            3.7314162899310896  0.14114168996678075  \\
            3.864211162705168  0.14458407085216143  \\
            3.997006035479247  0.14803668890548416  \\
            4.129800908253325  0.151491791146792  \\
            4.262595781027404  0.15494178737239714  \\
            4.395390653801482  0.15837926217165782  \\
            4.528185526575561  0.16179698494974548  \\
            4.66098039934964  0.1651879180379851  \\
            4.793775272123718  0.16854522298182642  \\
            4.926570144897797  0.17186226510248778  \\
            5.059365017671875  0.17513261643195518  \\
            5.192159890445954  0.1783500571224768  \\
            5.324954763220032  0.18150857543110369  \\
            5.4577496359941104  0.18460236637735594  \\
            5.590544508768189  0.18762582916783527  \\
            5.723339381542268  0.19057356347567522  \\
            5.856134254316347  0.1934403646551542  \\
            5.988929127090425  0.19622121796261904  \\
            6.121723999864503  0.1989112918439944  \\
            6.254518872638582  0.2015059303364934  \\
            6.38731374541266  0.20400064461742676  \\
            6.520108618186739  0.2063911037159116  \\
            6.652903490960818  0.20867312438328298  \\
            6.785698363734896  0.2108426600944145  \\
            6.918493236508975  0.21289578912396126  \\
            7.051288109283053  0.2148287016074404  \\
            7.184082982057132  0.21663768545522738  \\
            7.31687785483121  0.218319110935516  \\
            7.4496727276052885  0.21905083977335085  \\
            7.582467600379367  0.21599767499836528  \\
            7.715262473153446  0.21286536003854467  \\
            7.848057345927525  0.20965312388348706  \\
            7.980852218701603  0.20636020877109443  \\
            8.11364709147568  0.20298586896726387  \\
            8.24644196424976  0.19952936921932457  \\
            8.37923683702384  0.19598998283691352  \\
            8.512031709797917  0.19236698934542917  \\
            8.644826582571996  0.18865967164699282  \\
            8.777621455346074  0.1848673126116393  \\
            8.910416328120153  0.18098919100682964  \\
            9.04321120089423  0.17702457665585009  \\
            9.17600607366831  0.17297272469458538  \\
            9.308800946442389  0.16883286877079123  \\
            9.441595819216467  0.16460421299938877  \\
            9.574390691990546  0.16028592245030304  \\
            9.707185564764623  0.15587711190051723  \\
            9.839980437538703  0.15137683252751255  \\
            9.97277531031278  0.14678405615485246  \\
            10.10557018308686  0.14209765657951165  \\
            10.238365055860939  0.13731638741107371  \\
            10.371159928635016  0.13243885573059988  \\
            10.503954801409096  0.12746349072605903  \\
            10.636749674183173  0.12238850627436587  \\
            10.769544546957253  0.11721185620788946  \\
            10.90233941973133  0.11167061771219476  \\
            11.03513429250541  0.10581057086508597  \\
            11.167929165279489  0.09988742226528353  \\
            11.300724038053566  0.0938972618233903  \\
            11.433518910827646  0.0878357618754125  \\
            11.566313783601723  0.08169814392675398  \\
            11.699108656375802  0.07547914214652737  \\
            11.83190352914988  0.06917296323972136  \\
            11.96469840192396  0.06277324227666099  \\
            12.097493274698037  0.05627299400403237  \\
            12.230288147472116  0.049664559098301406  \\
            12.363083020246195  0.042939544749280745  \\
            12.495877893020273  0.03608875887720438  \\
            12.628672765794352  0.02910213718899965  \\
            12.76146763856843  0.02196866216613235  \\
            12.89426251134251  0.014676272944615971  \\
            13.027057384116587  0.007211764894116638  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4a17c267-1833-4f29-b0ea-1887b70ab92e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.9434959331425402  \\
            0.1459547250309692  0.9433720844322215  \\
            0.27874959780504777  0.9430415664764018  \\
            0.4115444705791263  0.9425045314363131  \\
            0.5443393433532048  0.9417612272799493  \\
            0.6771342161272833  0.9408119986906462  \\
            0.809929088901362  0.9396572882801848  \\
            0.9427239616754405  0.9382976380645976  \\
            1.075518834449519  0.9367336911516632  \\
            1.2083137072235974  0.9349661935814803  \\
            1.341108579997676  0.932995996255751  \\
            1.4739034527717545  0.9308240568876524  \\
            1.6066983255458331  0.9284514419023723  \\
            1.7394931983199116  0.9258793282187092  \\
            1.8722880710939902  0.923109004844324  \\
            2.005082943868069  0.9201418742212674  \\
            2.1378778166421473  0.9169794532640646  \\
            2.2706726894162257  0.9136233740396834  \\
            2.4034675621903046  0.9100753840468937  \\
            2.536262434964383  0.9063373460616101  \\
            2.6690573077384614  0.9024112375244665  \\
            2.80185218051254  0.8982991494568957  \\
            2.9346470532866187  0.8940032849021081  \\
            3.067441926060697  0.8895259568973619  \\
            3.2002367988347755  0.8848695859936201  \\
            3.333031671608854  0.8800366973479389  \\
            3.465826544382933  0.8750299174226029  \\
            3.5986214171570112  0.8698519703330653  \\
            3.7314162899310896  0.8645056738941114  \\
            3.864211162705168  0.858993935420334  \\
            3.997006035479247  0.853319747343064  \\
            4.129800908253325  0.8474861827113493  \\
            4.262595781027404  0.8414963906495816  \\
            4.395390653801482  0.8353535918490154  \\
            4.528185526575561  0.8290610741748917  \\
            4.66098039934964  0.8226221884753258  \\
            4.793775272123718  0.8160403446828042  \\
            4.926570144897797  0.8093190083042399  \\
            5.059365017671875  0.802461697401368  \\
            5.192159890445954  0.7954719801701488  \\
            5.324954763220032  0.7883534732360852  \\
            5.4577496359941104  0.7811098407924499  \\
            5.590544508768189  0.7737447947207583  \\
            5.723339381542268  0.7662620958480524  \\
            5.856134254316347  0.7586655565143409  \\
            5.988929127090425  0.7509590446467118  \\
            6.121723999864503  0.7431464895652087  \\
            6.254518872638582  0.7352318897808254  \\
            6.38731374541266  0.7272193230894768  \\
            6.520108618186739  0.7191129593195087  \\
            6.652903490960818  0.7109170761567526  \\
            6.785698363734896  0.7026360785534451  \\
            6.918493236508975  0.6942745223295766  \\
            7.051288109283053  0.6858371427027079  \\
            7.184082982057132  0.6773288886417391  \\
            7.31687785483121  0.6687549641404679  \\
            7.4496727276052885  0.6593828905899901  \\
            7.582467600379367  0.6465953602161527  \\
            7.715262473153446  0.6336896235756856  \\
            7.848057345927525  0.620668240372494  \\
            7.980852218701603  0.6075336003152564  \\
            8.11364709147568  0.5942879151844972  \\
            8.24644196424976  0.5809332105852197  \\
            8.37923683702384  0.5674713173267658  \\
            8.512031709797917  0.5539038623646889  \\
            8.644826582571996  0.5402322592315597  \\
            8.777621455346074  0.5264576978746138  \\
            8.910416328120153  0.5125811338077855  \\
            9.04321120089423  0.49860327647369096  \\
            9.17600607366831  0.484524576697255  \\
            9.308800946442389  0.47034521309649935  \\
            9.441595819216467  0.4560650772971518  \\
            9.574390691990546  0.4416837577756054  \\
            9.707185564764623  0.42720052212873827  \\
            9.839980437538703  0.4126142975383684  \\
            9.97277531031278  0.3979236491617067  \\
            10.10557018308686  0.3831267561358571  \\
            10.238365055860939  0.3682213848326858  \\
            10.371159928635016  0.3532048589383757  \\
            10.503954801409096  0.3380740258573358  \\
            10.636749674183173  0.3228252188499079  \\
            10.769544546957253  0.3074542142037404  \\
            10.90233941973133  0.2919924051678698  \\
            11.03513429250541  0.27639229320651837  \\
            11.167929165279489  0.2606034654025071  \\
            11.300724038053566  0.24462328424363572  \\
            11.433518910827646  0.2284489475382454  \\
            11.566313783601723  0.21207748436549972  \\
            11.699108656375802  0.19550575092445868  \\
            11.83190352914988  0.17873042627776262  \\
            11.96469840192396  0.16174800798612154  \\
            12.097493274698037  0.14455480763033401  \\
            12.230288147472116  0.12714694621816158  \\
            12.363083020246195  0.10952034947415903  \\
            12.495877893020273  0.09167074301146749  \\
            12.628672765794352  0.07359364738568672  \\
            12.76146763856843  0.055284373032255515  \\
            12.89426251134251  0.03673801509033736  \\
            13.027057384116587  0.017949448118060173  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={5f4221ba-bf6c-495e-8a91-2f93dce6f3aa}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.3660856007433387  \\
            0.1459547250309692  -0.36603545884355887  \\
            0.27874959780504777  -0.36590173932130354  \\
            0.4115444705791263  -0.36568476279381007  \\
            0.5443393433532048  -0.36538504684346185  \\
            0.6771342161272833  -0.36500330102467254  \\
            0.809929088901362  -0.36454042005781057  \\
            0.9427239616754405  -0.36399747531175586  \\
            1.075518834449519  -0.36337570470073477  \\
            1.2083137072235974  -0.3626765011422837  \\
            1.341108579997676  -0.3619013997411284  \\
            1.4739034527717545  -0.3610520638781193  \\
            1.6066983255458331  -0.3601302703939569  \\
            1.7394931983199116  -0.359137894064151  \\
            1.8722880710939902  -0.35807689156456146  \\
            2.005082943868069  -0.35694928512604457  \\
            2.1378778166421473  -0.3557571460724377  \\
            2.2706726894162257  -0.3545025784286442  \\
            2.4034675621903046  -0.3531877027753009  \\
            2.536262434964383  -0.3518146405138301  \\
            2.6690573077384614  -0.3503854986910602  \\
            2.80185218051254  -0.34890235551649923  \\
            2.9346470532866187  -0.3473672466882084  \\
            3.067441926060697  -0.34578215262554024  \\
            3.2002367988347755  -0.34414898668915256  \\
            3.333031671608854  -0.3424695844511103  \\
            3.465826544382933  -0.34074569406087296  \\
            3.5986214171570112  -0.338978967736844  \\
            3.7314162899310896  -0.33717095439817457  \\
            3.864211162705168  -0.33532309343787925  \\
            3.997006035479247  -0.3334367096261924  \\
            4.129800908253325  -0.33151300912256126  \\
            4.262595781027404  -0.3295530765658441  \\
            4.395390653801482  -0.32755787320514873  \\
            4.528185526575561  -0.32552823602835973  \\
            4.66098039934964  -0.3234648778417028  \\
            4.793775272123718  -0.3213683882516929  \\
            4.926570144897797  -0.31923923550042904  \\
            5.059365017671875  -0.31707776910642976  \\
            5.192159890445954  -0.3148842232659777  \\
            5.324954763220032  -0.31265872097428443  \\
            5.4577496359941104  -0.3104012788316482  \\
            5.590544508768189  -0.3081118125072587  \\
            5.723339381542268  -0.3057901428424114  \\
            5.856134254316347  -0.3034360025858342  \\
            5.988929127090425  -0.3010490437667539  \\
            6.121723999864503  -0.29862884572655385  \\
            6.254518872638582  -0.29617492384781374  \\
            6.38731374541266  -0.2936867390406894  \\
            6.520108618186739  -0.2911637080717483  \\
            6.652903490960818  -0.2886052148504794  \\
            6.785698363734896  -0.28601062282498557  \\
            6.918493236508975  -0.28337928868254864  \\
            7.051288109283053  -0.28071057760500845  \\
            7.184082982057132  -0.27800388039610835  \\
            7.31687785483121  -0.2752586328820149  \\
            7.4496727276052885  -0.2724041934094271  \\
            7.582467600379367  -0.26915682308200506  \\
            7.715262473153446  -0.26580375797092703  \\
            7.848057345927525  -0.2623419439177128  \\
            7.980852218701603  -0.25876825900254485  \\
            8.11364709147568  -0.2550795162075324  \\
            8.24644196424976  -0.2512724664825169  \\
            8.37923683702384  -0.2473438022578987  \\
            8.512031709797917  -0.24329016145543758  \\
            8.644826582571996  -0.23910813205539871  \\
            8.777621455346074  -0.2347942572869347  \\
            8.910416328120153  -0.23034504151839744  \\
            9.04321120089423  -0.22575695693556028  \\
            9.17600607366831  -0.2210264511087517  \\
            9.308800946442389  -0.2161499555649457  \\
            9.441595819216467  -0.2111238954982781  \\
            9.574390691990546  -0.20594470077266458  \\
            9.707185564764623  -0.20060881839371228  \\
            9.839980437538703  -0.19511272665450444  \\
            9.97277531031278  -0.18945295119186964  \\
            10.10557018308686  -0.18362608322726484  \\
            10.238365055860939  -0.17762880031049824  \\
            10.371159928635016  -0.17145788993648556  \\
            10.503954801409096  -0.16511027646667642  \\
            10.636749674183173  -0.15858305185967214  \\
            10.769544546957253  -0.1518735108023002  \\
            10.90233941973133  -0.1457235564939746  \\
            11.03513429250541  -0.14001146824576757  \\
            11.167929165279489  -0.1339944492864634  \\
            11.300724038053566  -0.1276623872208467  \\
            11.433518910827646  -0.12100482845858537  \\
            11.566313783601723  -0.11401095689642271  \\
            11.699108656375802  -0.10666957093389949  \\
            11.83190352914988  -0.09896905866740165  \\
            11.96469840192396  -0.09089737108921311  \\
            12.097493274698037  -0.0824419930977005  \\
            12.230288147472116  -0.07358991210135069  \\
            12.363083020246195  -0.06432758397270169  \\
            12.495877893020273  -0.054640896077702145  \\
            12.628672765794352  -0.04451512707108939  \\
            12.76146763856843  -0.03393490310824061  \\
            12.89426251134251  -0.022884150077743526  \\
            13.027057384116587  -0.011346041405594363  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={3c4e337e-7a79-4448-ac80-83134fcdc059}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.26214972274447385  \\
            0.1459547250309692  0.2621381695335105  \\
            0.27874959780504777  0.2621071620562124  \\
            0.4115444705791263  0.2620562380265693  \\
            0.5443393433532048  0.2619846511003506  \\
            0.6771342161272833  0.2618913779696548  \\
            0.809929088901362  0.26177512799962915  \\
            0.9427239616754405  0.2616343552324779  \\
            1.075518834449519  0.2614672725440929  \\
            1.2083137072235974  0.26127186770478666  \\
            1.341108579997676  0.261045921068424  \\
            1.4739034527717545  0.2607870245942363  \\
            1.6066983255458331  0.2604926018929809  \\
            1.7394931983199116  0.26015992898382584  \\
            1.8722880710939902  0.259786155450114  \\
            2.005082943868069  0.25936832569047696  \\
            2.1378778166421473  0.2589033999759253  \\
            2.2706726894162257  0.25838827504273437  \\
            2.4034675621903046  0.2578198039742192  \\
            2.536262434964383  0.2571948151509065  \\
            2.6690573077384614  0.25651013007716034  \\
            2.80185218051254  0.2557625799220819  \\
            2.9346470532866187  0.2549490206425619  \\
            3.067441926060697  0.2540663465859637  \\
            3.2002367988347755  0.253111502498312  \\
            3.333031671608854  0.25208149389052303  \\
            3.465826544382933  0.2509733957396425  \\
            3.5986214171570112  0.24978435952394182  \\
            3.7314162899310896  0.24851161860981213  \\
            3.864211162705168  0.24715249202457631  \\
            3.997006035479247  0.2457043866625515  \\
            4.129800908253325  0.24416479798199894  \\
            4.262595781027404  0.24253130925806216  \\
            4.395390653801482  0.24080158946157446  \\
            4.528185526575561  0.23897338983587946  \\
            4.66098039934964  0.23704453924372373  \\
            4.793775272123718  0.23501293835406462  \\
            4.926570144897797  0.23287655273445287  \\
            5.059365017671875  0.23063340490867448  \\
            5.192159890445954  0.22828156543170977  \\
            5.324954763220032  0.22581914302491812  \\
            5.4577496359941104  0.22324427380372824  \\
            5.590544508768189  0.22055510961807537  \\
            5.723339381542268  0.21774980551232254  \\
            5.856134254316347  0.21482650629638275  \\
            5.988929127090425  0.21178333220305903  \\
            6.121723999864503  0.20861836358803937  \\
            6.254518872638582  0.2053296246082026  \\
            6.38731374541266  0.2019150657905133  \\
            6.520108618186739  0.19837254537727464  \\
            6.652903490960818  0.19469980930319583  \\
            6.785698363734896  0.1908944696247538  \\
            6.918493236508975  0.18695398118161585  \\
            7.051288109283053  0.18287561622209497  \\
            7.184082982057132  0.17865643666800907  \\
            7.31687785483121  0.17429326362681627  \\
            7.4496727276052885  0.17003341043124082  \\
            7.582467600379367  0.16680450823850623  \\
            7.715262473153446  0.16351415273666114  \\
            7.848057345927525  0.16016253338885056  \\
            7.980852218701603  0.15674988349448987  \\
            8.11364709147568  0.15327648453820616  \\
            8.24644196424976  0.14974267113815334  \\
            8.37923683702384  0.14614883668379058  \\
            8.512031709797917  0.14249543976723433  \\
            8.644826582571996  0.13878301152878236  \\
            8.777621455346074  0.135012164056637  \\
            8.910416328120153  0.13118360000379628  \\
            9.04321120089423  0.12729812361225012  \\
            9.17600607366831  0.12335665336684572  \\
            9.308800946442389  0.11936023653952954  \\
            9.441595819216467  0.11531006593040194  \\
            9.574390691990546  0.11120749916670357  \\
            9.707185564764623  0.1070540809864296  \\
            9.839980437538703  0.10285156901213298  \\
            9.97277531031278  0.09860196361561867  \\
            10.10557018308686  0.09430754258935808  \\
            10.238365055860939  0.08997090148023741  \\
            10.371159928635016  0.08559500061154549  \\
            10.503954801409096  0.081183220027324  \\
            10.636749674183173  0.07673942384873528  \\
            10.769544546957253  0.07226803584693971  \\
            10.90233941973133  0.06881640990449701  \\
            11.03513429250541  0.06623543333935283  \\
            11.167929165279489  0.06349784894951024  \\
            11.300724038053566  0.06059853395290729  \\
            11.433518910827646  0.05753219754906398  \\
            11.566313783601723  0.05429336836834857  \\
            11.699108656375802  0.05087638072948041  \\
            11.83190352914988  0.04727535957892435  \\
            11.96469840192396  0.04348420397005464  \\
            12.097493274698037  0.039496568921980904  \\
            12.230288147472116  0.035305845477364976  \\
            12.363083020246195  0.030905138755030176  \\
            12.495877893020273  0.026287243766175142  \\
            12.628672765794352  0.021444618732005413  \\
            12.76146763856843  0.01636935560490752  \\
            12.89426251134251  0.011053147454135737  \\
            13.027057384116587  0.005487252329417469  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={31cd18d7-0acf-406b-aca5-619115e0c806}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.6857586289010253  \\
            0.1459547250309692  0.6856541439211337  \\
            0.27874959780504777  0.6853755010458966  \\
            0.4115444705791263  0.6849233687529854  \\
            0.5443393433532048  0.6842988276328151  \\
            0.6771342161272833  0.683503362022  \\
            0.809929088901362  0.6825388485995876  \\
            0.9427239616754405  0.6814075421160204  \\
            1.075518834449519  0.6801120584639068  \\
            1.2083137072235974  0.6786553553333523  \\
            1.341108579997676  0.6770407107221007  \\
            1.4739034527717545  0.675271699591614  \\
            1.6066983255458331  0.673352168974162  \\
            1.7394931983199116  0.6712862118431424  \\
            1.8722880710939902  0.6690781400592807  \\
            2.005082943868069  0.6667324566996177  \\
            2.1378778166421473  0.6642538280648213  \\
            2.2706726894162257  0.6616470556440636  \\
            2.4034675621903046  0.6589170482963721  \\
            2.536262434964383  0.6560687948837717  \\
            2.6690573077384614  0.6531073375656299  \\
            2.80185218051254  0.6500377459362346  \\
            2.9346470532866187  0.6468650921595694  \\
            3.067441926060697  0.6435944272272905  \\
            3.2002367988347755  0.6402307584386401  \\
            3.333031671608854  0.6367790281750768  \\
            3.465826544382933  0.6332440940181485  \\
            3.5986214171570112  0.6296307102369889  \\
            3.7314162899310896  0.6259435106519642  \\
            3.864211162705168  0.6221869928636692  \\
            3.997006035479247  0.6183655038216717  \\
            4.129800908253325  0.6144832266952204  \\
            4.262595781027404  0.6105441689984494  \\
            4.395390653801482  0.6065521519154171  \\
            4.528185526575561  0.6025108007654567  \\
            4.66098039934964  0.5984235365467003  \\
            4.793775272123718  0.5942935684951077  \\
            4.926570144897797  0.5901238875978527  \\
            5.059365017671875  0.5859172610033208  \\
            5.192159890445954  0.5816762272752791  \\
            5.324954763220032  0.5774030924459633  \\
            5.4577496359941104  0.5730999268319493  \\
            5.590544508768189  0.5687685625878932  \\
            5.723339381542268  0.5644105919867793  \\
            5.856134254316347  0.5600273664315131  \\
            5.988929127090425  0.5556199962221141  \\
            6.121723999864503  0.5511893511260105  \\
            6.254518872638582  0.5467360618269673  \\
            6.38731374541266  0.5422605223621831  \\
            6.520108618186739  0.5377628936986698  \\
            6.652903490960818  0.5332431086512357  \\
            6.785698363734896  0.5287008784080287  \\
            6.918493236508975  0.5241357010092053  \\
            7.051288109283053  0.5195468722247019  \\
            7.184082982057132  0.5149334994046323  \\
            7.31687785483121  0.5102945190390339  \\
            7.4496727276052885  0.5053405658960055  \\
            7.582467600379367  0.49900291458303264  \\
            7.715262473153446  0.49253476890576714  \\
            7.848057345927525  0.4859323521180868  \\
            7.980852218701603  0.4791915780556339  \\
            8.11364709147568  0.4723080346332424  \\
            8.24644196424976  0.465276966155271  \\
            8.37923683702384  0.4580932543154548  \\
            8.512031709797917  0.45075139775009954  \\
            8.644826582571996  0.4432454899940677  \\
            8.777621455346074  0.4355691956728446  \\
            8.910416328120153  0.4277157247457096  \\
            9.04321120089423  0.41967780459444126  \\
            9.17600607366831  0.4114476497286201  \\
            9.308800946442389  0.4030169288521345  \\
            9.441595819216467  0.39437672900537635  \\
            9.574390691990546  0.3855175164633632  \\
            9.707185564764623  0.3764290940309119  \\
            9.839980437538703  0.36710055433130556  \\
            9.97277531031278  0.3575202286336969  \\
            10.10557018308686  0.34767563070574997  \\
            10.238365055860939  0.33755339511044113  \\
            10.371159928635016  0.327139209288076  \\
            10.503954801409096  0.31641773867461775  \\
            10.636749674183173  0.3053725440032967  \\
            10.769544546957253  0.2939859898156463  \\
            10.90233941973133  0.2813504298306866  \\
            11.03513429250541  0.26756507243703165  \\
            11.167929165279489  0.25348782247609924  \\
            11.300724038053566  0.2391088088789358  \\
            11.433518910827646  0.22441755537561214  \\
            11.566313783601723  0.2094029398036231  \\
            11.699108656375802  0.19405314997447054  \\
            11.83190352914988  0.17835563574259414  \\
            11.96469840192396  0.16229705687783594  \\
            12.097493274698037  0.1458632262937429  \\
            12.230288147472116  0.12903904812815484  \\
            12.363083020246195  0.11180845010870018  \\
            12.495877893020273  0.09415430956262875  \\
            12.628672765794352  0.0760583723463656  \\
            12.76146763856843  0.05750116387339985  \\
            12.89426251134251  0.038461891307467334  \\
            13.027057384116587  0.018918335858830865  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={1ec88c28-088a-4b2e-9cd7-e62f0de74204}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.30494443331203464  \\
            0.1459547250309692  0.3048668509860376  \\
            0.27874959780504777  0.30465992733854447  \\
            0.4115444705791263  0.3043240894820103  \\
            0.5443393433532048  0.3038600272324261  \\
            0.6771342161272833  0.3032686869115387  \\
            0.809929088901362  0.30255126291470186  \\
            0.9427239616754405  0.30170918718423556  \\
            1.075518834449519  0.30074411675959284  \\
            1.2083137072235974  0.2996579196020934  \\
            1.341108579997676  0.2984526589128369  \\
            1.4739034527717545  0.2971305761772899  \\
            1.6066983255458331  0.29569407317876806  \\
            1.7394931983199116  0.2941456932257045  \\
            1.8722880710939902  0.2924881018344682  \\
            2.005082943868069  0.29072406710104975  \\
            2.1378778166421473  0.2888564399817531  \\
            2.2706726894162257  0.286888134685862  \\
            2.4034675621903046  0.28482210936286384  \\
            2.536262434964383  0.28266134724400627  \\
            2.6690573077384614  0.2804088383735924  \\
            2.80185218051254  0.27806756204017824  \\
            2.9346470532866187  0.27564046999251235  \\
            3.067441926060697  0.273130470500171  \\
            3.2002367988347755  0.2705404132949864  \\
            3.333031671608854  0.26787307540689664  \\
            3.465826544382933  0.2651311478870737  \\
            3.5986214171570112  0.26231722339229124  \\
            3.7314162899310896  0.25943378458758426  \\
            3.864211162705168  0.2564831933092789  \\
            3.997006035479247  0.2534676804173959  \\
            4.129800908253325  0.25038933625505827  \\
            4.262595781027404  0.24725010162266114  \\
            4.395390653801482  0.24405175916594474  \\
            4.528185526575561  0.24079592506939126  \\
            4.66098039934964  0.23748404093928885  \\
            4.793775272123718  0.23411736575391634  \\
            4.926570144897797  0.23069696775127588  \\
            5.059365017671875  0.2272237161171928  \\
            5.192159890445954  0.22369827232793993  \\
            5.324954763220032  0.220121080991368  \\
            5.4577496359941104  0.21649236001825803  \\
            5.590544508768189  0.2128120899406268  \\
            5.723339381542268  0.2090800021753313  \\
            5.856134254316347  0.20529556600861862  \\
            5.988929127090425  0.20145797404931662  \\
            6.121723999864503  0.19756612586383612  \\
            6.254518872638582  0.19361860946360923  \\
            6.38731374541266  0.18961368026303968  \\
            6.520108618186739  0.18554923706113655  \\
            6.652903490960818  0.18142279451965002  \\
            6.785698363734896  0.17723145151080158  \\
            6.918493236508975  0.17297185458352854  \\
            7.051288109283053  0.16864015564193222  \\
            7.184082982057132  0.1642319627346509  \\
            7.31687785483121  0.1597422826077305  \\
            7.4496727276052885  0.1555285100158189  \\
            7.582467600379367  0.15289257949817148  \\
            7.715262473153446  0.15022455957761544  \\
            7.848057345927525  0.14752422903352236  \\
            7.980852218701603  0.14479129857294915  \\
            8.11364709147568  0.14202540874657257  \\
            8.24644196424976  0.1392261278151003  \\
            8.37923683702384  0.13639294956121809  \\
            8.512031709797917  0.1335252910426315  \\
            8.644826582571996  0.13062249028240427  \\
            8.777621455346074  0.12768380389360498  \\
            8.910416328120153  0.12470840463628233  \\
            9.04321120089423  0.12169537890604355  \\
            9.17600607366831  0.11864372415506046  \\
            9.308800946442389  0.11555234624823434  \\
            9.441595819216467  0.11242005675959485  \\
            9.574390691990546  0.10924557021688817  \\
            9.707185564764623  0.10602750130583376  \\
            9.839980437538703  0.10276436204985011  \\
            9.97277531031278  0.09945455898634503  \\
            10.10557018308686  0.09609639036714623  \\
            10.238365055860939  0.09268804341859527  \\
            10.371159928635016  0.08922759170656862  \\
            10.503954801409096  0.08571299266364282  \\
            10.636749674183173  0.08214208535030694  \\
            10.769544546957253  0.07851258854018012  \\
            10.90233941973133  0.07498722355217556  \\
            11.03513429250541  0.07153486830683312  \\
            11.167929165279489  0.06798815920664442  \\
            11.300724038053566  0.06434279405217813  \\
            11.433518910827646  0.06059417651270948  \\
            11.566313783601723  0.056737393794138995  \\
            11.699108656375802  0.05276719228322564  \\
            11.83190352914988  0.04867795094984574  \\
            11.96469840192396  0.04446365226166955  \\
            12.097493274698037  0.0401178503344324  \\
            12.230288147472116  0.035633636005209385  \\
            12.363083020246195  0.031003598475054957  \\
            12.495877893020273  0.026219783120137435  \\
            12.628672765794352  0.021273645016042415  \\
            12.76146763856843  0.016155997656976655  \\
            12.89426251134251  0.010856956278678467  \\
            13.027057384116587  0.005365875109134909  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={b54eff94-7ac5-4baf-afe6-b4c7eac8f69e}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.03241060242125007  \\
            0.1459547250309692  -0.03238036156525637  \\
            0.27874959780504777  -0.032299706332133596  \\
            0.4115444705791263  -0.032168808137518955  \\
            0.5443393433532048  -0.031987945254371646  \\
            0.6771342161272833  -0.03175750234812726  \\
            0.809929088901362  -0.031477969866591744  \\
            0.9427239616754405  -0.031149943315025814  \\
            1.075518834449519  -0.030774122452616987  \\
            1.2083137072235974  -0.030351310450511548  \\
            1.341108579997676  -0.029882413053649852  \\
            1.4739034527717545  -0.029368437788755048  \\
            1.6066983255458331  -0.028810493259034904  \\
            1.7394931983199116  -0.028209788562645735  \\
            1.8722880710939902  -0.027567632866953184  \\
            2.005082943868069  -0.02688543516447346  \\
            2.1378778166421473  -0.02616470422940543  \\
            2.2706726894162257  -0.025407048786294188  \\
            2.4034675621903046  -0.02461417789499454  \\
            2.536262434964383  -0.02378790154906272  \\
            2.6690573077384614  -0.02293013147840859  \\
            2.80185218051254  -0.02204288214170357  \\
            2.9346470532866187  -0.021128271889959173  \\
            3.067441926060697  -0.020188524279992497  \\
            3.2002367988347755  -0.01922596951531503  \\
            3.333031671608854  -0.018243045992333822  \\
            3.465826544382933  -0.01724230193166153  \\
            3.5986214171570112  -0.016226397077695187  \\
            3.7314162899310896  -0.015198104454386348  \\
            3.864211162705168  -0.014160312171130606  \\
            3.997006035479247  -0.013116025279842864  \\
            4.129800908253325  -0.012068367692407794  \\
            4.262595781027404  -0.011020584176669488  \\
            4.395390653801482  -0.009976042458858582  \\
            4.528185526575561  -0.008938235470745928  \\
            4.66098039934964  -0.007910783790840746  \\
            4.793775272123718  -0.006897438340593342  \\
            4.926570144897797  -0.0059020834088919765  \\
            5.059365017671875  -0.004928740091265355  \\
            5.192159890445954  -0.003981570244279491  \\
            5.324954763220032  -0.003064881070931825  \\
            5.4577496359941104  -0.002183130469707368  \\
            5.590544508768189  -0.0013409332988196206  \\
            5.723339381542268  -0.0005430687285726697  \\
            5.856134254316347  0.00020551112057552736  \\
            5.988929127090425  0.0008996710279192292  \\
            6.121723999864503  0.001534080750135803  \\
            6.254518872638582  0.0021032010259802525  \\
            6.38731374541266  0.002601267158814609  \\
            6.520108618186739  0.0030222697689282485  \\
            6.652903490960818  0.003359932235926952  \\
            6.785698363734896  0.00360768426357938  \\
            6.918493236508975  0.0037586308911505668  \\
            7.051288109283053  0.0038055161409133935  \\
            7.184082982057132  0.003740680324095095  \\
            7.31687785483121  0.003556009817648372  \\
            7.4496727276052885  0.003404417548768028  \\
            7.582467600379367  0.0039023607270815674  \\
            7.715262473153446  0.004360935305049662  \\
            7.848057345927525  0.004778824804026763  \\
            7.980852218701603  0.005154787695262736  \\
            8.11364709147568  0.0054876639568056185  \\
            8.24644196424976  0.005776382272325146  \\
            8.37923683702384  0.0060199679636724355  \\
            8.512031709797917  0.00621755176160502  \\
            8.644826582571996  0.006368379533708172  \\
            8.777621455346074  0.006471823105479714  \\
            8.910416328120153  0.006527392330252432  \\
            9.04321120089423  0.0065347485866053346  \\
            9.17600607366831  0.0064937199087892  \\
            9.308800946442389  0.006404317987198041  \\
            9.441595819216467  0.006266757312966162  \\
            9.574390691990546  0.006081476784454143  \\
            9.707185564764623  0.005849164145049459  \\
            9.839980437538703  0.005570783682994928  \\
            9.97277531031278  0.005247607696889398  \\
            10.10557018308686  0.004881252317585282  \\
            10.238365055860939  0.004473718381534176  \\
            10.371159928635016  0.004027438176070775  \\
            10.503954801409096  0.003545329028511253  \\
            10.636749674183173  0.003030854894356975  \\
            10.769544546957253  0.002488097323019372  \\
            10.90233941973133  0.002449515827700256  \\
            11.03513429250541  0.0028787145520565477  \\
            11.167929165279489  0.0032662199365531097  \\
            11.300724038053566  0.0036073243335787587  \\
            11.433518910827646  0.0038969946928900084  \\
            11.566313783601723  0.004129850482183221  \\
            11.699108656375802  0.004300139791235036  \\
            11.83190352914988  0.004401713440887733  \\
            11.96469840192396  0.004427996897999168  \\
            12.097493274698037  0.004371959774721144  \\
            12.230288147472116  0.0042260826647412255  \\
            12.363083020246195  0.003982321039981703  \\
            12.495877893020273  0.003632065898188023  \\
            12.628672765794352  0.003166100814264397  \\
            12.76146763856843  0.00257455500543412  \\
            12.89426251134251  0.0018468519715069197  \\
            13.027057384116587  0.0009716532157765383  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={334b77ab-8f24-4440-a9c4-bcc5647e3181}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.7294943347095182  \\
            0.1459547250309692  -0.7293796954490208  \\
            0.27874959780504777  -0.7290737839807945  \\
            0.4115444705791263  -0.7285768196556363  \\
            0.5443393433532048  -0.727889157469732  \\
            0.6771342161272833  -0.7270112859203066  \\
            0.809929088901362  -0.7259438241053455  \\
            0.9427239616754405  -0.724687518130871  \\
            1.075518834449519  -0.7232432369023725  \\
            1.2083137072235974  -0.7216119673871315  \\
            1.341108579997676  -0.7197948094410157  \\
            1.4739034527717545  -0.7177929702967399  \\
            1.6066983255458331  -0.7156077588105738  \\
            1.7394931983199116  -0.7132405795612046  \\
            1.8722880710939902  -0.7106929268882471  \\
            2.005082943868069  -0.7079663789491142  \\
            2.1378778166421473  -0.705062591862165  \\
            2.2706726894162257  -0.701983293991736  \\
            2.4034675621903046  -0.6987302804174236  \\
            2.536262434964383  -0.6953054076163906  \\
            2.6690573077384614  -0.6917105883740013  \\
            2.80185218051254  -0.6879477869252756  \\
            2.9346470532866187  -0.684019014317798  \\
            3.067441926060697  -0.6799263239762074  \\
            3.2002367988347755  -0.6756718074393961  \\
            3.333031671608854  -0.6712575902341787  \\
            3.465826544382933  -0.6666858278435447  \\
            3.5986214171570112  -0.6619587017235622  \\
            3.7314162899310896  -0.6570784153205247  \\
            3.864211162705168  -0.6520471900388075  \\
            3.997006035479247  -0.6468672611099471  \\
            4.129800908253325  -0.6415408733144176  \\
            4.262595781027404  -0.6360702765092197  \\
            4.395390653801482  -0.63045772091642  \\
            4.528185526575561  -0.6247054521299177  \\
            4.66098039934964  -0.6188157057997241  \\
            4.793775272123718  -0.6127907019546229  \\
            4.926570144897797  -0.6066326389249851  \\
            5.059365017671875  -0.6003436868275221  \\
            5.192159890445954  -0.5939259805725592  \\
            5.324954763220032  -0.587381612351827  \\
            5.4577496359941104  -0.5807126235604401  \\
            5.590544508768189  -0.5739209961004366  \\
            5.723339381542268  -0.5670086430045984  \\
            5.856134254316347  -0.5599773983078878  \\
            5.988929127090425  -0.552829006079172  \\
            6.121723999864503  -0.5455651085074339  \\
            6.254518872638582  -0.5381872329134813  \\
            6.38731374541266  -0.530696777529368  \\
            6.520108618186739  -0.5230949958519446  \\
            6.652903490960818  -0.5153829793325181  \\
            6.785698363734896  -0.5075616381092588  \\
            6.918493236508975  -0.4996316794198474  \\
            7.051288109283053  -0.4915935832450219  \\
            7.184082982057132  -0.48344757462400717  \\
            7.31687785483121  -0.4751935919433585  \\
            7.4496727276052885  -0.4672250477751237  \\
            7.582467600379367  -0.46089509770876275  \\
            7.715262473153446  -0.45441217831742786  \\
            7.848057345927525  -0.44777338706637726  \\
            7.980852218701603  -0.4409757056258747  \\
            8.11364709147568  -0.43401599564151405  \\
            8.24644196424976  -0.4268909942650666  \\
            8.37923683702384  -0.41959730942550455  \\
            8.512031709797917  -0.4121314148176462  \\
            8.644826582571996  -0.40448964458327635  \\
            8.777621455346074  -0.39666818765655604  \\
            8.910416328120153  -0.38866308174194647  \\
            9.04321120089423  -0.3804702068886458  \\
            9.17600607366831  -0.372085278620468  \\
            9.308800946442389  -0.3635038405740845  \\
            9.441595819216467  -0.3547212565913059  \\
            9.574390691990546  -0.3457327022023605  \\
            9.707185564764623  -0.3365331554265888  \\
            9.839980437538703  -0.3271173868041251  \\
            9.97277531031278  -0.3174799485564961  \\
            10.10557018308686  -0.3076151627548431  \\
            10.238365055860939  -0.2975171083508229  \\
            10.371159928635016  -0.28717960689596733  \\
            10.503954801409096  -0.2765962067388964  \\
            10.636749674183173  -0.2657601654443612  \\
            10.769544546957253  -0.25466443012111656  \\
            10.90233941973133  -0.24322274389690451  \\
            11.03513429250541  -0.23143477184242733  \\
            11.167929165279489  -0.21936921365733558  \\
            11.300724038053566  -0.2070184832711737  \\
            11.433518910827646  -0.1943746659843847  \\
            11.566313783601723  -0.18142950025429205  \\
            11.699108656375802  -0.1681743581474865  \\
            11.83190352914988  -0.15460022433983575  \\
            11.96469840192396  -0.140697673532982  \\
            12.097493274698037  -0.12645684614239608  \\
            12.230288147472116  -0.11186742209658951  \\
            12.363083020246195  -0.09691859256976113  \\
            12.495877893020273  -0.08159902945069485  \\
            12.628672765794352  -0.06589685232886155  \\
            12.76146763856843  -0.04979959275407252  \\
            12.89426251134251  -0.033294155498311113  \\
            13.027057384116587  -0.016366776517104168  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={a587eac9-a3b9-4b26-ae75-3871082b0531}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.2208630547821872  \\
            0.1459547250309692  -0.22084956537013703  \\
            0.27874959780504777  -0.22081338017116295  \\
            0.4115444705791263  -0.22075401000099876  \\
            0.5443393433532048  -0.22067066320736325  \\
            0.6771342161272833  -0.22056225055826395  \\
            0.809929088901362  -0.22042739194519514  \\
            0.9427239616754405  -0.22026442483804262  \\
            1.075518834449519  -0.22007141441180875  \\
            1.2083137072235974  -0.21984616524923864  \\
            1.341108579997676  -0.21958623450824735  \\
            1.4739034527717545  -0.21928894642894695  \\
            1.6066983255458331  -0.21895140804225696  \\
            1.7394931983199116  -0.21857052593074955  \\
            1.8722880710939902  -0.21814302388278145  \\
            2.005082943868069  -0.21766546127326156  \\
            2.1378778166421473  -0.21713425199876432  \\
            2.2706726894162257  -0.21654568379125796  \\
            2.4034675621903046  -0.2158959377335565  \\
            2.536262434964383  -0.21518110780071362  \\
            2.6690573077384614  -0.2143972202549877  \\
            2.80185218051254  -0.21354025272755753  \\
            2.9346470532866187  -0.2126061528277662  \\
            3.067441926060697  -0.21159085613008377  \\
            3.2002367988347755  -0.21049030339998603  \\
            3.333031671608854  -0.20930045693224356  \\
            3.465826544382933  -0.20801731588840325  \\
            3.5986214171570112  -0.206636930534202  \\
            3.7314162899310896  -0.2051554152919174  \\
            3.864211162705168  -0.2035689605369205  \\
            3.997006035479247  -0.2018738430816041  \\
            4.129800908253325  -0.20006643530310722  \\
            4.262595781027404  -0.1981432128835373  \\
            4.395390653801482  -0.19610076114244723  \\
            4.528185526575561  -0.19393577995086794  \\
            4.66098039934964  -0.19164508722404525  \\
            4.793775272123718  -0.18922562099589382  \\
            4.926570144897797  -0.18667444008193734  \\
            5.059365017671875  -0.18398872333887323  \\
            5.192159890445954  -0.18116576752772176  \\
            5.324954763220032  -0.17820298378353694  \\
            5.4577496359941104  -0.17509789268760242  \\
            5.590544508768189  -0.171848117927596  \\
            5.723339381542268  -0.16845137851695757  \\
            5.856134254316347  -0.16490547952613804  \\
            5.988929127090425  -0.16120830125486044  \\
            6.121723999864503  -0.1573577867451488  \\
            6.254518872638582  -0.15335192749855303  \\
            6.38731374541266  -0.14918874721626518  \\
            6.520108618186739  -0.1448662833258322  \\
            6.652903490960818  -0.1403825659904388  \\
            6.785698363734896  -0.13573559421308137  \\
            6.918493236508975  -0.13092330854416925  \\
            7.051288109283053  -0.12594355977164295  \\
            7.184082982057132  -0.12079407281027363  \\
            7.31687785483121  -0.11547240480165788  \\
            7.4496727276052885  -0.11050683472950433  \\
            7.582467600379367  -0.10784226672454929  \\
            7.715262473153446  -0.10515107135973005  \\
            7.848057345927525  -0.10243442002619717  \\
            7.980852218701603  -0.0996935279613589  \\
            8.11364709147568  -0.09692965770054623  \\
            8.24644196424976  -0.09414412288075849  \\
            8.37923683702384  -0.0913382924328033  \\
            8.512031709797917  -0.08851359520271505  \\
            8.644826582571996  -0.08567152504859572  \\
            8.777621455346074  -0.08281364646507196  \\
            8.910416328120153  -0.07994160079455628  \\
            9.04321120089423  -0.07705711309259514  \\
            9.17600607366831  -0.07416199972398933  \\
            9.308800946442389  -0.07125817677732779  \\
            9.441595819216467  -0.06834766939837632  \\
            9.574390691990546  -0.06543262215777122  \\
            9.707185564764623  -0.06251531058613294  \\
            9.839980437538703  -0.05959815403056513  \\
            9.97277531031278  -0.05668373001123004  \\
            10.10557018308686  -0.05377479028610966  \\
            10.238365055860939  -0.05087427886722089  \\
            10.371159928635016  -0.04798535227374731  \\
            10.503954801409096  -0.045111402358420455  \\
            10.636749674183173  -0.04225608210510126  \\
            10.769544546957253  -0.03942333487051128  \\
            10.90233941973133  -0.03735145989365001  \\
            11.03513429250541  -0.035917688188237755  \\
            11.167929165279489  -0.034394239013335416  \\
            11.300724038053566  -0.03277942086725219  \\
            11.433518910827646  -0.031071598893690763  \\
            11.566313783601723  -0.029269202398643588  \\
            11.699108656375802  -0.027370733244730265  \\
            11.83190352914988  -0.02537477523616694  \\
            11.96469840192396  -0.023280004623203124  \\
            12.097493274698037  -0.021085201872926337  \\
            12.230288147472116  -0.018789264874223745  \\
            12.363083020246195  -0.016391223768909207  \\
            12.495877893020273  -0.013890257629154332  \\
            12.628672765794352  -0.011285713234116848  \\
            12.76146763856843  -0.008577126236883862  \\
            12.89426251134251  -0.005764245057565189  \\
            13.027057384116587  -0.0028470578908162637  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={f19f61f5-36ca-4ad5-8907-4d2b5543b7db}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.0472491486368571  \\
            0.1459547250309692  1.0470883136499203  \\
            0.27874959780504777  1.0466590581135256  \\
            0.4115444705791263  1.045961494185814  \\
            0.5443393433532048  1.0449958061424256  \\
            0.6771342161272833  1.0437622531554809  \\
            0.809929088901362  1.0422611730478408  \\
            0.9427239616754405  1.040492986935128  \\
            1.075518834449519  1.038458204648253  \\
            1.2083137072235974  1.0361574308125199  \\
            1.341108579997676  1.033591371446243  \\
            1.4739034527717545  1.0307608409324343  \\
            1.6066983255458331  1.0276667692116497  \\
            1.7394931983199116  1.0243102090425817  \\
            1.8722880710939902  1.020692343179248  \\
            2.005082943868069  1.016814491319474  \\
            2.1378778166421473  1.0126781166884633  \\
            2.2706726894162257  1.0082848321331233  \\
            2.4034675621903046  1.0036364056170601  \\
            2.536262434964383  0.9987347650222244  \\
            2.6690573077384614  0.9935820021805594  \\
            2.80185218051254  0.9881803760771807  \\
            2.9346470532866187  0.9825323151850944  \\
            3.067441926060697  0.9766404189097866  \\
            3.2002367988347755  0.970507458139803  \\
            3.333031671608854  0.9641363749163393  \\
            3.465826544382933  0.9575302812506118  \\
            3.5986214171570112  0.950692457132144  \\
            3.7314162899310896  0.9436263477839848  \\
            3.864211162705168  0.936335560232188  \\
            3.997006035479247  0.928823859266558  \\
            4.129800908253325  0.9210951628778656  \\
            4.262595781027404  0.9131535372634025  \\
            4.395390653801482  0.9050031914981603  \\
            4.528185526575561  0.8966484719731236  \\
            4.66098039934964  0.8880938567054801  \\
            4.793775272123718  0.8793439496281286  \\
            4.926570144897797  0.8704034749680036  \\
            5.059365017671875  0.8612772718247242  \\
            5.192159890445954  0.8519702890632065  \\
            5.324954763220032  0.8424875806365165  \\
            5.4577496359941104  0.8328343014587377  \\
            5.590544508768189  0.82301570395245  \\
            5.723339381542268  0.813037135401988  \\
            5.856134254316347  0.8029040362525737  \\
            5.988929127090425  0.7926219395073475  \\
            6.121723999864503  0.7821964713900316  \\
            6.254518872638582  0.7716333534614458  \\
            6.38731374541266  0.7609384064045598  \\
            6.520108618186739  0.7501175557267342  \\
            6.652903490960818  0.7391768396712022  \\
            6.785698363734896  0.728122419685207  \\
            6.918493236508975  0.71696059386272  \\
            7.051288109283053  0.7056978138696469  \\
            7.184082982057132  0.6943407059743837  \\
            7.31687785483121  0.6828960969540477  \\
            7.4496727276052885  0.6710477245927688  \\
            7.582467600379367  0.6576260695183236  \\
            7.715262473153446  0.6440594224504933  \\
            7.848057345927525  0.630351030571248  \\
            7.980852218701603  0.6165041103975649  \\
            8.11364709147568  0.6025218474043222  \\
            8.24644196424976  0.588407395788425  \\
            8.37923683702384  0.574163878371283  \\
            8.512031709797917  0.5597943866368121  \\
            8.644826582571996  0.5453019809022539  \\
            8.777621455346074  0.5306896906191912  \\
            8.910416328120153  0.5159605148022375  \\
            9.04321120089423  0.5011174225829729  \\
            9.17600607366831  0.48616335388675386  \\
            9.308800946442389  0.47110122023004125  \\
            9.441595819216467  0.45593390563585723  \\
            9.574390691990546  0.44066426766485334  \\
            9.707185564764623  0.425295138559232  \\
            9.839980437538703  0.409829326496371  \\
            9.97277531031278  0.39426961694841167  \\
            10.10557018308686  0.37861877414320544  \\
            10.238365055860939  0.3628795426208256  \\
            10.371159928635016  0.3470546488782009  \\
            10.503954801409096  0.3311468030922239  \\
            10.636749674183173  0.3151587009087406  \\
            10.769544546957253  0.2990930252809276  \\
            10.90233941973133  0.28296923084142955  \\
            11.03513429250541  0.26677853025311404  \\
            11.167929165279489  0.25050474248542154  \\
            11.300724038053566  0.2341512389463516  \\
            11.433518910827646  0.2177214854090077  \\
            11.566313783601723  0.20121905368288925  \\
            11.699108656375802  0.18464763440948168  \\
            11.83190352914988  0.16801105109181141  \\
            11.96469840192396  0.15131327548067097  \\
            12.097493274698037  0.13455844445503742  \\
            12.230288147472116  0.11775087855099127  \\
            12.363083020246195  0.10089510231255634  \\
            12.495877893020273  0.08399586665962767  \\
            12.628672765794352  0.06705817349298093  \\
            12.76146763856843  0.05008730278472903  \\
            12.89426251134251  0.03308884243508815  \\
            13.027057384116587  0.016068721213603986  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={34f5881c-7ef4-4c90-b320-f7661eb9b14b}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -1.1650938372187227  \\
            0.1459547250309692  -1.1649948564005927  \\
            0.27874959780504777  -1.164730528291512  \\
            0.4115444705791263  -1.1643004954730827  \\
            0.5443393433532048  -1.1637041790737537  \\
            0.6771342161272833  -1.1629407816791757  \\
            0.809929088901362  -1.162009291300357  \\
            0.9427239616754405  -1.1609084863412673  \\
            1.075518834449519  -1.1596369414935568  \\
            1.2083137072235974  -1.1581930344735822  \\
            1.341108579997676  -1.1565749535062024  \\
            1.4739034527717545  -1.154780705450888  \\
            1.6066983255458331  -1.1528081244588722  \\
            1.7394931983199116  -1.1506548810451414  \\
            1.8722880710939902  -1.148318491456212  \\
            2.005082943868069  -1.145796327213672  \\
            2.1378778166421473  -1.1430856247142653  \\
            2.2706726894162257  -1.140183494769766  \\
            2.4034675621903046  -1.137086931973726  \\
            2.536262434964383  -1.1337928237872736  \\
            2.6690573077384614  -1.13029795924216  \\
            2.80185218051254  -1.1265990371660353  \\
            2.9346470532866187  -1.122692673842157  \\
            3.067441926060697  -1.1185754100232905  \\
            3.2002367988347755  -1.1142437172270252  \\
            3.333031671608854  -1.1096940032471347  \\
            3.465826544382933  -1.1049226168225383  \\
            3.5986214171570112  -1.0999258514118648  \\
            3.7314162899310896  -1.09469994802728  \\
            3.864211162705168  -1.0892410970861088  \\
            3.997006035479247  -1.0835454392426018  \\
            4.129800908253325  -1.0776090651648949  \\
            4.262595781027404  -1.0714280142237318  \\
            4.395390653801482  -1.0649982720595625  \\
            4.528185526575561  -1.0583157669933478  \\
            4.66098039934964  -1.0513763652433237  \\
            4.793775272123718  -1.0441758649052746  \\
            4.926570144897797  -1.036709988647128  \\
            5.059365017671875  -1.0289743750597629  \\
            5.192159890445954  -1.0209645685946083  \\
            5.324954763220032  -1.0126760080044694  \\
            5.4577496359941104  -1.0041040131866932  \\
            5.590544508768189  -0.9952437703067645  \\
            5.723339381542268  -0.9860903150550138  \\
            5.856134254316347  -0.9766385138585617  \\
            5.988929127090425  -0.9668830428338108  \\
            6.121723999864503  -0.9568183642205733  \\
            6.254518872638582  -0.9464386999854745  \\
            6.38731374541266  -0.9357380022176843  \\
            6.520108618186739  -0.9247099198616  \\
            6.652903490960818  -0.9133477612354256  \\
            6.785698363734896  -0.9016444516674097  \\
            6.918493236508975  -0.8895924854371772  \\
            7.051288109283053  -0.8771838710308585  \\
            7.184082982057132  -0.8644100684961227  \\
            7.31687785483121  -0.8512619174042765  \\
            7.4496727276052885  -0.8384127013796199  \\
            7.582467600379367  -0.8283243534613806  \\
            7.715262473153446  -0.817970942447463  \\
            7.848057345927525  -0.8073457155601683  \\
            7.980852218701603  -0.7964415790629823  \\
            8.11364709147568  -0.7852510794537252  \\
            8.24644196424976  -0.7737663831087523  \\
            8.37923683702384  -0.7619792542082627  \\
            8.512031709797917  -0.7498810307513136  \\
            8.644826582571996  -0.7374625984444662  \\
            8.777621455346074  -0.7247143622195353  \\
            8.910416328120153  -0.7116262151029252  \\
            9.04321120089423  -0.6981875041207969  \\
            9.17600607366831  -0.6843869928797295  \\
            9.308800946442389  -0.6702128204104949  \\
            9.441595819216467  -0.6556524558015557  \\
            9.574390691990546  -0.6406926480771812  \\
            9.707185564764623  -0.6253193706904664  \\
            9.839980437538703  -0.6095177599013916  \\
            9.97277531031278  -0.5932720461910858  \\
            10.10557018308686  -0.576565477721599  \\
            10.238365055860939  -0.5593802346807143  \\
            10.371159928635016  -0.5416973331473038  \\
            10.503954801409096  -0.5234965168666057  \\
            10.636749674183173  -0.5047561350265524  \\
            10.769544546957253  -0.4854530037633277  \\
            10.90233941973133  -0.4642259910064128  \\
            11.03513429250541  -0.4412123370107246  \\
            11.167929165279489  -0.4177016527672586  \\
            11.300724038053566  -0.39368451730921084  \\
            11.433518910827646  -0.3691512100321016  \\
            11.566313783601723  -0.34409169316073707  \\
            11.699108656375802  -0.31849559278652184  \\
            11.83190352914988  -0.29235217833033234  \\
            11.96469840192396  -0.2656503402677521  \\
            12.097493274698037  -0.2383785659323804  \\
            12.230288147472116  -0.2105249131886245  \\
            12.363083020246195  -0.18207698173741238  \\
            12.495877893020273  -0.1530218817858871  \\
            12.628672765794352  -0.12334619977466667  \\
            12.76146763856843  -0.09303596081268428  \\
            12.89426251134251  -0.062076587418893596  \\
            13.027057384116587  -0.030452854110852606  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={df1d37f5-7c47-4333-96f9-25a8e24c0608}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.29428268301045596  \\
            0.1459547250309692  -0.2941497056692682  \\
            0.27874959780504777  -0.2937950100420654  \\
            0.4115444705791263  -0.2932192613472499  \\
            0.5443393433532048  -0.29242353926544906  \\
            0.6771342161272833  -0.2914093357249015  \\
            0.809929088901362  -0.290178551792291  \\
            0.9427239616754405  -0.2887334936315118  \\
            1.075518834449519  -0.28707686748724204  \\
            1.2083137072235974  -0.28521177364765854  \\
            1.341108579997676  -0.2831416993415113  \\
            1.4739034527717545  -0.2808705105290842  \\
            1.6066983255458331  -0.27840244255429464  \\
            1.7394931983199116  -0.2757420896359651  \\
            1.8722880710939902  -0.2728943931897515  \\
            2.005082943868069  -0.26986462898777974  \\
            2.1378778166421473  -0.266658393180052  \\
            2.2706726894162257  -0.2632815872194747  \\
            2.4034675621903046  -0.25974040175022167  \\
            2.536262434964383  -0.25604129953640375  \\
            2.6690573077384614  -0.25219099752404844  \\
            2.80185218051254  -0.24819644814368813  \\
            2.9346470532866187  -0.24406481997295337  \\
            3.067441926060697  -0.23980347788817993  \\
            3.2002367988347755  -0.23541996284094466  \\
            3.333031671608854  -0.23092197139956866  \\
            3.465826544382933  -0.22631733519700756  \\
            3.5986214171570112  -0.221614000425262  \\
            3.7314162899310896  -0.216820007512745  \\
            3.864211162705168  -0.2119434711151559  \\
            3.997006035479247  -0.2069925605426586  \\
            4.129800908253325  -0.20197548073689045  \\
            4.262595781027404  -0.19690045390089078  \\
            4.395390653801482  -0.1917757018737665  \\
            4.528185526575561  -0.18660942933018565  \\
            4.66098039934964  -0.18140980787289165  \\
            4.793775272123718  -0.17618496107467654  \\
            4.926570144897797  -0.1709429505148983  \\
            5.059365017671875  -0.1656917628448769  \\
            5.192159890445954  -0.16043929790658673  \\
            5.324954763220032  -0.1551933579201008  \\
            5.4577496359941104  -0.14996163774737153  \\
            5.590544508768189  -0.14475171623327002  \\
            5.723339381542268  -0.13957104861940864  \\
            5.856134254316347  -0.13442696002221985  \\
            5.988929127090425  -0.12932663996411156  \\
            6.121723999864503  -0.1242771379453282  \\
            6.254518872638582  -0.11928536004446899  \\
            6.38731374541266  -0.11435806653755662  \\
            6.520108618186739  -0.10950187052919434  \\
            6.652903490960818  -0.10472323759486628  \\
            6.785698363734896  -0.1000284864410084  \\
            6.918493236508975  -0.09542379059938824  \\
            7.051288109283053  -0.09091518118492979  \\
            7.184082982057132  -0.08650855076186795  \\
            7.31687785483121  -0.0822096583826545  \\
            7.4496727276052885  -0.07822458643708204  \\
            7.582467600379367  -0.07523550486853088  \\
            7.715262473153446  -0.07232668952162291  \\
            7.848057345927525  -0.0695010077771869  \\
            7.980852218701603  -0.06676109194129114  \\
            8.11364709147568  -0.0641093271400273  \\
            8.24644196424976  -0.061547838336537194  \\
            8.37923683702384  -0.05907847631929238  \\
            8.512031709797917  -0.05670280249133147  \\
            8.644826582571996  -0.05442207226796505  \\
            8.777621455346074  -0.05223721686486061  \\
            8.910416328120153  -0.05014882322879191  \\
            9.04321120089423  -0.048157111828946345  \\
            9.17600607366831  -0.04626191198662208  \\
            9.308800946442389  -0.04446263437435679  \\
            9.441595819216467  -0.04275824026069267  \\
            9.574390691990546  -0.04114720701233026  \\
            9.707185564764623  -0.03962748928942441  \\
            9.839980437538703  -0.03819647527987997  \\
            9.97277531031278  -0.03685093721181606  \\
            10.10557018308686  -0.03558697525632703  \\
            10.238365055860939  -0.03439995378085845  \\
            10.371159928635016  -0.033284428731450905  \\
            10.503954801409096  -0.032234064702925024  \\
            10.636749674183173  -0.03124153999118114  \\
            10.769544546957253  -0.03029843760030405  \\
            10.90233941973133  -0.029535074714222613  \\
            11.03513429250541  -0.028834309199060274  \\
            11.167929165279489  -0.02802605177679093  \\
            11.300724038053566  -0.027106337297727726  \\
            11.433518910827646  -0.02607104149605929  \\
            11.566313783601723  -0.02491586718585449  \\
            11.699108656375802  -0.023636329166647235  \\
            11.83190352914988  -0.022227737697922842  \\
            11.96469840192396  -0.020685180383235278  \\
            12.097493274698037  -0.019003502283307556  \\
            12.230288147472116  -0.01717728405282825  \\
            12.363083020246195  -0.015200817867200588  \\
            12.495877893020273  -0.013068080872548741  \\
            12.628672765794352  -0.0107727058540423  \\
            12.76146763856843  -0.008307948773097923  \\
            12.89426251134251  -0.0056666527720978304  \\
            13.027057384116587  -0.0028412081845280517  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={78489f4f-ad07-4bcb-a0f7-c9be8d449fdb}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.14281720723488944  \\
            0.1459547250309692  0.14270566857991257  \\
            0.27874959780504777  0.1424081266947213  \\
            0.4115444705791263  0.1419250559794001  \\
            0.5443393433532048  0.14125722520768152  \\
            0.6771342161272833  0.14040569426677194  \\
            0.809929088901362  0.13937180967656176  \\
            0.9427239616754405  0.1381571989206199  \\
            1.075518834449519  0.13676376363001322  \\
            1.2083137072235974  0.13519367166933668  \\
            1.341108579997676  0.13344934818229234  \\
            1.4739034527717545  0.13153346566162527  \\
            1.6066983255458331  0.12944893311509106  \\
            1.7394931983199116  0.1271988844052827  \\
            1.8722880710939902  0.12478666584647036  \\
            2.005082943868069  0.1222158231459949  \\
            2.1378778166421473  0.11949008778111234  \\
            2.2706726894162257  0.116613362904411  \\
            2.4034675621903046  0.11358970887197695  \\
            2.536262434964383  0.11042332848831671  \\
            2.6690573077384614  0.10711855206062673  \\
            2.80185218051254  0.10367982235237987  \\
            2.9346470532866187  0.1001116795223761  \\
            3.067441926060697  0.0964187461304776  \\
            3.2002367988347755  0.09260571228526703  \\
            3.333031671608854  0.08867732100197157  \\
            3.465826544382933  0.08463835383126128  \\
            3.5986214171570112  0.08049361681110513  \\
            3.7314162899310896  0.07624792678486543  \\
            3.864211162705168  0.07190609811934479  \\
            3.997006035479247  0.06747292984668858  \\
            4.129800908253325  0.06295319324397815  \\
            4.262595781027404  0.05835161985410064  \\
            4.395390653801482  0.053672889941110996  \\
            4.528185526575561  0.048921621362828266  \\
            4.66098039934964  0.04410235883282957  \\
            4.793775272123718  0.039219563533287746  \\
            4.926570144897797  0.034277603029158756  \\
            5.059365017671875  0.029280741422955215  \\
            5.192159890445954  0.02423312967757042  \\
            5.324954763220032  0.019138796022141163  \\
            5.4577496359941104  0.014001636342476573  \\
            5.590544508768189  0.008825404442794  \\
            5.723339381542268  0.003613702048985539  \\
            5.856134254316347  -0.001630031595148284  \\
            5.988929127090425  -0.006902530708932091  \\
            6.121723999864503  -0.012200714728694075  \\
            6.254518872638582  -0.017521701060043558  \\
            6.38731374541266  -0.02286281908989997  \\
            6.520108618186739  -0.028221625762731923  \\
            6.652903490960818  -0.03359592307774066  \\
            6.785698363734896  -0.03898377792750731  \\
            6.918493236508975  -0.04438354477690872  \\
            7.051288109283053  -0.04979389177768365  \\
            7.184082982057132  -0.055213831033809835  \\
            7.31687785483121  -0.060642753882157396  \\
            7.4496727276052885  -0.06522820205045714  \\
            7.582467600379367  -0.065944544030005  \\
            7.715262473153446  -0.06659560102837418  \\
            7.848057345927525  -0.06717804058516781  \\
            7.980852218701603  -0.06768852722478057  \\
            8.11364709147568  -0.06812372452334159  \\
            8.24644196424976  -0.06848029726436504  \\
            8.37923683702384  -0.06875491370559884  \\
            8.512031709797917  -0.06894424798295475  \\
            8.644826582571996  -0.0690449826812674  \\
            8.777621455346074  -0.06905381160604764  \\
            8.910416328120153  -0.0689674427954585  \\
            9.04321120089423  -0.06878260181756336  \\
            9.17600607366831  -0.06849603540460596  \\
            9.308800946442389  -0.06810451548383598  \\
            9.441595819216467  -0.06760484367338286  \\
            9.574390691990546  -0.06699385632212006  \\
            9.707185564764623  -0.0662684301846263  \\
            9.839980437538703  -0.06542548883655101  \\
            9.97277531031278  -0.06446200995232049  \\
            10.10557018308686  -0.06337503358663182  \\
            10.238365055860939  -0.06216167162414576  \\
            10.371159928635016  -0.06081911858886758  \\
            10.503954801409096  -0.05934466403673977  \\
            10.636749674183173  -0.05773570679294208  \\
            10.769544546957253  -0.055989771340545086  \\
            10.90233941973133  -0.05399433556145282  \\
            11.03513429250541  -0.05178220898689252  \\
            11.167929165279489  -0.04946475488033255  \\
            11.300724038053566  -0.047038861866067816  \\
            11.433518910827646  -0.04450134382428925  \\
            11.566313783601723  -0.04184893703763701  \\
            11.699108656375802  -0.039078297212611114  \\
            11.83190352914988  -0.03618599636793226  \\
            11.96469840192396  -0.03316851958057866  \\
            12.097493274698037  -0.030022261578554282  \\
            12.230288147472116  -0.026743523167387425  \\
            12.363083020246195  -0.023328507474833796  \\
            12.495877893020273  -0.019773315995139252  \\
            12.628672765794352  -0.01607394441036406  \\
            12.76146763856843  -0.01222627816149884  \\
            12.89426251134251  -0.008226087736178079  \\
            13.027057384116587  -0.004069023632433171  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={cbff5db5-da77-424a-9a4c-815a06549acc}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.034402451038749664  \\
            0.1459547250309692  0.034298468486602326  \\
            0.27874959780504777  0.034021177675791665  \\
            0.4115444705791263  0.03357127786306282  \\
            0.5443393433532048  0.03294990202155585  \\
            0.6771342161272833  0.0321586117713598  \\
            0.809929088901362  0.03119939040962708  \\
            0.9427239616754405  0.030074634088619552  \\
            1.075518834449519  0.02878714120338106  \\
            1.2083137072235974  0.02734010006387443  \\
            1.341108579997676  0.02573707493927654  \\
            1.4739034527717545  0.023981990574542686  \\
            1.6066983255458331  0.022079115291123805  \\
            1.7394931983199116  0.020033042794696046  \\
            1.8722880710939902  0.0178486728226495  \\
            2.005082943868069  0.015531190772745566  \\
            2.1378778166421473  0.01308604646151011  \\
            2.2706726894162257  0.010518932166453774  \\
            2.4034675621903046  0.007835760109911945  \\
            2.536262434964383  0.0050426395440983825  \\
            2.6690573077384614  0.00214585359677983  \\
            2.80185218051254  -0.0008481639651691745  \\
            2.9346470532866187  -0.003932851901174349  \\
            3.067441926060697  -0.007101544444081115  \\
            3.2002367988347755  -0.010347493889364035  \\
            3.333031671608854  -0.013663892695905894  \\
            3.465826544382933  -0.017043894978239122  \\
            3.5986214171570112  -0.020480637281591333  \\
            3.7314162899310896  -0.023967258543333793  \\
            3.864211162705168  -0.027496919157219853  \\
            3.997006035479247  -0.031062819069892195  \\
            4.129800908253325  -0.03465821485227865  \\
            4.262595781027404  -0.03827643570147029  \\
            4.395390653801482  -0.041910898341301565  \\
            4.528185526575561  -0.04555512080194176  \\
            4.66098039934964  -0.04920273507025294  \\
            4.793775272123718  -0.05284749861334712  \\
            4.926570144897797  -0.0564833047876287  \\
            5.059365017671875  -0.06010419215459867  \\
            5.192159890445954  -0.06370435273282112  \\
            5.324954763220032  -0.06727813922272817  \\
            5.4577496359941104  -0.07082007124744312  \\
            5.590544508768189  -0.07432484065859339  \\
            5.723339381542268  -0.07778731596129264  \\
            5.856134254316347  -0.08120254591724387  \\
            5.988929127090425  -0.08456576238940723  \\
            6.121723999864503  -0.08787238249611712  \\
            6.254518872638582  -0.09111801014717054  \\
            6.38731374541266  -0.09429843703953808  \\
            6.520108618186739  -0.09740964319636677  \\
            6.652903490960818  -0.10044779714028167  \\
            6.785698363734896  -0.10340925580125018  \\
            6.918493236508975  -0.10629056427117267  \\
            7.051288109283053  -0.10908845553284637  \\
            7.184082982057132  -0.11179985031125805  \\
            7.31687785483121  -0.11442185722191658  \\
            7.4496727276052885  -0.11675195089398815  \\
            7.582467600379367  -0.11809915826378849  \\
            7.715262473153446  -0.1193665183907852  \\
            7.848057345927525  -0.12054955055928214  \\
            7.980852218701603  -0.121643677814652  \\
            8.11364709147568  -0.1226442136251467  \\
            8.24644196424976  -0.12354634696536965  \\
            8.37923683702384  -0.12434512565888536  \\
            8.512031709797917  -0.1250354377947389  \\
            8.644826582571996  -0.1256119910064335  \\
            8.777621455346074  -0.12606928937156262  \\
            8.910416328120153  -0.12640160765510094  \\
            9.04321120089423  -0.12660296257846365  \\
            9.17600607366831  -0.1266670807488259  \\
            9.308800946442389  -0.12658736282760058  \\
            9.441595819216467  -0.1263568434519185  \\
            9.574390691990546  -0.12596814634660913  \\
            9.707185564764623  -0.12541343397434648  \\
            9.839980437538703  -0.12468435096559478  \\
            9.97277531031278  -0.12377196044446233  \\
            10.10557018308686  -0.12266667221747532  \\
            10.238365055860939  -0.1213581616146051  \\
            10.371159928635016  -0.11983527755936799  \\
            10.503954801409096  -0.11808593818972626  \\
            10.636749674183173  -0.1160970120441098  \\
            10.769544546957253  -0.1138541824549355  \\
            10.90233941973133  -0.11037539420761924  \\
            11.03513429250541  -0.10577219338351175  \\
            11.167929165279489  -0.10097996013636752  \\
            11.300724038053566  -0.0959906128393772  \\
            11.433518910827646  -0.09079559060588084  \\
            11.566313783601723  -0.08538581447834381  \\
            11.699108656375802  -0.07975164492915644  \\
            11.83190352914988  -0.07388283526542583  \\
            11.96469840192396  -0.0677684804777006  \\
            12.097493274698037  -0.061396961012754964  \\
            12.230288147472116  -0.05475588088189704  \\
            12.363083020246195  -0.04783199943729706  \\
            12.495877893020273  -0.04061115605779951  \\
            12.628672765794352  -0.033078186880512235  \\
            12.76146763856843  -0.025216832592675122  \\
            12.89426251134251  -0.017009636156933614  \\
            13.027057384116587  -0.008437829178614992  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={c9ce0d27-4b05-409a-ac02-1aa2b3ab970d}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -1.7065371927511293  \\
            0.1459547250309692  -1.706251898845027  \\
            0.27874959780504777  -1.705490558909784  \\
            0.4115444705791263  -1.7042536060389895  \\
            0.5443393433532048  -1.7025417427491456  \\
            0.6771342161272833  -1.700355938965421  \\
            0.809929088901362  -1.6976974292426237  \\
            0.9427239616754405  -1.6945677092312101  \\
            1.075518834449519  -1.690968531400856  \\
            1.2083137072235974  -1.6869019000366992  \\
            1.341108579997676  -1.6823700655260052  \\
            1.4739034527717545  -1.6773755179554217  \\
            1.6066983255458331  -1.6719209800414803  \\
            1.7394931983199116  -1.6660093994192295  \\
            1.8722880710939902  -1.6596439403160812  \\
            2.005082943868069  -1.6528279746399006  \\
            2.1378778166421473  -1.6455650725122613  \\
            2.2706726894162257  -1.6378589922792794  \\
            2.4034675621903046  -1.6297136700339063  \\
            2.536262434964383  -1.621133208684587  \\
            2.6690573077384614  -1.6121218666060624  \\
            2.80185218051254  -1.60268404590856  \\
            2.9346470532866187  -1.5928242803618446  \\
            3.067441926060697  -1.5825472230104076  \\
            3.2002367988347755  -1.5718576335155683  \\
            3.333031671608854  -1.5607603652593247  \\
            3.465826544382933  -1.5492603522435635  \\
            3.5986214171570112  -1.5373625958164614  \\
            3.7314162899310896  -1.5250721512558691  \\
            3.864211162705168  -1.5123941142368962  \\
            3.997006035479247  -1.4993336072079535  \\
            4.129800908253325  -1.4858957656960843  \\
            4.262595781027404  -1.4720857245584968  \\
            4.395390653801482  -1.457908604192836  \\
            4.528185526575561  -1.4433694967137398  \\
            4.66098039934964  -1.4284734520977649  \\
            4.793775272123718  -1.4132254642925235  \\
            4.926570144897797  -1.3976304572790417  \\
            5.059365017671875  -1.3816932710685754  \\
            5.192159890445954  -1.365418647606466  \\
            5.324954763220032  -1.3488112165457877  \\
            5.4577496359941104  -1.33187548084238  \\
            5.590544508768189  -1.3146158021100702  \\
            5.723339381542268  -1.297036385660146  \\
            5.856134254316347  -1.2791412651319665  \\
            5.988929127090425  -1.260934286601482  \\
            6.121723999864503  -1.2424190920306006  \\
            6.254518872638582  -1.2235991018919465  \\
            6.38731374541266  -1.204477496769428  \\
            6.520108618186739  -1.1850571976936009  \\
            6.652903490960818  -1.1653408449202902  \\
            6.785698363734896  -1.1453307747987125  \\
            6.918493236508975  -1.1250289942981697  \\
            7.051288109283053  -1.104437152666047  \\
            7.184082982057132  -1.083556509568595  \\
            7.31687785483121  -1.0623878989122764  \\
            7.4496727276052885  -1.041621710447816  \\
            7.582467600379367  -1.0236719275058264  \\
            7.715262473153446  -1.005432080080148  \\
            7.848057345927525  -0.9869019700429869  \\
            7.980852218701603  -0.9680812995855415  \\
            8.11364709147568  -0.948969670316802  \\
            8.24644196424976  -0.9295665826749707  \\
            8.37923683702384  -0.9098714356978802  \\
            8.512031709797917  -0.8898835272078439  \\
            8.644826582571996  -0.8696020544771556  \\
            8.777621455346074  -0.8490261154531554  \\
            8.910416328120153  -0.8281547106367867  \\
            9.04321120089423  -0.8069867457263715  \\
            9.17600607366831  -0.7855210351594756  \\
            9.308800946442389  -0.7637563067108734  \\
            9.441595819216467  -0.7416912073346187  \\
            9.574390691990546  -0.7193243104740858  \\
            9.707185564764623  -0.6966541251068455  \\
            9.839980437538703  -0.6736791068428922  \\
            9.97277531031278  -0.6503976714570658  \\
            10.10557018308686  -0.6268082113118123  \\
            10.238365055860939  -0.6029091152178288  \\
            10.371159928635016  -0.5786987923913371  \\
            10.503954801409096  -0.5541757013025648  \\
            10.636749674183173  -0.5293383843765069  \\
            10.769544546957253  -0.5041855097118907  \\
            10.90233941973133  -0.479111225332121  \\
            11.03513429250541  -0.4540494714942696  \\
            11.167929165279489  -0.42860639279622526  \\
            11.300724038053566  -0.40277798363604084  \\
            11.433518910827646  -0.37656011865493444  \\
            11.566313783601723  -0.34994855134768105  \\
            11.699108656375802  -0.3229389129602282  \\
            11.83190352914988  -0.29552671173023853  \\
            11.96469840192396  -0.2677073325352606  \\
            12.097493274698037  -0.23947603702381257  \\
            12.230288147472116  -0.21082796431696454  \\
            12.363083020246195  -0.1817581323824764  \\
            12.495877893020273  -0.15226144020050542  \\
            12.628672765794352  -0.12233267085983067  \\
            12.76146763856843  -0.09196649574704345  \\
            12.89426251134251  -0.061157480018885366  \\
            13.027057384116587  -0.029900089580735  \\
            13.159852256890666  -0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={40c0f816-605c-4b45-8ff6-44266d10bbbb}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.3545749141386167  \\
            0.1459547250309692  1.3543924082057113  \\
            0.27874959780504777  1.3539051951293128  \\
            0.4115444705791263  1.353113076343731  \\
            0.5443393433532048  1.3520157327776186  \\
            0.6771342161272833  1.3506127300184145  \\
            0.809929088901362  1.3489035253167785  \\
            0.9427239616754405  1.3468874762934697  \\
            1.075518834449519  1.3445638511793079  \\
            1.2083137072235974  1.3419318403913887  \\
            1.341108579997676  1.338990569226195  \\
            1.4739034527717545  1.3357391114330417  \\
            1.6066983255458331  1.33217650341965  \\
            1.7394931983199116  1.328301758835615  \\
            1.8722880710939902  1.3241138832788975  \\
            2.005082943868069  1.3196118888750843  \\
            2.1378778166421473  1.3147948084883598  \\
            2.2706726894162257  1.3096617093365779  \\
            2.4034675621903046  1.3042117057997378  \\
            2.536262434964383  1.2984439712309035  \\
            2.6690573077384614  1.2923577486004396  \\
            2.80185218051254  1.2859523598276583  \\
            2.9346470532866187  1.2792272136778302  \\
            3.067441926060697  1.272181812126451  \\
            3.2002367988347755  1.264815755115929  \\
            3.333031671608854  1.25712874365211  \\
            3.465826544382933  1.2491205812086545  \\
            3.5986214171570112  1.240791173425996  \\
            3.7314162899310896  1.232140526108014  \\
            3.864211162705168  1.223168741533517  \\
            3.997006035479247  1.2138760131109032  \\
            4.129800908253325  1.2042626184128544  \\
            4.262595781027404  1.1943289106336263  \\
            4.395390653801482  1.1840753085142253  \\
            4.528185526575561  1.1735022847806784  \\
            4.66098039934964  1.162610353137541  \\
            4.793775272123718  1.1514000538528268  \\
            4.926570144897797  1.139871937961594  \\
            5.059365017671875  1.1280265501034068  \\
            5.192159890445954  1.1158644099936772  \\
            5.324954763220032  1.1033859925102958  \\
            5.4577496359941104  1.0905917063546011  \\
            5.590544508768189  1.0774818712192378  \\
            5.723339381542268  1.064056693364238  \\
            5.856134254316347  1.0503162394658516  \\
            5.988929127090425  1.036260408559304  \\
            6.121723999864503  1.0218889018453712  \\
            6.254518872638582  1.0072011900696882  \\
            6.38731374541266  0.9921964781107449  \\
            6.520108618186739  0.9768736663246991  \\
            6.652903490960818  0.9612313080885337  \\
            6.785698363734896  0.9452675628528425  \\
            6.918493236508975  0.9289801438551083  \\
            7.051288109283053  0.9123662594452673  \\
            7.184082982057132  0.8954225467264202  \\
            7.31687785483121  0.8781449958998941  \\
            7.4496727276052885  0.860679115360428  \\
            7.582467600379367  0.8436140433995543  \\
            7.715262473153446  0.8263217711363525  \\
            7.848057345927525  0.8088053840284185  \\
            7.980852218701603  0.7910680276112303  \\
            8.11364709147568  0.7731129183274098  \\
            8.24644196424976  0.7549433558304078  \\
            8.37923683702384  0.7365627369254782  \\
            8.512031709797917  0.717974571333026  \\
            8.644826582571996  0.6991824994850535  \\
            8.777621455346074  0.6801903125951317  \\
            8.910416328120153  0.6610019752767012  \\
            9.04321120089423  0.6416216510245087  \\
            9.17600607366831  0.6220537309205182  \\
            9.308800946442389  0.6023028659799691  \\
            9.441595819216467  0.5823740036168271  \\
            9.574390691990546  0.5622724287824536  \\
            9.707185564764623  0.5420038104190826  \\
            9.839980437538703  0.5215742539732113  \\
            9.97277531031278  0.5009903608365786  \\
            10.10557018308686  0.4802592957278818  \\
            10.238365055860939  0.45938886320174194  \\
            10.371159928635016  0.4383875946786322  \\
            10.503954801409096  0.4172648476381526  \\
            10.636749674183173  0.3960309189175373  \\
            10.769544546957253  0.3746971744194991  \\
            10.90233941973133  0.3548369903166889  \\
            11.03513429250541  0.33623201034955136  \\
            11.167929165279489  0.3173487179522044  \\
            11.300724038053566  0.29818437151597305  \\
            11.433518910827646  0.27873615572890414  \\
            11.566313783601723  0.259001181107691  \\
            11.699108656375802  0.23897648369501104  \\
            11.83190352914988  0.2186590249542119  \\
            11.96469840192396  0.19804569189866442  \\
            12.097493274698037  0.17713329749946963  \\
            12.230288147472116  0.15591858142264373  \\
            12.363083020246195  0.13439821115570308  \\
            12.495877893020273  0.11256878359392845  \\
            12.628672765794352  0.09042682716884977  \\
            12.76146763856843  0.06796880461602527  \\
            12.89426251134251  0.04519111649646017  \\
            13.027057384116587  0.02209010560658219  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={98453455-bfb9-4bd8-bcf3-7e147e5edc3d}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  -0.023739903857246874  \\
            0.1459547250309692  -0.023676422468554278  \\
            0.27874959780504777  -0.023507156856118202  \\
            0.4115444705791263  -0.02323258937936999  \\
            0.5443393433532048  -0.022853500033843704  \\
            0.6771342161272833  -0.022370960779828513  \\
            0.809929088901362  -0.021786327798056167  \\
            0.9427239616754405  -0.02110123177513444  \\
            1.075518834449519  -0.02031756634606374  \\
            1.2083137072235974  -0.019437474843128133  \\
            1.341108579997676  -0.01846333551930503  \\
            1.4739034527717545  -0.017397745429774247  \\
            1.6066983255458331  -0.01624350316694429  \\
            1.7394931983199116  -0.015003590652473319  \\
            1.8722880710939902  -0.013681154194092599  \\
            2.005082943868069  -0.012279485015681922  \\
            2.1378778166421473  -0.010801999466163616  \\
            2.2706726894162257  -0.009252219106650627  \\
            2.4034675621903046  -0.007633750866173545  \\
            2.536262434964383  -0.005950267444607646  \\
            2.6690573077384614  -0.004205488127500663  \\
            2.80185218051254  -0.0024031601618064937  \\
            2.9346470532866187  -0.0005470408244519414  \\
            3.067441926060697  0.00135911970234285  \\
            3.2002367988347755  0.0033115945536261685  \\
            3.333031671608854  0.005306695425502632  \\
            3.465826544382933  0.007340786782025844  \\
            3.5986214171570112  0.00941029898511866  \\
            3.7314162899310896  0.011511740324748441  \\
            3.864211162705168  0.013641707942935288  \\
            3.997006035479247  0.01579689766041613  \\
            4.129800908253325  0.017974112728801884  \\
            4.262595781027404  0.020170271543799304  \\
            4.395390653801482  0.022382414366497235  \\
            4.528185526575561  0.024607709109859162  \\
            4.66098039934964  0.02684345625649801  \\
            4.793775272123718  0.029087092981618972  \\
            4.926570144897797  0.031336196561849154  \\
            5.059365017671875  0.0335884871566862  \\
            5.192159890445954  0.03584183005470069  \\
            5.324954763220032  0.03809423748163104  \\
            5.4577496359941104  0.04034387007240012  \\
            5.590544508768189  0.042589038114132165  \\
            5.723339381542268  0.04482820267282131  \\
            5.856134254316347  0.04705997672277825  \\
            5.988929127090425  0.049283126405827625  \\
            6.121723999864503  0.051496572556982874  \\
            6.254518872638582  0.05369939264565013  \\
            6.38731374541266  0.05589082329710025  \\
            6.520108618186739  0.05807026357899182  \\
            6.652903490960818  0.060237279263367985  \\
            6.785698363734896  0.06239160830737143  \\
            6.918493236508975  0.06453316783795561  \\
            7.051288109283053  0.06666206297976  \\
            7.184082982057132  0.06877859793454685  \\
            7.31687785483121  0.07088328980975883  \\
            7.4496727276052885  0.072349685426774  \\
            7.582467600379367  0.07096225433945197  \\
            7.715262473153446  0.0695295398628558  \\
            7.848057345927525  0.0680518076192934  \\
            7.980852218701603  0.06652942787626781  \\
            8.11364709147568  0.06496288057649362  \\
            8.24644196424976  0.06335276075712812  \\
            8.37923683702384  0.06169978441918235  \\
            8.512031709797917  0.060004794916042534  \\
            8.644826582571996  0.05826876993920253  \\
            8.777621455346074  0.056492829189892006  \\
            8.910416328120153  0.054678242837544806  \\
            9.04321120089423  0.05282644088030426  \\
            9.17600607366831  0.05093902353937619  \\
            9.308800946442389  0.049017772838475214  \\
            9.441595819216467  0.04706466554241867  \\
            9.574390691990546  0.0450818876557727  \\
            9.707185564764623  0.04307185071417175  \\
            9.839980437538703  0.041037210138523815  \\
            9.97277531031278  0.038980885967017015  \\
            10.10557018308686  0.03690608633319906  \\
            10.238365055860939  0.03481633412231495  \\
            10.371159928635016  0.03271549731494048  \\
            10.503954801409096  0.030607823619728882  \\
            10.636749674183173  0.028497980109552293  \\
            10.769544546957253  0.02639109871223639  \\
            10.90233941973133  0.024289027847427095  \\
            11.03513429250541  0.022227295368906788  \\
            11.167929165279489  0.020222936005965877  \\
            11.300724038053566  0.018279642896232802  \\
            11.433518910827646  0.016401252156347832  \\
            11.566313783601723  0.01459175300936556  \\
            11.699108656375802  0.012855298802765265  \\
            11.83190352914988  0.011196219011540661  \\
            11.96469840192396  0.009619032333301209  \\
            12.097493274698037  0.0081284609967044  \\
            12.230288147472116  0.006729446421178145  \\
            12.363083020246195  0.005427166385197251  \\
            12.495877893020273  0.004227053882824713  \\
            12.628672765794352  0.003134817874403922  \\
            12.76146763856843  0.0021564661678922536  \\
            12.89426251134251  0.0012983307032123827  \\
            13.027057384116587  0.000567095554197907  \\
            13.159852256890666  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={04ca1853-45dd-411f-98db-6caddbdaa522}, draw opacity={0.6}, line width={1.4400000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  0.2774771704077608  \\
            0.1459547250309692  0.2773754605604167  \\
            0.27874959780504777  0.27710426614591843  \\
            0.4115444705791263  0.27666436763799324  \\
            0.5443393433532048  0.2760570266313164  \\
            0.6771342161272833  0.27528397600291615  \\
            0.809929088901362  0.27434740646740813  \\
            0.9427239616754405  0.27324994969528443  \\
            1.075518834449519  0.2719946582046742  \\
            1.2083137072235974  0.27058498227417427  \\
            1.341108579997676  0.26902474415681094  \\
            1.4739034527717545  0.2673181099024339  \\
            1.6066983255458331  0.2654695591174435  \\
            1.7394931983199116  0.2634838530064386  \\
            1.8722880710939902  0.26136600105002544  \\
            2.005082943868069  0.25912122667667276  \\
            2.1378778166421473  0.2567549322842579  \\
            2.2706726894162257  0.25427266395912673  \\
            2.4034675621903046  0.2516800762274543  \\
            2.536262434964383  0.2489828971559433  \\
            2.6690573077384614  0.24618689409696956  \\
            2.80185218051254  0.24329784034783206  \\
            2.9346470532866187  0.24032148296540273  \\
            3.067441926060697  0.23726351194690462  \\
            3.2002367988347755  0.2341295309554122  \\
            3.333031671608854  0.23092502973562978  \\
            3.465826544382933  0.22765535833215003  \\
            3.5986214171570112  0.22432570318927453  \\
            3.7314162899310896  0.22094106517909182  \\
            3.864211162705168  0.2175062395732292  \\
            3.997006035479247  0.21402579794389384  \\
            4.129800908253325  0.2105040719516907  \\
            4.262595781027404  0.20694513895144703  \\
            4.395390653801482  0.20335280932291874  \\
            4.528185526575561  0.19973061541080528  \\
            4.66098039934964  0.19608180193784042  \\
            4.793775272123718  0.19240931773567974  \\
            4.926570144897797  0.18871580862058404  \\
            5.059365017671875  0.185003611224182  \\
            5.192159890445954  0.18127474757341375  \\
            5.324954763220032  0.17753092019760439  \\
            5.4577496359941104  0.1737735075238793  \\
            5.590544508768189  0.17000355930403802  \\
            5.723339381542268  0.16622179179571825  \\
            5.856134254316347  0.16242858239713856  \\
            5.988929127090425  0.15862396340667495  \\
            6.121723999864503  0.15480761454448866  \\
            6.254518872638582  0.15097885383152543  \\
            6.38731374541266  0.1471366263691507  \\
            6.520108618186739  0.14327949049757682  \\
            6.652903490960818  0.13940560072942007  \\
            6.785698363734896  0.1355126867514703  \\
            6.918493236508975  0.13159802765698891  \\
            7.051288109283053  0.1276584204045729  \\
            7.184082982057132  0.12369014128731129  \\
            7.31687785483121  0.11968889892359187  \\
            7.4496727276052885  0.11627684533364023  \\
            7.582467600379367  0.11563764837263184  \\
            7.715262473153446  0.11494213047159026  \\
            7.848057345927525  0.11418819350920592  \\
            7.980852218701603  0.11337369231973167  \\
            8.11364709147568  0.1124964312050729  \\
            8.24644196424976  0.11155416020102894  \\
            8.37923683702384  0.11054457108075448  \\
            8.512031709797917  0.10946529307575367  \\
            8.644826582571996  0.1083138882915619  \\
            8.777621455346074  0.1070878467916384  \\
            8.910416328120153  0.10578458131880318  \\
            9.04321120089423  0.10440142161870909  \\
            9.17600607366831  0.10293560832421496  \\
            9.308800946442389  0.10138428635297315  \\
            9.441595819216467  0.09974449776288398  \\
            9.574390691990546  0.09801317400107158  \\
            9.707185564764623  0.09618712747143472  \\
            9.839980437538703  0.09426304233327452  \\
            9.97277531031278  0.09223746442859067  \\
            10.10557018308686  0.0901067902178368  \\
            10.238365055860939  0.08786725458259818  \\
            10.371159928635016  0.08551491732797419  \\
            10.503954801409096  0.08304564818640102  \\
            10.636749674183173  0.08045511008693579  \\
            10.769544546957253  0.07773874040799524  \\
            10.90233941973133  0.07521414899557302  \\
            11.03513429250541  0.0728165212785372  \\
            11.167929165279489  0.0702171433177089  \\
            11.300724038053566  0.06740696378625505  \\
            11.433518910827646  0.06437649591719455  \\
            11.566313783601723  0.06111578598323351  \\
            11.699108656375802  0.057614379052650176  \\
            11.83190352914988  0.05386128174712837  \\
            11.96469840192396  0.049844921695018495  \\
            12.097493274698037  0.04555310333672263  \\
            12.230288147472116  0.04097295969707763  \\
            12.363083020246195  0.03609089969197854  \\
            12.495877893020273  0.030892550482123835  \\
            12.628672765794352  0.02536269432460814  \\
            12.76146763856843  0.01948519930186649  \\
            12.89426251134251  0.013242943225697612  \\
            13.027057384116587  0.006617729919989788  \\
            13.159852256890666  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/intro_figure_left.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{25.2 pt}{32.76 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.8}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\sigmacv$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.1700970721713377}, xmax={6.304980924292732}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}, scaled y ticks={false}, ylabel={$\widehat{\lambda}_g(\sigmacv)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.055600177682499655}, ymax={1.9089697538679482}, ytick={{0.0,0.5,1.0,1.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={1ec8013c-5633-4464-8bf7-956d507d4105}, draw opacity={1.0}, line width={1.8}, dotted]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  2.743639823400004e-6  \\
            0.1459547250309692  0.00033761975251406825  \\
            0.27874959780504777  0.0012327205795672012  \\
            0.4115444705791263  0.0026914934270527184  \\
            0.5443393433532048  0.004719579196816768  \\
            0.6771342161272833  0.007324867157792461  \\
            0.809929088901362  0.010517572208620807  \\
            0.9427239616754405  0.01431033605479869  \\
            1.075518834449519  0.018718354191550633  \\
            1.2083137072235974  0.023759531109061625  \\
            1.341108579997676  0.02945466673718111  \\
            1.4739034527717545  0.03582767784325298  \\
            1.6066983255458331  0.0429058589149553  \\
            1.7394931983199116  0.050720188031533206  \\
            1.8722880710939902  0.05930568439097097  \\
            2.005082943868069  0.06870182556703933  \\
            2.1378778166421473  0.07895303428166843  \\
            2.2706726894162257  0.0901092465751254  \\
            2.4034675621903046  0.1022265758425291  \\
            2.536262434964383  0.11536809041450527  \\
            2.6690573077384614  0.1296047263674751  \\
            2.80185218051254  0.14501636228555628  \\
            2.9346470532866187  0.16169308906649005  \\
            3.067441926060697  0.17973671597569632  \\
            3.2002367988347755  0.199262564553493  \\
            3.333031671608854  0.22040161541417777  \\
            3.465826544382933  0.24330309045973403  \\
            3.5986214171570112  0.26813757597141946  \\
            3.7314162899310896  0.2951008224013575  \\
            3.864211162705168  0.32441839723009647  \\
            3.997006035479247  0.3563514219301928  \\
            4.129800908253325  0.39120369857408094  \\
            4.262595781027404  0.4293306342702289  \\
            4.395390653801482  0.4711505147407071  \\
            4.528185526575561  0.5171588805209781  \\
            4.66098039934964  0.5679470488282781  \\
            4.793775272123718  0.624226245208503  \\
            4.926570144897797  0.686859431511303  \\
            5.059365017671875  0.7569038535765367  \\
            5.192159890445954  0.8356687701791603  \\
            5.324954763220032  0.924795081206935  \\
            5.4577496359941104  1.0263671999379433  \\
            5.590544508768189  1.1430735034260822  \\
            5.723339381542268  1.2784418892793514  \\
            5.856134254316347  1.43719492471534  \\
            5.988929127090425  1.6258019708720648  \\
            6.121723999864503  1.8533687180693506  \\
        }
        ;
    \addlegendentry {Group 1}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={5b86328b-56ea-4964-b608-e561cd273cd8}, draw opacity={1.0}, line width={1.8}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  1.2759585810281856e-6  \\
            0.1459547250309692  0.00015698167520514965  \\
            0.27874959780504777  0.0005728615159524226  \\
            0.4115444705791263  0.0012496655671031546  \\
            0.5443393433532048  0.0021886168326235903  \\
            0.6771342161272833  0.003391416770532719  \\
            0.809929088901362  0.004860253026257719  \\
            0.9427239616754405  0.006597809428825099  \\
            1.075518834449519  0.00860727833559284  \\
            1.2083137072235974  0.01089237543227447  \\
            1.341108579997676  0.013457357117546215  \\
            1.4739034527717545  0.016307040625900802  \\
            1.6066983255458331  0.019446827068993297  \\
            1.7394931983199116  0.022882727604938178  \\
            1.8722880710939902  0.026621392977344498  \\
            2.005082943868069  0.030670146701865984  \\
            2.1378778166421473  0.035037022218329605  \\
            2.2706726894162257  0.039730804371819445  \\
            2.4034675621903046  0.044761075637286624  \\
            2.536262434964383  0.05013826756032249  \\
            2.6690573077384614  0.055873717952840796  \\
            2.80185218051254  0.06197973445793407  \\
            2.9346470532866187  0.06846966518472612  \\
            3.067441926060697  0.07535797721355515  \\
            3.2002367988347755  0.08266034388657822  \\
            3.333031671608854  0.09039374193161381  \\
            3.465826544382933  0.09857655962099948  \\
            3.5986214171570112  0.10722871734635517  \\
            3.7314162899310896  0.11637180219913225  \\
            3.864211162705168  0.12602921839140027  \\
            3.997006035479247  0.13622635563840615  \\
            4.129800908253325  0.1469907779624591  \\
            4.262595781027404  0.15835243577695515  \\
            4.395390653801482  0.17034390458248258  \\
            4.528185526575561  0.1830006541695075  \\
            4.66098039934964  0.1963613528933502  \\
            4.793775272123718  0.21046821239090435  \\
            4.926570144897797  0.22536737907459597  \\
            5.059365017671875  0.24110937990470657  \\
            5.192159890445954  0.25774963135334605  \\
            5.324954763220032  0.27534902219139706  \\
            5.4577496359941104  0.293974582829149  \\
            5.590544508768189  0.31370025651855316  \\
            5.723339381542268  0.33460779090406856  \\
            5.856134254316347  0.35678777235026643  \\
            5.988929127090425  0.3803408303863391  \\
            6.121723999864503  0.40537904576360106  \\
        }
        ;
    \addlegendentry {Group 2}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9ddd8892-15d6-4c28-a826-e6368c3596e6}, draw opacity={1.0}, line width={1.8}, dashed]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  8.581160979195409e-7  \\
            0.1459547250309692  0.0001055682373995495  \\
            0.27874959780504777  0.0003851826907965093  \\
            0.4115444705791263  0.0008400431309457082  \\
            0.5443393433532048  0.0014707060545453962  \\
            0.6771342161272833  0.002277944504813442  \\
            0.809929088901362  0.0032627504456954597  \\
            0.9427239616754405  0.0044263378194472295  \\
            1.075518834449519  0.005770146305245945  \\
            1.2083137072235974  0.007295845800659396  \\
            1.341108579997676  0.009005341652181474  \\
            1.4739034527717545  0.010900780665669695  \\
            1.6066983255458331  0.012984557932442263  \\
            1.7394931983199116  0.015259324512059337  \\
            1.8722880710939902  0.01772799601848161  \\
            2.005082943868069  0.020393762162430135  \\
            2.1378778166421473  0.0232600973094334  \\
            2.2706726894162257  0.026330772120317047  \\
            2.4034675621903046  0.029609866348853833  \\
            2.536262434964383  0.0331017828800429  \\
            2.6690573077384614  0.036811263102137386  \\
            2.80185218051254  0.040743403716209915  \\
            2.9346470532866187  0.04490367509887877  \\
            3.067441926060697  0.049297941346970686  \\
            3.2002367988347755  0.053932482147555215  \\
            3.333031671608854  0.05881401663315512  \\
            3.465826544382933  0.06394972940026153  \\
            3.5986214171570112  0.06934729888983561  \\
            3.7314162899310896  0.07501492835157847  \\
            3.864211162705168  0.08096137963976636  \\
            3.997006035479247  0.08719601011780714  \\
            4.129800908253325  0.09372881298186721  \\
            4.262595781027404  0.10057046135152567  \\
            4.395390653801482  0.10773235651810247  \\
            4.528185526575561  0.11522668078986567  \\
            4.66098039934964  0.12306645542866929  \\
            4.793775272123718  0.13126560423578357  \\
            4.926570144897797  0.13983902341702875  \\
            5.059365017671875  0.14880265844030408  \\
            5.192159890445954  0.1581735886939952  \\
            5.324954763220032  0.1679701208646437  \\
            5.4577496359941104  0.17821189207917484  \\
            5.590544508768189  0.18891998400388918  \\
            5.723339381542268  0.20011704926289417  \\
            5.856134254316347  0.21182745173697148  \\
            5.988929127090425  0.22407742253519308  \\
            6.121723999864503  0.2368952337021319  \\
        }
        ;
    \addlegendentry {Group 3}
\end{axis}
\end{tikzpicture}


==> figures/intro_figure_right.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{25.2 pt}{32.76 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.8}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\sigmacv$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.1700970721713377}, xmax={6.304980924292732}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}, scaled y ticks={false}, ylabel={$\loo(\sigmacv)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{19.8 pt}{25.740000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={18.2}, ymax={19.2}, ytick={{18.4,18.6,18.8,19.0}}, yticklabels={{$18.4$,$18.6$,$18.8$,$19.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.4 pt}{18.720000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.9}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.8}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={c8c96bdd-b321-4b36-bd9d-3be14c832a24}, draw opacity={1.0}, line width={1.8}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013159852256890666  18.985366404378816  \\
            0.1459547250309692  18.983198101913946  \\
            0.27874959780504777  18.977429079580265  \\
            0.4115444705791263  18.968109840794117  \\
            0.5443393433532048  18.955322054349217  \\
            0.6771342161272833  18.939177966755498  \\
            0.809929088901362  18.91981960434526  \\
            0.9427239616754405  18.8974177800051  \\
            1.075518834449519  18.872170922845513  \\
            1.2083137072235974  18.844303752119803  \\
            1.341108579997676  18.81406581919019  \\
            1.4739034527717545  18.78172994327504  \\
            1.6066983255458331  18.74759056807823  \\
            1.7394931983199116  18.711962067203935  \\
            1.8722880710939902  18.675177026519272  \\
            2.005082943868069  18.637584531383943  \\
            2.1378778166421473  18.599548485974832  \\
            2.2706726894162257  18.561445990861348  \\
            2.4034675621903046  18.523665803609543  \\
            2.536262434964383  18.48660690559099  \\
            2.6690573077384614  18.450677196429794  \\
            2.80185218051254  18.41629233572118  \\
            2.9346470532866187  18.383874749879954  \\
            3.067441926060697  18.353852820303587  \\
            3.2002367988347755  18.326660267536116  \\
            3.333031671608854  18.302735744861526  \\
            3.465826544382933  18.282522653801603  \\
            3.5986214171570112  18.266469193399363  \\
            3.7314162899310896  18.255028654989427  \\
            3.864211162705168  18.248659974441708  \\
            3.997006035479247  18.247828554666803  \\
            4.129800908253325  18.25300737254505  \\
            4.262595781027404  18.264678386446185  \\
            4.395390653801482  18.28333426321337  \\
            4.528185526575561  18.30948044697714  \\
            4.66098039934964  18.343637596543466  \\
            4.793775272123718  18.386344423492154  \\
            4.926570144897797  18.43816096968496  \\
            5.059365017671875  18.49967237081402  \\
            5.192159890445954  18.57149316217041  \\
            5.324954763220032  18.654272194289494  \\
            5.4577496359941104  18.748698239929773  \\
            5.590544508768189  18.85550639045799  \\
            5.723339381542268  18.975485359771852  \\
            5.856134254316347  19.10948583818286  \\
            5.988929127090425  19.258430068210075  \\
            6.121723999864503  19.423322850278247  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk1.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = \frac{1}{4},\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={910d0821-fcb2-46e3-81b3-ecfe203cf050}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9956474898983485  \\
            0.034482758620689655  1.9869797416532653  \\
            0.06896551724137931  1.9646316465913864  \\
            0.10344827586206896  1.9329663141705087  \\
            0.13793103448275862  1.8945214334600182  \\
            0.1724137931034483  1.8508623660804533  \\
            0.20689655172413793  1.8030310404701515  \\
            0.2413793103448276  1.7517577772407655  \\
            0.27586206896551724  1.69758887287699  \\
            0.3103448275862069  1.6409181812035678  \\
            0.3448275862068966  1.5820775192393302  \\
            0.3793103448275862  1.5212753765396734  \\
            0.41379310344827586  1.4587464556127143  \\
            0.4482758620689655  1.394671246957806  \\
            0.4827586206896552  1.3291518089541805  \\
            0.5172413793103449  1.2623382127864904  \\
            0.5517241379310345  1.1942877201534294  \\
            0.5862068965517241  1.125160428657758  \\
            0.6206896551724138  1.0549596321133432  \\
            0.6551724137931034  0.9837762247562494  \\
            0.6896551724137931  0.9116575329403307  \\
            0.7241379310344828  0.8386856187988105  \\
            0.7586206896551724  0.7648631797745757  \\
            0.7931034482758621  0.690256917493264  \\
            0.8275862068965517  0.6148841117653931  \\
            0.8620689655172413  0.5387828689658813  \\
            0.896551724137931  0.4619735264802338  \\
            0.9310344827586207  0.3844877901142394  \\
            0.9655172413793104  0.30634238386201695  \\
            1.0  0.22756214520030182  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda, \infty)$}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={9ea69add-603e-4d00-ba03-15a2ff5afa3f}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.43022777585493444  \\
            0.034482758620689655  0.43022777585493444  \\
            0.06896551724137931  0.43022777585493444  \\
            0.10344827586206896  0.43022777585493444  \\
            0.13793103448275862  0.43022777585493444  \\
            0.1724137931034483  0.43022777585493444  \\
            0.20689655172413793  0.43022777585493444  \\
            0.2413793103448276  0.43022777585493444  \\
            0.27586206896551724  0.43022777585493444  \\
            0.3103448275862069  0.43022777585493444  \\
            0.3448275862068966  0.43022777585493444  \\
            0.3793103448275862  0.43022777585493444  \\
            0.41379310344827586  0.43022777585493444  \\
            0.4482758620689655  0.43022777585493444  \\
            0.4827586206896552  0.43022777585493444  \\
            0.5172413793103449  0.43022777585493444  \\
            0.5517241379310345  0.43022777585493444  \\
            0.5862068965517241  0.43022777585493444  \\
            0.6206896551724138  0.43022777585493444  \\
            0.6551724137931034  0.43022777585493444  \\
            0.6896551724137931  0.43022777585493444  \\
            0.7241379310344828  0.43022777585493444  \\
            0.7586206896551724  0.43022777585493444  \\
            0.7931034482758621  0.43022777585493444  \\
            0.8275862068965517  0.43022777585493444  \\
            0.8620689655172413  0.43022777585493444  \\
            0.896551724137931  0.43022777585493444  \\
            0.9310344827586207  0.43022777585493444  \\
            0.9655172413793104  0.43022777585493444  \\
            1.0  0.43022777585493444  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda, \lambda)$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7ec9fc23-f605-4a39-9057-8691f4208a5b}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.22756214520030182  \\
            0.034482758620689655  0.28441701051115675  \\
            0.06896551724137931  0.3193977510984123  \\
            0.10344827586206896  0.34443751994257177  \\
            0.13793103448275862  0.36355301368660964  \\
            0.1724137931034483  0.37865591089874995  \\
            0.20689655172413793  0.39081768867629085  \\
            0.2413793103448276  0.4007003621030574  \\
            0.27586206896551724  0.4087397301172777  \\
            0.3103448275862069  0.41523497062158166  \\
            0.3448275862068966  0.42039683785065396  \\
            0.3793103448275862  0.4243754091315961  \\
            0.41379310344827586  0.42727681814048846  \\
            0.4482758620689655  0.4291736047085217  \\
            0.4827586206896552  0.43011109296859296  \\
            0.5172413793103449  0.43011109296859296  \\
            0.5517241379310345  0.4291736047085217  \\
            0.5862068965517241  0.42727681814048846  \\
            0.6206896551724138  0.4243754091315961  \\
            0.6551724137931034  0.42039683785065396  \\
            0.6896551724137931  0.41523497062158166  \\
            0.7241379310344828  0.4087397301172777  \\
            0.7586206896551724  0.4007003621030574  \\
            0.7931034482758621  0.39081768867629085  \\
            0.8275862068965517  0.37865591089874995  \\
            0.8620689655172413  0.36355301368660964  \\
            0.896551724137931  0.34443751994257177  \\
            0.9310344827586207  0.3193977510984123  \\
            0.9655172413793104  0.28441701051115675  \\
            1.0  0.22756214520030182  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda_1, \lambda_2)$}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={e65f564f-fe71-4501-8a01-a9a57a39f237}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  2.16071865906206  \\
            0.034482758620689655  2.2151813627433703  \\
            0.06896551724137931  1.8686219450108612  \\
            0.10344827586206896  1.8307512862234807  \\
            0.13793103448275862  2.0302246517053177  \\
            0.1724137931034483  1.4099313107428184  \\
            0.20689655172413793  1.6008827463595514  \\
            0.2413793103448276  1.5426110096762669  \\
            0.27586206896551724  1.7530881269087613  \\
            0.3103448275862069  1.4793475513922698  \\
            0.3448275862068966  1.4887223431031558  \\
            0.3793103448275862  1.6073821150771082  \\
            0.41379310344827586  1.2317994642786654  \\
            0.4482758620689655  1.2181039564892204  \\
            0.4827586206896552  1.543873487002947  \\
            0.5172413793103449  1.179663999434018  \\
            0.5517241379310345  1.225881107929344  \\
            0.5862068965517241  1.1292078996328385  \\
            0.6206896551724138  1.0255651465166578  \\
            0.6551724137931034  1.0367513878193115  \\
            0.6896551724137931  1.0028311556095386  \\
            0.7241379310344828  0.8032769836766107  \\
            0.7586206896551724  0.8156377784506779  \\
            0.7931034482758621  0.7795745753798762  \\
            0.8275862068965517  0.6068620374352909  \\
            0.8620689655172413  0.5492845276968434  \\
            0.896551724137931  0.44380014080334074  \\
            0.9310344827586207  0.45166420089117865  \\
            0.9655172413793104  0.32625751966787075  \\
            1.0  0.26502726035628377  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={271c8a92-12ee-438e-bcca-1b35b5dc22fe}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4237311322045467  \\
            0.034482758620689655  0.46940619148643226  \\
            0.06896551724137931  0.4170539058979126  \\
            0.10344827586206896  0.43287587013325823  \\
            0.13793103448275862  0.38422477876975636  \\
            0.1724137931034483  0.39609867717304614  \\
            0.20689655172413793  0.41123540355529387  \\
            0.2413793103448276  0.40814713338800135  \\
            0.27586206896551724  0.4941687894911708  \\
            0.3103448275862069  0.38936062236810076  \\
            0.3448275862068966  0.3729326844875227  \\
            0.3793103448275862  0.41833096329232133  \\
            0.41379310344827586  0.3738042332793783  \\
            0.4482758620689655  0.38269554340848266  \\
            0.4827586206896552  0.5046642771137195  \\
            0.5172413793103449  0.390631918976144  \\
            0.5517241379310345  0.3993961596646862  \\
            0.5862068965517241  0.49644858990970997  \\
            0.6206896551724138  0.4468740702678484  \\
            0.6551724137931034  0.416586757103544  \\
            0.6896551724137931  0.4100410793346041  \\
            0.7241379310344828  0.5106945119890003  \\
            0.7586206896551724  0.42164006726207925  \\
            0.7931034482758621  0.4854139061372451  \\
            0.8275862068965517  0.40121765268762855  \\
            0.8620689655172413  0.40543740523286487  \\
            0.896551724137931  0.41810700514009835  \\
            0.9310344827586207  0.4952649819983803  \\
            0.9655172413793104  0.47445353347931385  \\
            1.0  0.46081589597259565  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3d28e336-7b63-466b-861d-d28b467d4dbe}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.21813644568257318  \\
            0.034482758620689655  0.3007782551898879  \\
            0.06896551724137931  0.3032000287961527  \\
            0.10344827586206896  0.3301805737684549  \\
            0.13793103448275862  0.29726039810264737  \\
            0.1724137931034483  0.3454995577141302  \\
            0.20689655172413793  0.3810865248198658  \\
            0.2413793103448276  0.39383506468303575  \\
            0.27586206896551724  0.46269085341673555  \\
            0.3103448275862069  0.3731927235498791  \\
            0.3448275862068966  0.3628039373645662  \\
            0.3793103448275862  0.4134473674969923  \\
            0.41379310344827586  0.3737958469027034  \\
            0.4482758620689655  0.3843390872383976  \\
            0.4827586206896552  0.5052587494984717  \\
            0.5172413793103449  0.3910073035589561  \\
            0.5517241379310345  0.39894488892044033  \\
            0.5862068965517241  0.4910388143406499  \\
            0.6206896551724138  0.4459341428620356  \\
            0.6551724137931034  0.39660569966458215  \\
            0.6896551724137931  0.4109471929920052  \\
            0.7241379310344828  0.4764256050941247  \\
            0.7586206896551724  0.40492193899652595  \\
            0.7931034482758621  0.4380828528246261  \\
            0.8275862068965517  0.35758870430247436  \\
            0.8620689655172413  0.3431818670970608  \\
            0.896551724137931  0.3306996970122007  \\
            0.9310344827586207  0.3849971150851972  \\
            0.9655172413793104  0.3028574687027161  \\
            1.0  0.26502726035628377  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk2.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \frac{1}{10},\; \gamma_2 = \frac{4}{10},\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={17780092-a4cf-4356-b821-8ab07b2cf5fd}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9966806612966073  \\
            0.034482758620689655  1.978536573006398  \\
            0.06896551724137931  1.9400129324259243  \\
            0.10344827586206896  1.8917237507578446  \\
            0.13793103448275862  1.8376302182400535  \\
            0.1724137931034483  1.7796620038118975  \\
            0.20689655172413793  1.7189135854305757  \\
            0.2413793103448276  1.6560656702945167  \\
            0.27586206896551724  1.5915743234521473  \\
            0.3103448275862069  1.5257639068661302  \\
            0.3448275862068966  1.4588560196075506  \\
            0.3793103448275862  1.391038624790922  \\
            0.41379310344827586  1.3224444879494532  \\
            0.4482758620689655  1.2531785149115606  \\
            0.4827586206896552  1.1833236159645404  \\
            0.5172413793103449  1.1129551898466863  \\
            0.5517241379310345  1.0421238822125183  \\
            0.5862068965517241  0.9708885506433966  \\
            0.6206896551724138  0.8992793967727697  \\
            0.6551724137931034  0.8273356221687729  \\
            0.6896551724137931  0.7550857133144042  \\
            0.7241379310344828  0.6825539985323756  \\
            0.7586206896551724  0.6097656311947763  \\
            0.7931034482758621  0.5367374497497368  \\
            0.8275862068965517  0.4634881673350282  \\
            0.8620689655172413  0.3900306490405605  \\
            0.896551724137931  0.3163797984842973  \\
            0.9310344827586207  0.2425472073592141  \\
            0.9655172413793104  0.16854319005965746  \\
            1.0  0.09437720536203775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={4d18bda9-2459-470b-8e7b-cff55b9d743d}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.43022284982851455  \\
            0.034482758620689655  0.43022376086899117  \\
            0.06896551724137931  0.43022467190975067  \\
            0.10344827586206896  0.43022558295028634  \\
            0.13793103448275862  0.4302264939909868  \\
            0.1724137931034483  0.4302274050315813  \\
            0.20689655172413793  0.4302283160722231  \\
            0.2413793103448276  0.4302292271128412  \\
            0.27586206896551724  0.43023013815345923  \\
            0.3103448275862069  0.4302310491940773  \\
            0.3448275862068966  0.43023196023469534  \\
            0.3793103448275862  0.4302328712753134  \\
            0.41379310344827586  0.43023378231593146  \\
            0.4482758620689655  0.4302346933565495  \\
            0.4827586206896552  0.43023560439716757  \\
            0.5172413793103449  0.4302365154377856  \\
            0.5517241379310345  0.4302374264784037  \\
            0.5862068965517241  0.43023833751902174  \\
            0.6206896551724138  0.4302392485596398  \\
            0.6551724137931034  0.43024015960025785  \\
            0.6896551724137931  0.4302410706408759  \\
            0.7241379310344828  0.43024198168149397  \\
            0.7586206896551724  0.430242892722112  \\
            0.7931034482758621  0.4302438037627303  \\
            0.8275862068965517  0.4302447148038846  \\
            0.8620689655172413  0.4302456258439664  \\
            0.896551724137931  0.43024653688517955  \\
            0.9310344827586207  0.43024744792520253  \\
            0.9655172413793104  0.43024835896647473  \\
            1.0  0.43024927000643864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={77cd3832-4b56-4acb-ba49-081f5579841e}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.35233003914808503  \\
            0.034482758620689655  0.39554740759999385  \\
            0.06896551724137931  0.4131325966439199  \\
            0.10344827586206896  0.4224049937021832  \\
            0.13793103448275862  0.4273963363672286  \\
            0.1724137931034483  0.42972547046470866  \\
            0.20689655172413793  0.43019964165396773  \\
            0.2413793103448276  0.4292727682624564  \\
            0.27586206896551724  0.42721917434875234  \\
            0.3103448275862069  0.4242114331685545  \\
            0.3448275862068966  0.42035934918217555  \\
            0.3793103448275862  0.4157310259892122  \\
            0.41379310344827586  0.41036481619346277  \\
            0.4482758620689655  0.4042762188685214  \\
            0.4827586206896552  0.39746173146104624  \\
            0.5172413793103449  0.3899006761687662  \\
            0.5517241379310345  0.3815554970251285  \\
            0.5862068965517241  0.3723707037697679  \\
            0.6206896551724138  0.3622703947984869  \\
            0.6551724137931034  0.35115404333271694  \\
            0.6896551724137931  0.33888990011724696  \\
            0.7241379310344828  0.3253048364531508  \\
            0.7586206896551724  0.3101685021240539  \\
            0.7931034482758621  0.293167821843614  \\
            0.8275862068965517  0.2738639399106355  \\
            0.8620689655172413  0.2516146349926687  \\
            0.896551724137931  0.22542146238020844  \\
            0.9310344827586207  0.19358776454789361  \\
            0.9655172413793104  0.1527864472781697  \\
            1.0  0.09437720536203775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={676d28ea-5116-4c38-9c2d-c32785b57894}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.7594263357917361  \\
            0.034482758620689655  2.173170141975562  \\
            0.06896551724137931  1.917437028735304  \\
            0.10344827586206896  2.062874932439652  \\
            0.13793103448275862  1.7634917605013944  \\
            0.1724137931034483  1.9804991639144194  \\
            0.20689655172413793  1.7913588745155806  \\
            0.2413793103448276  1.6171299342557175  \\
            0.27586206896551724  1.7135446281850562  \\
            0.3103448275862069  1.435437644961778  \\
            0.3448275862068966  1.4587327450970986  \\
            0.3793103448275862  1.3988947778487497  \\
            0.41379310344827586  1.3528356439361522  \\
            0.4482758620689655  1.166221736320637  \\
            0.4827586206896552  1.2689459665371818  \\
            0.5172413793103449  1.1302207352280633  \\
            0.5517241379310345  1.1997130414021928  \\
            0.5862068965517241  0.9211123037576738  \\
            0.6206896551724138  0.9921251724623492  \\
            0.6551724137931034  0.767000175284136  \\
            0.6896551724137931  0.6448231788158063  \\
            0.7241379310344828  0.6710788700141566  \\
            0.7586206896551724  0.5892226852264288  \\
            0.7931034482758621  0.5680287516325742  \\
            0.8275862068965517  0.44809263869551486  \\
            0.8620689655172413  0.3442297377844463  \\
            0.896551724137931  0.3312236073944297  \\
            0.9310344827586207  0.23139236527695428  \\
            0.9655172413793104  0.18942901249538902  \\
            1.0  0.057067722785991926  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={5cc7866c-9b9d-44fd-b211-6dba8a46eed4}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4119496333870696  \\
            0.034482758620689655  0.35771512941524186  \\
            0.06896551724137931  0.4902491512494187  \\
            0.10344827586206896  0.47460020058017194  \\
            0.13793103448275862  0.4330687866630756  \\
            0.1724137931034483  0.41363227639121214  \\
            0.20689655172413793  0.4813476482021015  \\
            0.2413793103448276  0.4192632266124159  \\
            0.27586206896551724  0.3510916148683081  \\
            0.3103448275862069  0.3609602004444554  \\
            0.3448275862068966  0.39174834191785934  \\
            0.3793103448275862  0.46856961633129646  \\
            0.41379310344827586  0.3605069298168735  \\
            0.4482758620689655  0.40861115976960094  \\
            0.4827586206896552  0.42037247533359356  \\
            0.5172413793103449  0.4619380385434937  \\
            0.5517241379310345  0.42168685999126865  \\
            0.5862068965517241  0.38131098152488563  \\
            0.6206896551724138  0.45566810938499214  \\
            0.6551724137931034  0.3934436938758943  \\
            0.6896551724137931  0.3840456261388083  \\
            0.7241379310344828  0.4442108121362134  \\
            0.7586206896551724  0.3984533185065502  \\
            0.7931034482758621  0.3970581450767956  \\
            0.8275862068965517  0.4106584313405939  \\
            0.8620689655172413  0.41542878104375514  \\
            0.896551724137931  0.46925740837065866  \\
            0.9310344827586207  0.410768273458914  \\
            0.9655172413793104  0.395359754264891  \\
            1.0  0.43611503288393827  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={242c41d9-7d8d-41d7-ae89-6eb49182a943}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.33323773800218626  \\
            0.034482758620689655  0.322534508931994  \\
            0.06896551724137931  0.4762703203911174  \\
            0.10344827586206896  0.47865072364863415  \\
            0.13793103448275862  0.42940399738942925  \\
            0.1724137931034483  0.4141447323442875  \\
            0.20689655172413793  0.48163046358458494  \\
            0.2413793103448276  0.4172201006475196  \\
            0.27586206896551724  0.3529069820225399  \\
            0.3103448275862069  0.3513043832604854  \\
            0.3448275862068966  0.3895729667444885  \\
            0.3793103448275862  0.4233460910376503  \\
            0.41379310344827586  0.36854876447420626  \\
            0.4482758620689655  0.38501853204782566  \\
            0.4827586206896552  0.4171604478274149  \\
            0.5172413793103449  0.4322076116183551  \\
            0.5517241379310345  0.366600234045402  \\
            0.5862068965517241  0.3226558667316386  \\
            0.6206896551724138  0.40632223164676606  \\
            0.6551724137931034  0.30480592431599485  \\
            0.6896551724137931  0.30651220371727894  \\
            0.7241379310344828  0.3363566259082884  \\
            0.7586206896551724  0.2861689322019185  \\
            0.7931034482758621  0.25712778508462475  \\
            0.8275862068965517  0.23958907979761368  \\
            0.8620689655172413  0.24142479786423432  \\
            0.896551724137931  0.28469756923966205  \\
            0.9310344827586207  0.1735611496375511  \\
            0.9655172413793104  0.16379206167111815  \\
            1.0  0.057067722785991926  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk3.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = 1,\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={63f7f38e-4e72-4c48-8efa-e9c841801eb3}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9977145038247501  \\
            0.034482758620689655  1.9954096852296068  \\
            0.06896551724137931  1.9883711356238862  \\
            0.10344827586206896  1.9769324211945025  \\
            0.13793103448275862  1.9614890168762162  \\
            0.1724137931034483  1.942368550512076  \\
            0.20689655172413793  1.9198743762673405  \\
            0.2413793103448276  1.8942889750119023  \\
            0.27586206896551724  1.865771055152491  \\
            0.3103448275862069  1.8345205490122591  \\
            0.3448275862068966  1.8007015226878664  \\
            0.3793103448275862  1.7644178354401001  \\
            0.41379310344827586  1.7257749394368354  \\
            0.4482758620689655  1.6848839837793674  \\
            0.4827586206896552  1.6417852318211241  \\
            0.5172413793103449  1.5965386717676964  \\
            0.5517241379310345  1.5492187885361899  \\
            0.5862068965517241  1.4998628669085639  \\
            0.6206896551724138  1.4485027321676278  \\
            0.6551724137931034  1.3951599838032682  \\
            0.6896551724137931  1.3398372248795578  \\
            0.7241379310344828  1.282553025184023  \\
            0.7586206896551724  1.2232951853350595  \\
            0.7931034482758621  1.1620830765766295  \\
            0.8275862068965517  1.0988900056175916  \\
            0.8620689655172413  1.0336702864330642  \\
            0.896551724137931  0.9664492500326851  \\
            0.9310344827586207  0.8971548469955453  \\
            0.9655172413793104  0.8257393590020956  \\
            1.0  0.752172427366026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={ac7e7a1c-6b1c-4569-92cc-60d968444248}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.1385760270139569  \\
            0.034482758620689655  1.1385760270139569  \\
            0.06896551724137931  1.1385760270139569  \\
            0.10344827586206896  1.1385760270139569  \\
            0.13793103448275862  1.1385760270139569  \\
            0.1724137931034483  1.1385760270139569  \\
            0.20689655172413793  1.1385760270139569  \\
            0.2413793103448276  1.1385760270139569  \\
            0.27586206896551724  1.1385760270139569  \\
            0.3103448275862069  1.1385760270139569  \\
            0.3448275862068966  1.1385760270139569  \\
            0.3793103448275862  1.1385760270139569  \\
            0.41379310344827586  1.1385760270139569  \\
            0.4482758620689655  1.1385760270139569  \\
            0.4827586206896552  1.1385760270139569  \\
            0.5172413793103449  1.1385760270139569  \\
            0.5517241379310345  1.1385760270139569  \\
            0.5862068965517241  1.1385760270139569  \\
            0.6206896551724138  1.1385760270139569  \\
            0.6551724137931034  1.1385760270139569  \\
            0.6896551724137931  1.1385760270139569  \\
            0.7241379310344828  1.1385760270139569  \\
            0.7586206896551724  1.1385760270139569  \\
            0.7931034482758621  1.1385760270139569  \\
            0.8275862068965517  1.1385760270139569  \\
            0.8620689655172413  1.1385760270139569  \\
            0.896551724137931  1.1385760270139569  \\
            0.9310344827586207  1.1385760270139569  \\
            0.9655172413793104  1.1385760270139569  \\
            1.0  1.1385760270139569  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={8ad58bf4-e8b2-4f9f-a671-32a14f6c027c}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.752172427366026  \\
            0.034482758620689655  0.8196250310149906  \\
            0.06896551724137931  0.8755942898942788  \\
            0.10344827586206896  0.9230095897182382  \\
            0.13793103448275862  0.963614399109102  \\
            0.1724137931034483  0.9985452660601299  \\
            0.20689655172413793  1.0285883674507534  \\
            0.2413793103448276  1.0543098644132223  \\
            0.27586206896551724  1.076128661445039  \\
            0.3103448275862069  1.0943598732613076  \\
            0.3448275862068966  1.109242122107088  \\
            0.3793103448275862  1.1209552999806358  \\
            0.41379310344827586  1.129632378020614  \\
            0.4482758620689655  1.1353672939586343  \\
            0.4827586206896552  1.138220105177406  \\
            0.5172413793103449  1.138220105177406  \\
            0.5517241379310345  1.1353672939586343  \\
            0.5862068965517241  1.129632378020614  \\
            0.6206896551724138  1.1209552999806358  \\
            0.6551724137931034  1.109242122107088  \\
            0.6896551724137931  1.0943598732613076  \\
            0.7241379310344828  1.076128661445039  \\
            0.7586206896551724  1.0543098644132223  \\
            0.7931034482758621  1.0285883674507534  \\
            0.8275862068965517  0.9985452660601299  \\
            0.8620689655172413  0.963614399109102  \\
            0.896551724137931  0.9230095897182382  \\
            0.9310344827586207  0.8755942898942788  \\
            0.9655172413793104  0.8196250310149906  \\
            1.0  0.752172427366026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={84564398-89f7-4967-806a-1accd8b759e0}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.9708983766041137  \\
            0.034482758620689655  2.085190573914419  \\
            0.06896551724137931  1.9466360256611739  \\
            0.10344827586206896  1.917446875902015  \\
            0.13793103448275862  2.126375005726164  \\
            0.1724137931034483  2.1039621942381004  \\
            0.20689655172413793  1.893256004086548  \\
            0.2413793103448276  1.8375408205864674  \\
            0.27586206896551724  1.7662742654073469  \\
            0.3103448275862069  1.943302451366125  \\
            0.3448275862068966  1.8467203379860928  \\
            0.3793103448275862  1.7385818072043748  \\
            0.41379310344827586  1.8511687417705267  \\
            0.4482758620689655  1.725640069242599  \\
            0.4827586206896552  1.8238817972674064  \\
            0.5172413793103449  1.7013482914992637  \\
            0.5517241379310345  1.482341616821624  \\
            0.5862068965517241  1.4910525355874151  \\
            0.6206896551724138  1.6190489033711257  \\
            0.6551724137931034  1.3312441934367758  \\
            0.6896551724137931  1.3695861538691414  \\
            0.7241379310344828  1.3161041372447477  \\
            0.7586206896551724  1.195725171985957  \\
            0.7931034482758621  1.3007857621196832  \\
            0.8275862068965517  0.9613775452109956  \\
            0.8620689655172413  1.0917800752085478  \\
            0.896551724137931  1.0413637769115032  \\
            0.9310344827586207  0.9916493133401219  \\
            0.9655172413793104  0.7970593921890918  \\
            1.0  0.814212803352323  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={4824fc4e-58b3-410b-a0fe-b60ca1ea0c0f}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0917808310788968  \\
            0.034482758620689655  1.2190819272738849  \\
            0.06896551724137931  1.1188335133525733  \\
            0.10344827586206896  1.1563164063191143  \\
            0.13793103448275862  1.1228817317763138  \\
            0.1724137931034483  1.1343049516872838  \\
            0.20689655172413793  1.1525740355257734  \\
            0.2413793103448276  1.110287167791793  \\
            0.27586206896551724  1.092575297583866  \\
            0.3103448275862069  1.1547441084457692  \\
            0.3448275862068966  1.1539049964210681  \\
            0.3793103448275862  1.1302045122405233  \\
            0.41379310344827586  1.1278335266109125  \\
            0.4482758620689655  1.1830833195617005  \\
            0.4827586206896552  1.2108711620463168  \\
            0.5172413793103449  1.139028663201342  \\
            0.5517241379310345  1.0852674892597585  \\
            0.5862068965517241  1.1700800130288975  \\
            0.6206896551724138  1.1903914489976581  \\
            0.6551724137931034  1.105780882393224  \\
            0.6896551724137931  1.1609332914176864  \\
            0.7241379310344828  1.1514906914624974  \\
            0.7586206896551724  1.1316239633615472  \\
            0.7931034482758621  1.2329055218547467  \\
            0.8275862068965517  1.0245695855180927  \\
            0.8620689655172413  1.2446064215913748  \\
            0.896551724137931  1.201600482917053  \\
            0.9310344827586207  1.220148986869849  \\
            0.9655172413793104  1.102470349598991  \\
            1.0  1.1864746051146438  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7833f99a-04b7-44ed-a255-d01e1223263f}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.7531482626190786  \\
            0.034482758620689655  0.8933695180707786  \\
            0.06896551724137931  0.8735898664004751  \\
            0.10344827586206896  0.9612272960712165  \\
            0.13793103448275862  0.9776306156857939  \\
            0.1724137931034483  0.9438748837762105  \\
            0.20689655172413793  1.0395597189567907  \\
            0.2413793103448276  1.0107100449288717  \\
            0.27586206896551724  1.049209567625656  \\
            0.3103448275862069  1.0947783836575917  \\
            0.3448275862068966  1.1232738527053012  \\
            0.3793103448275862  1.121712703159663  \\
            0.41379310344827586  1.1243203755771174  \\
            0.4482758620689655  1.1790275917002107  \\
            0.4827586206896552  1.2090023143027935  \\
            0.5172413793103449  1.1402829602384381  \\
            0.5517241379310345  1.0804762902750915  \\
            0.5862068965517241  1.1543184284178962  \\
            0.6206896551724138  1.1807887923125944  \\
            0.6551724137931034  1.0790453939789133  \\
            0.6896551724137931  1.115540794396153  \\
            0.7241379310344828  1.0966387625907008  \\
            0.7586206896551724  1.0236190024085037  \\
            0.7931034482758621  1.1370315272723732  \\
            0.8275862068965517  0.8815983337764788  \\
            0.8620689655172413  1.0359182504126814  \\
            0.896551724137931  0.9952321979880976  \\
            0.9310344827586207  0.9637617543842281  \\
            0.9655172413793104  0.7910085877195698  \\
            1.0  0.814212803352323  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk4.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = \frac{1}{4},\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={343bc0f5-de44-4eec-8380-8e3613af96b7}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  3.9912949402777507  \\
            0.034482758620689655  3.9728795646894683  \\
            0.06896551724137931  3.9241118202679495  \\
            0.10344827586206896  3.8551552086577408  \\
            0.13793103448275862  3.771898195512274  \\
            0.1724137931034483  3.6778893660602128  \\
            0.20689655172413793  3.5753542098762656  \\
            0.2413793103448276  3.4658863760213032  \\
            0.27586206896551724  3.3505406026989615  \\
            0.3103448275862069  3.2302366128057276  \\
            0.3448275862068966  3.1055639404026394  \\
            0.3793103448275862  2.9770494711891917  \\
            0.41379310344827586  2.845107805292002  \\
            0.4482758620689655  2.7100476030956013  \\
            0.4827586206896552  2.5721202773827114  \\
            0.5172413793103449  2.431564936679373  \\
            0.5517241379310345  2.2886681380170684  \\
            0.5862068965517241  2.1434890847536217  \\
            0.6206896551724138  1.9961373690165383  \\
            0.6551724137931034  1.8468252173862885  \\
            0.6896551724137931  1.695589608623468  \\
            0.7241379310344828  1.5425391561757422  \\
            0.7586206896551724  1.38777697593313  \\
            0.7931034482758621  1.2313396236339682  \\
            0.8275862068965517  1.0733201621703277  \\
            0.8620689655172413  0.9136982538892422  \\
            0.896551724137931  0.7525486193714113  \\
            0.9310344827586207  0.589921090934518  \\
            0.9655172413793104  0.42581754519516646  \\
            1.0  0.2602573203321421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={d4b4e54b-2eb6-4958-a448-045fd9c43e9a}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5464257821337792  \\
            0.034482758620689655  0.5464257821337792  \\
            0.06896551724137931  0.5464257821337792  \\
            0.10344827586206896  0.5464257821337792  \\
            0.13793103448275862  0.5464257821337792  \\
            0.1724137931034483  0.5464257821337792  \\
            0.20689655172413793  0.5464257821337792  \\
            0.2413793103448276  0.5464257821337792  \\
            0.27586206896551724  0.5464257821337792  \\
            0.3103448275862069  0.5464257821337792  \\
            0.3448275862068966  0.5464257821337792  \\
            0.3793103448275862  0.5464257821337792  \\
            0.41379310344827586  0.5464257821337792  \\
            0.4482758620689655  0.5464257821337792  \\
            0.4827586206896552  0.5464257821337792  \\
            0.5172413793103449  0.5464257821337792  \\
            0.5517241379310345  0.5464257821337792  \\
            0.5862068965517241  0.5464257821337792  \\
            0.6206896551724138  0.5464257821337792  \\
            0.6551724137931034  0.5464257821337792  \\
            0.6896551724137931  0.5464257821337792  \\
            0.7241379310344828  0.5464257821337792  \\
            0.7586206896551724  0.5464257821337792  \\
            0.7931034482758621  0.5464257821337792  \\
            0.8275862068965517  0.5464257821337792  \\
            0.8620689655172413  0.5464257821337792  \\
            0.896551724137931  0.5464257821337792  \\
            0.9310344827586207  0.5464257821337792  \\
            0.9655172413793104  0.5464257821337792  \\
            1.0  0.5464257821337792  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={1773c26c-6012-402b-80b5-9117cb7af8a5}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.2602573203321421  \\
            0.034482758620689655  0.3592102360956091  \\
            0.06896551724137931  0.40959402755776964  \\
            0.10344827586206896  0.44301907533397444  \\
            0.13793103448275862  0.46739479700523257  \\
            0.1724137931034483  0.4860551359201386  \\
            0.20689655172413793  0.5007350698005182  \\
            0.2413793103448276  0.5124523635380784  \\
            0.27586206896551724  0.5218515253466509  \\
            0.3103448275862069  0.5293619284627527  \\
            0.3448275862068966  0.5352789815942822  \\
            0.3793103448275862  0.539809167273956  \\
            0.41379310344827586  0.5430964162246164  \\
            0.4482758620689655  0.5452380448540359  \\
            0.4827586206896552  0.5462944031197754  \\
            0.5172413793103449  0.5462944031197754  \\
            0.5517241379310345  0.5452380448540359  \\
            0.5862068965517241  0.5430964162246164  \\
            0.6206896551724138  0.539809167273956  \\
            0.6551724137931034  0.5352789815942822  \\
            0.6896551724137931  0.5293619284627527  \\
            0.7241379310344828  0.5218515253466509  \\
            0.7586206896551724  0.5124523635380784  \\
            0.7931034482758621  0.5007350698005182  \\
            0.8275862068965517  0.4860551359201386  \\
            0.8620689655172413  0.46739479700523257  \\
            0.896551724137931  0.44301907533397444  \\
            0.9310344827586207  0.40959402755776964  \\
            0.9655172413793104  0.3592102360956091  \\
            1.0  0.2602573203321421  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={522e6744-ae23-4cc7-b290-f4cadb7d9b73}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.8288322364023273  \\
            0.034482758620689655  3.7098558983113294  \\
            0.06896551724137931  3.7658275143942825  \\
            0.10344827586206896  3.6209215623421445  \\
            0.13793103448275862  4.618666515354004  \\
            0.1724137931034483  3.125992241410022  \\
            0.20689655172413793  3.504621319799381  \\
            0.2413793103448276  3.3984594921231244  \\
            0.27586206896551724  3.2457033028504467  \\
            0.3103448275862069  3.3275171619670507  \\
            0.3448275862068966  2.911546791092845  \\
            0.3793103448275862  2.593525412525097  \\
            0.41379310344827586  2.7543595157537646  \\
            0.4482758620689655  2.3664335961521514  \\
            0.4827586206896552  1.9057451993809469  \\
            0.5172413793103449  2.2663066852281504  \\
            0.5517241379310345  2.020840329185838  \\
            0.5862068965517241  1.8721385151384524  \\
            0.6206896551724138  1.6367183167008696  \\
            0.6551724137931034  1.8988595028114155  \\
            0.6896551724137931  1.5676371578467245  \\
            0.7241379310344828  1.384228938598313  \\
            0.7586206896551724  1.2595097755443074  \\
            0.7931034482758621  1.0352507488603493  \\
            0.8275862068965517  1.0946412544890105  \\
            0.8620689655172413  0.8141646258004487  \\
            0.896551724137931  0.6389565491265283  \\
            0.9310344827586207  0.6060444747626939  \\
            0.9655172413793104  0.37743985157283566  \\
            1.0  0.3063947282998811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={73b9848d-1ced-4b44-8420-b1cb8e54c68a}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5104120847310394  \\
            0.034482758620689655  0.5595923747195364  \\
            0.06896551724137931  0.548187310719704  \\
            0.10344827586206896  0.579995025154342  \\
            0.13793103448275862  0.5805957293405464  \\
            0.1724137931034483  0.5264685935291027  \\
            0.20689655172413793  0.6358076730301694  \\
            0.2413793103448276  0.5329764965161838  \\
            0.27586206896551724  0.5036894942243249  \\
            0.3103448275862069  0.6036354844784528  \\
            0.3448275862068966  0.5233820114388577  \\
            0.3793103448275862  0.49237925037113905  \\
            0.41379310344827586  0.5804466911543462  \\
            0.4482758620689655  0.5222720923527377  \\
            0.4827586206896552  0.548889035783654  \\
            0.5172413793103449  0.4687273987927074  \\
            0.5517241379310345  0.5161182479384789  \\
            0.5862068965517241  0.5504169671734875  \\
            0.6206896551724138  0.5805463672384428  \\
            0.6551724137931034  0.5262503289595202  \\
            0.6896551724137931  0.49203432810109216  \\
            0.7241379310344828  0.5242850433725428  \\
            0.7586206896551724  0.5164369305972818  \\
            0.7931034482758621  0.5328482192440471  \\
            0.8275862068965517  0.6032858025929666  \\
            0.8620689655172413  0.4857612117509209  \\
            0.896551724137931  0.5266301950375538  \\
            0.9310344827586207  0.5502651996834644  \\
            0.9655172413793104  0.46524879831777044  \\
            1.0  0.5895650537206854  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={f30eebfc-cd23-406c-981d-92d57f015591}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.25258713719992953  \\
            0.034482758620689655  0.3614845928356438  \\
            0.06896551724137931  0.43745951637991176  \\
            0.10344827586206896  0.42664369208409303  \\
            0.13793103448275862  0.4784870005048927  \\
            0.1724137931034483  0.46089980868300917  \\
            0.20689655172413793  0.5751125383574618  \\
            0.2413793103448276  0.5037161278387918  \\
            0.27586206896551724  0.4578796891075143  \\
            0.3103448275862069  0.5804537287779858  \\
            0.3448275862068966  0.518433797318604  \\
            0.3793103448275862  0.4992644740412695  \\
            0.41379310344827586  0.569444427602041  \\
            0.4482758620689655  0.5237359265503838  \\
            0.4827586206896552  0.5486522420244833  \\
            0.5172413793103449  0.46838996859480275  \\
            0.5517241379310345  0.515283156558811  \\
            0.5862068965517241  0.5448781688414468  \\
            0.6206896551724138  0.5935903493599606  \\
            0.6551724137931034  0.5044872448432349  \\
            0.6896551724137931  0.49555408795610245  \\
            0.7241379310344828  0.495622762957753  \\
            0.7586206896551724  0.45347356801265315  \\
            0.7931034482758621  0.46475799686645725  \\
            0.8275862068965517  0.5334853383311899  \\
            0.8620689655172413  0.4058480194720355  \\
            0.896551724137931  0.41961051312178976  \\
            0.9310344827586207  0.3852726871375711  \\
            0.9655172413793104  0.27970234017470585  \\
            1.0  0.3063947282998811  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk5.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \frac{1}{10},\; \gamma_2 = \frac{4}{10},\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={30a528e3-8249-45a5-a3a3-a235c1059ea0}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  3.993361283062117  \\
            0.034482758620689655  3.954149591304083  \\
            0.06896551724137931  3.8713234049146728  \\
            0.10344827586206896  3.7689101476797475  \\
            0.13793103448275862  3.6553099696083997  \\
            0.1724137931034483  3.5344031588690017  \\
            0.20689655172413793  3.4083505194176436  \\
            0.2413793103448276  3.2784462002093635  \\
            0.27586206896551724  3.1455796799043156  \\
            0.3103448275862069  3.010328690548948  \\
            0.3448275862068966  2.87312319406736  \\
            0.3793103448275862  2.734296658803478  \\
            0.41379310344827586  2.5940808286267356  \\
            0.4482758620689655  2.4526728987863917  \\
            0.4827586206896552  2.310252691370628  \\
            0.5172413793103449  2.1668994894945124  \\
            0.5517241379310345  2.0227438413200485  \\
            0.5862068965517241  1.877856757357503  \\
            0.6206896551724138  1.7323242143578632  \\
            0.6551724137931034  1.5861884923249416  \\
            0.6896551724137931  1.4395176123273026  \\
            0.7241379310344828  1.2923415097922053  \\
            0.7586206896551724  1.1447074246282751  \\
            0.7931034482758621  0.9966411724835611  \\
            0.8275862068965517  0.8481751105253388  \\
            0.8620689655172413  0.6993354366532603  \\
            0.896551724137931  0.5501370840153434  \\
            0.9310344827586207  0.40060629332493214  \\
            0.9655172413793104  0.25075705159500905  \\
            1.0  0.1006038234211819  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={e12e9fc9-e6e7-4a08-9473-7760d58e976e}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5464208103773449  \\
            0.034482758620689655  0.5464219544301405  \\
            0.06896551724137931  0.5464230984830163  \\
            0.10344827586206896  0.5464242425359087  \\
            0.13793103448275862  0.5464253865887674  \\
            0.1724137931034483  0.5464265306416476  \\
            0.20689655172413793  0.5464276746945185  \\
            0.2413793103448276  0.5464288187473867  \\
            0.27586206896551724  0.5464299628002562  \\
            0.3103448275862069  0.5464311068531258  \\
            0.3448275862068966  0.5464322509059953  \\
            0.3793103448275862  0.5464333949588649  \\
            0.41379310344827586  0.5464345390117717  \\
            0.4482758620689655  0.5464356830646473  \\
            0.4827586206896552  0.5464368271174733  \\
            0.5172413793103449  0.5464379711703429  \\
            0.5517241379310345  0.5464391152232739  \\
            0.5862068965517241  0.5464402592761495  \\
            0.6206896551724138  0.5464414033289513  \\
            0.6551724137931034  0.5464425473818209  \\
            0.6896551724137931  0.5464436914346904  \\
            0.7241379310344828  0.54644483548756  \\
            0.7586206896551724  0.5464459795404295  \\
            0.7931034482758621  0.546447123593403  \\
            0.8275862068965517  0.5464482676461684  \\
            0.8620689655172413  0.5464494116991541  \\
            0.896551724137931  0.5464505557519075  \\
            0.9310344827586207  0.5464516998049052  \\
            0.9655172413793104  0.5464528438577807  \\
            1.0  0.5464539879103374  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={0c3efddf-8aa5-415a-9a3d-f5b032c7db1c}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.42987099736670165  \\
            0.034482758620689655  0.5026286602705097  \\
            0.06896551724137931  0.5258937161923432  \\
            0.10344827586206896  0.5372848397543302  \\
            0.13793103448275862  0.5431758847081731  \\
            0.1724137931034483  0.545857272369104  \\
            0.20689655172413793  0.5463954431721842  \\
            0.2413793103448276  0.5453607790939903  \\
            0.27586206896551724  0.5430841328142364  \\
            0.3103448275862069  0.5397658368172542  \\
            0.3448275862068966  0.5355280556884141  \\
            0.3793103448275862  0.5304420893932393  \\
            0.41379310344827586  0.5245433426470609  \\
            0.4482758620689655  0.5178396294009198  \\
            0.4827586206896552  0.5103155183758288  \\
            0.5172413793103449  0.5019340418297289  \\
            0.5517241379310345  0.49263636438677083  \\
            0.5862068965517241  0.4823395588619137  \\
            0.6206896551724138  0.47093227337877797  \\
            0.6551724137931034  0.45826767199777896  \\
            0.6896551724137931  0.4441524515915358  \\
            0.7241379310344828  0.4283297548446552  \\
            0.7586206896551724  0.410451952930873  \\
            0.7931034482758621  0.3900355043814936  \\
            0.8275862068965517  0.3663817178076354  \\
            0.8620689655172413  0.33842656136552973  \\
            0.896551724137931  0.30442412190108326  \\
            0.9310344827586207  0.26116735394820156  \\
            0.9655172413793104  0.20151236650953663  \\
            1.0  0.1006038234211819  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={a33a87b2-2243-4922-8053-89f642e17d77}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.8579648345785387  \\
            0.034482758620689655  3.2948768547310934  \\
            0.06896551724137931  4.295873218439311  \\
            0.10344827586206896  4.303290293928124  \\
            0.13793103448275862  3.3653193922137676  \\
            0.1724137931034483  3.335301436313718  \\
            0.20689655172413793  3.521311873731852  \\
            0.2413793103448276  3.2883625935287997  \\
            0.27586206896551724  3.835444544685722  \\
            0.3103448275862069  2.889824609696034  \\
            0.3448275862068966  2.816844712882101  \\
            0.3793103448275862  2.861336480511568  \\
            0.41379310344827586  2.806092234954168  \\
            0.4482758620689655  2.3245740637910655  \\
            0.4827586206896552  2.323382245263342  \\
            0.5172413793103449  2.224898960551111  \\
            0.5517241379310345  2.225065970863364  \\
            0.5862068965517241  1.6330357757848506  \\
            0.6206896551724138  1.4904451467664748  \\
            0.6551724137931034  1.5853007200525155  \\
            0.6896551724137931  1.612571998139574  \\
            0.7241379310344828  1.3992121915440658  \\
            0.7586206896551724  1.0747917137364773  \\
            0.7931034482758621  1.1669342351162975  \\
            0.8275862068965517  0.8275047608662902  \\
            0.8620689655172413  0.7291780959104752  \\
            0.896551724137931  0.5937390557564792  \\
            0.9310344827586207  0.41020705308457805  \\
            0.9655172413793104  0.22342925529516533  \\
            1.0  0.10496207510705902  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={8854c1c7-db08-4c41-926e-8dd9f03e9c87}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.57542506737789  \\
            0.034482758620689655  0.47309221129313817  \\
            0.06896551724137931  0.575342653301514  \\
            0.10344827586206896  0.5864595885972568  \\
            0.13793103448275862  0.5234407888859627  \\
            0.1724137931034483  0.5414503173862761  \\
            0.20689655172413793  0.5978877305095196  \\
            0.2413793103448276  0.5756863048511929  \\
            0.27586206896551724  0.6059640616573254  \\
            0.3103448275862069  0.3873748365800618  \\
            0.3448275862068966  0.504384743385726  \\
            0.3793103448275862  0.5739239412851806  \\
            0.41379310344827586  0.5534996148899913  \\
            0.4482758620689655  0.6141141492102771  \\
            0.4827586206896552  0.5755699432227459  \\
            0.5172413793103449  0.5419512984889272  \\
            0.5517241379310345  0.5925177806520856  \\
            0.5862068965517241  0.5566899809601062  \\
            0.6206896551724138  0.5051313918754039  \\
            0.6551724137931034  0.5087734985258272  \\
            0.6896551724137931  0.5404453195966481  \\
            0.7241379310344828  0.5869358880586246  \\
            0.7586206896551724  0.5539326948410999  \\
            0.7931034482758621  0.6255858783890436  \\
            0.8275862068965517  0.4980466923679019  \\
            0.8620689655172413  0.48335760200815203  \\
            0.896551724137931  0.5993170774022669  \\
            0.9310344827586207  0.5066102224190083  \\
            0.9655172413793104  0.46145727371042855  \\
            1.0  0.49369853039577216  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7094c1e5-6b7a-4e63-a6bb-8895ca89913c}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4528885239780496  \\
            0.034482758620689655  0.44621035609886195  \\
            0.06896551724137931  0.5601388761635913  \\
            0.10344827586206896  0.5721445614080489  \\
            0.13793103448275862  0.5185817045248267  \\
            0.1724137931034483  0.5415724295190707  \\
            0.20689655172413793  0.5982410498553774  \\
            0.2413793103448276  0.5717833897525195  \\
            0.27586206896551724  0.6101572673197069  \\
            0.3103448275862069  0.3865784987832306  \\
            0.3448275862068966  0.4879681199695085  \\
            0.3793103448275862  0.5530371846822086  \\
            0.41379310344827586  0.5381670505800158  \\
            0.4482758620689655  0.5596482624673076  \\
            0.4827586206896552  0.5431809215610752  \\
            0.5172413793103449  0.49802215592277155  \\
            0.5517241379310345  0.5678945577229844  \\
            0.5862068965517241  0.5057582296239096  \\
            0.6206896551724138  0.4326086353760239  \\
            0.6551724137931034  0.4306092406983655  \\
            0.6896551724137931  0.42368868339182963  \\
            0.7241379310344828  0.4513055040813576  \\
            0.7586206896551724  0.43829194994941134  \\
            0.7931034482758621  0.4544661812032429  \\
            0.8275862068965517  0.3654842726348311  \\
            0.8620689655172413  0.297313292418109  \\
            0.896551724137931  0.31864941965123617  \\
            0.9310344827586207  0.24316600987059034  \\
            0.9655172413793104  0.1789475951441979  \\
            1.0  0.10496207510705902  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_exponential/oracle_risk6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = 1,\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={6}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9f22af14-a38f-459b-ad74-9267ad359e55}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  3.99542884846883  \\
            0.034482758620689655  3.990852415083304  \\
            0.06896551724137931  3.9759007138982447  \\
            0.10344827586206896  3.950953216154094  \\
            0.13793103448275862  3.9168504640616675  \\
            0.1724137931034483  3.8744022294902587  \\
            0.20689655172413793  3.824339282518425  \\
            0.2413793103448276  3.767256989570239  \\
            0.27586206896551724  3.7035997121436504  \\
            0.3103448275862069  3.6337523965881013  \\
            0.3448275862068966  3.558074198832105  \\
            0.3793103448275862  3.4768430109360215  \\
            0.41379310344827586  3.390155080341767  \\
            0.4482758620689655  3.2983076400959197  \\
            0.4827586206896552  3.201298355068107  \\
            0.5172413793103449  3.0993000737335787  \\
            0.5517241379310345  2.9923470428607253  \\
            0.5862068965517241  2.880474682854018  \\
            0.6206896551724138  2.7636120957682664  \\
            0.6551724137931034  2.6417604616523134  \\
            0.6896551724137931  2.514900673648736  \\
            0.7241379310344828  2.3829504864033817  \\
            0.7586206896551724  2.2456299228436984  \\
            0.7931034482758621  2.102982576849634  \\
            0.8275862068965517  1.9546414079288015  \\
            0.8620689655172413  1.8003946756336422  \\
            0.896551724137931  1.6399172698315483  \\
            0.9310344827586207  1.4728527603776564  \\
            0.9655172413793104  1.2986863520603351  \\
            1.0  1.1168536169101158  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={e0d1eb8a-e04f-4353-aa74-073a7a4ac953}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9512510559932261  \\
            0.034482758620689655  1.9512510559932261  \\
            0.06896551724137931  1.9512510559932261  \\
            0.10344827586206896  1.9512510559932261  \\
            0.13793103448275862  1.9512510559932261  \\
            0.1724137931034483  1.9512510559932261  \\
            0.20689655172413793  1.9512510559932261  \\
            0.2413793103448276  1.9512510559932261  \\
            0.27586206896551724  1.9512510559932261  \\
            0.3103448275862069  1.9512510559932261  \\
            0.3448275862068966  1.9512510559932261  \\
            0.3793103448275862  1.9512510559932261  \\
            0.41379310344827586  1.9512510559932261  \\
            0.4482758620689655  1.9512510559932261  \\
            0.4827586206896552  1.9512510559932261  \\
            0.5172413793103449  1.9512510559932261  \\
            0.5517241379310345  1.9512510559932261  \\
            0.5862068965517241  1.9512510559932261  \\
            0.6206896551724138  1.9512510559932261  \\
            0.6551724137931034  1.9512510559932261  \\
            0.6896551724137931  1.9512510559932261  \\
            0.7241379310344828  1.9512510559932261  \\
            0.7586206896551724  1.9512510559932261  \\
            0.7931034482758621  1.9512510559932261  \\
            0.8275862068965517  1.9512510559932261  \\
            0.8620689655172413  1.9512510559932261  \\
            0.896551724137931  1.9512510559932261  \\
            0.9310344827586207  1.9512510559932261  \\
            0.9655172413793104  1.9512510559932261  \\
            1.0  1.9512510559932261  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={d25800b0-851f-450f-9a7e-2d20023189ba}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.1168536169101158  \\
            0.034482758620689655  1.2774496389031262  \\
            0.06896551724137931  1.402972046047541  \\
            0.10344827586206896  1.505814598574731  \\
            0.13793103448275862  1.5920331836036516  \\
            0.1724137931034483  1.6651324158673821  \\
            0.20689655172413793  1.7273498968739758  \\
            0.2413793103448276  1.7802073618934053  \\
            0.27586206896551724  1.8247839533439887  \\
            0.3103448275862069  1.86186573768381  \\
            0.3448275862068966  1.8920334760364872  \\
            0.3793103448275862  1.91571680463107  \\
            0.41379310344827586  1.9332288002299824  \\
            0.4482758620689655  1.944788340203477  \\
            0.4827586206896552  1.9505343657753325  \\
            0.5172413793103449  1.9505343657753325  \\
            0.5517241379310345  1.944788340203477  \\
            0.5862068965517241  1.9332288002299824  \\
            0.6206896551724138  1.91571680463107  \\
            0.6551724137931034  1.8920334760364872  \\
            0.6896551724137931  1.86186573768381  \\
            0.7241379310344828  1.8247839533439887  \\
            0.7586206896551724  1.7802073618934053  \\
            0.7931034482758621  1.7273498968739758  \\
            0.8275862068965517  1.6651324158673821  \\
            0.8620689655172413  1.5920331836036516  \\
            0.896551724137931  1.505814598574731  \\
            0.9310344827586207  1.402972046047541  \\
            0.9655172413793104  1.2774496389031262  \\
            1.0  1.1168536169101158  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9c15a403-a1f8-46d2-910e-4ad4ce505347}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.933927282397053  \\
            0.034482758620689655  3.9341257485309713  \\
            0.06896551724137931  3.743949831466769  \\
            0.10344827586206896  3.8021857452280656  \\
            0.13793103448275862  3.5294857415493057  \\
            0.1724137931034483  3.5811386969967893  \\
            0.20689655172413793  3.7958046154051877  \\
            0.2413793103448276  3.6223698737720245  \\
            0.27586206896551724  3.4565974541506543  \\
            0.3103448275862069  3.8398150683124843  \\
            0.3448275862068966  3.8939785321527483  \\
            0.3793103448275862  3.621347892522004  \\
            0.41379310344827586  3.2025707513292447  \\
            0.4482758620689655  3.4076808864612396  \\
            0.4827586206896552  3.1754713235757226  \\
            0.5172413793103449  3.009843639804928  \\
            0.5517241379310345  2.988921593648816  \\
            0.5862068965517241  3.0348290732676197  \\
            0.6206896551724138  2.9685923997949475  \\
            0.6551724137931034  2.659858025934342  \\
            0.6896551724137931  2.7574945420212935  \\
            0.7241379310344828  2.246376664661464  \\
            0.7586206896551724  2.200300304943451  \\
            0.7931034482758621  2.0773792350770304  \\
            0.8275862068965517  1.951796273811825  \\
            0.8620689655172413  1.7930610616451208  \\
            0.896551724137931  1.5561979473768752  \\
            0.9310344827586207  1.312457950279585  \\
            0.9655172413793104  1.344921785294066  \\
            1.0  1.121445294828273  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={89375816-748f-49ff-9e63-7e32b2c05dec}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.8958251476808878  \\
            0.034482758620689655  2.0277851559204945  \\
            0.06896551724137931  1.9529197571664283  \\
            0.10344827586206896  1.9423760569042527  \\
            0.13793103448275862  1.809799493959805  \\
            0.1724137931034483  2.034922247192794  \\
            0.20689655172413793  2.0041222694721976  \\
            0.2413793103448276  1.8821719201018596  \\
            0.27586206896551724  1.8250689864876612  \\
            0.3103448275862069  2.0248076853694896  \\
            0.3448275862068966  2.0269880829434697  \\
            0.3793103448275862  1.8864295031868896  \\
            0.41379310344827586  1.8587100866600799  \\
            0.4482758620689655  2.0344657776438924  \\
            0.4827586206896552  2.0040999274516262  \\
            0.5172413793103449  2.044765560656113  \\
            0.5517241379310345  1.9290325595510143  \\
            0.5862068965517241  1.9650414743376143  \\
            0.6206896551724138  1.934321715120082  \\
            0.6551724137931034  2.0313740134747764  \\
            0.6896551724137931  1.9731301329232496  \\
            0.7241379310344828  1.8991668676949716  \\
            0.7586206896551724  1.9608940769303715  \\
            0.7931034482758621  1.8676407997324191  \\
            0.8275862068965517  2.0159322075102626  \\
            0.8620689655172413  1.9303013583289976  \\
            0.896551724137931  1.8500458616614233  \\
            0.9310344827586207  1.8732039911710512  \\
            0.9655172413793104  1.9156328154944018  \\
            1.0  2.0006367188651093  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={ae57b662-94ea-4ac9-afbf-78d493531518}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.1192932284070825  \\
            0.034482758620689655  1.3838023365326109  \\
            0.06896551724137931  1.4394362256621438  \\
            0.10344827586206896  1.5342476610166353  \\
            0.13793103448275862  1.502993350889959  \\
            0.1724137931034483  1.8436319671205679  \\
            0.20689655172413793  1.7890514585001274  \\
            0.2413793103448276  1.7557782292846755  \\
            0.27586206896551724  1.6808551097338271  \\
            0.3103448275862069  1.9216586175314583  \\
            0.3448275862068966  1.8793114170968641  \\
            0.3793103448275862  1.8229703238516004  \\
            0.41379310344827586  1.8488601667594917  \\
            0.4482758620689655  2.0286251714413224  \\
            0.4827586206896552  1.9994824652415568  \\
            0.5172413793103449  2.0420543818393893  \\
            0.5517241379310345  1.927229281971516  \\
            0.5862068965517241  1.9481401613278488  \\
            0.6206896551724138  1.919748856109626  \\
            0.6551724137931034  1.9762618171349562  \\
            0.6896551724137931  1.9361174652732633  \\
            0.7241379310344828  1.7564529086410823  \\
            0.7586206896551724  1.7923550891317235  \\
            0.7931034482758621  1.6997808023378806  \\
            0.8275862068965517  1.650372247439662  \\
            0.8620689655172413  1.5795030502647367  \\
            0.896551724137931  1.430225892538934  \\
            0.9310344827586207  1.2689218405587588  \\
            0.9655172413793104  1.3212915275094348  \\
            1.0  1.121445294828273  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk1.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = \frac{1}{4},\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={e83658fd-ed76-4798-9e84-7c0a019e2d75}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.9998000496736081  \\
            0.034482758620689655  0.9975826593509294  \\
            0.06896551724137931  0.9914281250833361  \\
            0.10344827586206896  0.9819607831101558  \\
            0.13793103448275862  0.9696545738253419  \\
            0.1724137931034483  0.9548809831783389  \\
            0.20689655172413793  0.9379394667307874  \\
            0.2413793103448276  0.9190663046873864  \\
            0.27586206896551724  0.8984672179334492  \\
            0.3103448275862069  0.876303554474744  \\
            0.3448275862068966  0.8527242577063086  \\
            0.3793103448275862  0.8278439032774907  \\
            0.41379310344827586  0.8017730919068531  \\
            0.4482758620689655  0.7746021732393586  \\
            0.4827586206896552  0.746412145175593  \\
            0.5172413793103449  0.7172743305143487  \\
            0.5517241379310345  0.6872509175243025  \\
            0.5862068965517241  0.6563974559160775  \\
            0.6206896551724138  0.6247655266748902  \\
            0.6551724137931034  0.5924016096769666  \\
            0.6896551724137931  0.5593478021598135  \\
            0.7241379310344828  0.5256405123968608  \\
            0.7586206896551724  0.4913166649260732  \\
            0.7931034482758621  0.45640329216951536  \\
            0.8275862068965517  0.42093280714261505  \\
            0.8620689655172413  0.38492961163143513  \\
            0.896551724137931  0.3484197299279894  \\
            0.9310344827586207  0.3114261168911332  \\
            0.9655172413793104  0.27396903466769773  \\
            1.0  0.23606797999813733  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda, \infty)$}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={60bc648f-87f7-4aad-8f6e-2b68e8f5726b}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.41421356237309515  \\
            0.034482758620689655  0.41421356237309515  \\
            0.06896551724137931  0.41421356237309515  \\
            0.10344827586206896  0.41421356237309515  \\
            0.13793103448275862  0.41421356237309515  \\
            0.1724137931034483  0.41421356237309515  \\
            0.20689655172413793  0.41421356237309515  \\
            0.2413793103448276  0.41421356237309515  \\
            0.27586206896551724  0.41421356237309515  \\
            0.3103448275862069  0.41421356237309515  \\
            0.3448275862068966  0.41421356237309515  \\
            0.3793103448275862  0.41421356237309515  \\
            0.41379310344827586  0.41421356237309515  \\
            0.4482758620689655  0.41421356237309515  \\
            0.4827586206896552  0.41421356237309515  \\
            0.5172413793103449  0.41421356237309515  \\
            0.5517241379310345  0.41421356237309515  \\
            0.5862068965517241  0.41421356237309515  \\
            0.6206896551724138  0.41421356237309515  \\
            0.6551724137931034  0.41421356237309515  \\
            0.6896551724137931  0.41421356237309515  \\
            0.7241379310344828  0.41421356237309515  \\
            0.7586206896551724  0.41421356237309515  \\
            0.7931034482758621  0.41421356237309515  \\
            0.8275862068965517  0.41421356237309515  \\
            0.8620689655172413  0.41421356237309515  \\
            0.896551724137931  0.41421356237309515  \\
            0.9310344827586207  0.41421356237309515  \\
            0.9655172413793104  0.41421356237309515  \\
            1.0  0.41421356237309515  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda, \lambda)$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={1e769706-2b19-45bb-a6c6-b58c866697cf}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.23606797999813733  \\
            0.034482758620689655  0.2700407735673722  \\
            0.06896551724137931  0.29742511781089487  \\
            0.10344827586206896  0.3199688524327935  \\
            0.13793103448275862  0.3387673335294945  \\
            0.1724137931034483  0.35455403694140175  \\
            0.20689655172413793  0.36784340054865616  \\
            0.2413793103448276  0.37900829673322933  \\
            0.27586206896551724  0.388325199986169  \\
            0.3103448275862069  0.39600199591491214  \\
            0.3448275862068966  0.40219582035984014  \\
            0.3793103448275862  0.40702484366083036  \\
            0.41379310344827586  0.41057618970312193  \\
            0.4482758620689655  0.4129112646671653  \\
            0.4827586206896552  0.41406925612878154  \\
            0.5172413793103449  0.41406925612878154  \\
            0.5517241379310345  0.4129112646671653  \\
            0.5862068965517241  0.41057618970312193  \\
            0.6206896551724138  0.40702484366083036  \\
            0.6551724137931034  0.40219582035984014  \\
            0.6896551724137931  0.39600199591491214  \\
            0.7241379310344828  0.388325199986169  \\
            0.7586206896551724  0.37900829673322933  \\
            0.7931034482758621  0.36784340054865616  \\
            0.8275862068965517  0.35455403694140175  \\
            0.8620689655172413  0.3387673335294945  \\
            0.896551724137931  0.3199688524327935  \\
            0.9310344827586207  0.29742511781089487  \\
            0.9655172413793104  0.2700407735673722  \\
            1.0  0.23606797999813733  \\
        }
        ;
    \addlegendentry {$\;$Optimal $\blambda = (\lambda_1, \lambda_2)$}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={70e612cb-95e6-4e5e-bff5-dce13d9e1da9}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.9750025152643609  \\
            0.034482758620689655  0.9605445403608222  \\
            0.06896551724137931  0.8939709480683145  \\
            0.10344827586206896  0.9427634352942129  \\
            0.13793103448275862  0.970832104082977  \\
            0.1724137931034483  0.9160730101972516  \\
            0.20689655172413793  0.9567137210462697  \\
            0.2413793103448276  0.9834136871024355  \\
            0.27586206896551724  0.9697344492271405  \\
            0.3103448275862069  1.0415527936941245  \\
            0.3448275862068966  0.7734614068922667  \\
            0.3793103448275862  0.7825119361279969  \\
            0.41379310344827586  0.7174074633025656  \\
            0.4482758620689655  0.7713622569366212  \\
            0.4827586206896552  0.7531332484286453  \\
            0.5172413793103449  0.6445930503315274  \\
            0.5517241379310345  0.5921323922572319  \\
            0.5862068965517241  0.7116620387319279  \\
            0.6206896551724138  0.6753522465875805  \\
            0.6551724137931034  0.5133570042828968  \\
            0.6896551724137931  0.5446993685313501  \\
            0.7241379310344828  0.48015777980432106  \\
            0.7586206896551724  0.5010034728486734  \\
            0.7931034482758621  0.5011330664347817  \\
            0.8275862068965517  0.41937489294513464  \\
            0.8620689655172413  0.3730664708424487  \\
            0.896551724137931  0.38470191828976885  \\
            0.9310344827586207  0.27556983876824925  \\
            0.9655172413793104  0.2522342184698201  \\
            1.0  0.2194140826655886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={b5e2eb0c-a814-43eb-8ba9-deee0bb812df}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.3513963854347859  \\
            0.034482758620689655  0.3826055820798806  \\
            0.06896551724137931  0.43108377622194594  \\
            0.10344827586206896  0.3980391473147604  \\
            0.13793103448275862  0.39570244317183745  \\
            0.1724137931034483  0.4495059132510799  \\
            0.20689655172413793  0.43003189538625164  \\
            0.2413793103448276  0.46114951198505216  \\
            0.27586206896551724  0.42762585936901343  \\
            0.3103448275862069  0.49186924686821243  \\
            0.3448275862068966  0.4138982844066845  \\
            0.3793103448275862  0.4027672682567165  \\
            0.41379310344827586  0.363604076605174  \\
            0.4482758620689655  0.41261948679455407  \\
            0.4827586206896552  0.3932962818318051  \\
            0.5172413793103449  0.3500910820583283  \\
            0.5517241379310345  0.38335137154319554  \\
            0.5862068965517241  0.45763060220347906  \\
            0.6206896551724138  0.4324927291560874  \\
            0.6551724137931034  0.39448553901823713  \\
            0.6896551724137931  0.43490303774138384  \\
            0.7241379310344828  0.4037519837227672  \\
            0.7586206896551724  0.43674423060837664  \\
            0.7931034482758621  0.4326472170361031  \\
            0.8275862068965517  0.3485167751256055  \\
            0.8620689655172413  0.416251173235618  \\
            0.896551724137931  0.4455477212084975  \\
            0.9310344827586207  0.3974013964949976  \\
            0.9655172413793104  0.42968715703266436  \\
            1.0  0.40982390257385526  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={ae7b1ed6-8123-4150-8774-24e162f826be}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.1928217537202066  \\
            0.034482758620689655  0.25074579928958185  \\
            0.06896551724137931  0.30543842508684516  \\
            0.10344827586206896  0.33095366719385666  \\
            0.13793103448275862  0.3379951412318516  \\
            0.1724137931034483  0.39224679433857723  \\
            0.20689655172413793  0.3790065355872638  \\
            0.2413793103448276  0.420878765202223  \\
            0.27586206896551724  0.39887418902064975  \\
            0.3103448275862069  0.45613180627726213  \\
            0.3448275862068966  0.40001834980282025  \\
            0.3793103448275862  0.38874031531109465  \\
            0.41379310344827586  0.3580344868196228  \\
            0.4482758620689655  0.4116165599160073  \\
            0.4827586206896552  0.39245293957913896  \\
            0.5172413793103449  0.3492824228264908  \\
            0.5517241379310345  0.3790166218851423  \\
            0.5862068965517241  0.45742607147732817  \\
            0.6206896551724138  0.42934554478263265  \\
            0.6551724137931034  0.3640315420096494  \\
            0.6896551724137931  0.42725442630068056  \\
            0.7241379310344828  0.369641530747701  \\
            0.7586206896551724  0.38990541771327436  \\
            0.7931034482758621  0.3827371101192609  \\
            0.8275862068965517  0.3160897942762022  \\
            0.8620689655172413  0.3353256605011361  \\
            0.896551724137931  0.3429972035129991  \\
            0.9310344827586207  0.2642501044173746  \\
            0.9655172413793104  0.2504313521087722  \\
            1.0  0.2194140826655886  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk2.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \frac{1}{10},\; \gamma_2 = \frac{4}{10},\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={a101c4e1-c26f-4a61-b9f1-4d0e26be3805}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.9998000498868627  \\
            0.034482758620689655  0.9947275900588419  \\
            0.06896551724137931  0.9820160395078577  \\
            0.10344827586206896  0.9641395763668039  \\
            0.13793103448275862  0.9425637636515225  \\
            0.1724137931034483  0.9182297936154189  \\
            0.20689655172413793  0.8917735063201415  \\
            0.2413793103448276  0.8636444128418339  \\
            0.27586206896551724  0.8341695354707235  \\
            0.3103448275862069  0.8035931285682034  \\
            0.3448275862068966  0.7721045191933671  \\
            0.3793103448275862  0.7398486580858983  \\
            0.41379310344827586  0.7069430338721108  \\
            0.4482758620689655  0.6734789975530355  \\
            0.4827586206896552  0.6395342760566849  \\
            0.5172413793103449  0.6051707500263865  \\
            0.5517241379310345  0.5704400580894964  \\
            0.5862068965517241  0.5353876695751929  \\
            0.6206896551724138  0.5000487866206886  \\
            0.6551724137931034  0.4644561607615314  \\
            0.6896551724137931  0.42863527355678155  \\
            0.7241379310344828  0.3926106681467847  \\
            0.7586206896551724  0.35640180590277915  \\
            0.7931034482758621  0.3200260292276882  \\
            0.8275862068965517  0.28349914932560516  \\
            0.8620689655172413  0.24683452695668096  \\
            0.896551724137931  0.21004442923225053  \\
            0.9310344827586207  0.17313896909456328  \\
            0.9655172413793104  0.13612793067154416  \\
            1.0  0.09901951758307614  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={2f5adae5-22c6-4619-aadf-6d5c73e50b82}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.4142135623730856  \\
            0.034482758620689655  0.41421356237308293  \\
            0.06896551724137931  0.4142135623730887  \\
            0.10344827586206896  0.41421356237308804  \\
            0.13793103448275862  0.41421356237309204  \\
            0.1724137931034483  0.41421356237309315  \\
            0.20689655172413793  0.41421356237309537  \\
            0.2413793103448276  0.41421356237309714  \\
            0.27586206896551724  0.4142135623730987  \\
            0.3103448275862069  0.4142135623731005  \\
            0.3448275862068966  0.41421356237310203  \\
            0.3793103448275862  0.4142135623731038  \\
            0.41379310344827586  0.41421356237310536  \\
            0.4482758620689655  0.41421356237310714  \\
            0.4827586206896552  0.4142135623731087  \\
            0.5172413793103449  0.41421356237311047  \\
            0.5517241379310345  0.414213562373112  \\
            0.5862068965517241  0.4142135623731138  \\
            0.6206896551724138  0.41421356237311535  \\
            0.6551724137931034  0.41421356237311713  \\
            0.6896551724137931  0.4142135623731187  \\
            0.7241379310344828  0.41421356237312046  \\
            0.7586206896551724  0.414213562373122  \\
            0.7931034482758621  0.4142135623731238  \\
            0.8275862068965517  0.4142135623731411  \\
            0.8620689655172413  0.4142135623731271  \\
            0.896551724137931  0.4142135623731462  \\
            0.9310344827586207  0.41421356237313045  \\
            0.9655172413793104  0.4142135623731513  \\
            1.0  0.4142135623731338  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={74939c41-3bca-4542-bf9b-324cebf3f9f1}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.35078106024941436  \\
            0.034482758620689655  0.3785585795123474  \\
            0.06896551724137931  0.3950545253151272  \\
            0.10344827586206896  0.405040761536003  \\
            0.13793103448275862  0.41080343447694845  \\
            0.1724137931034483  0.41359841380963003  \\
            0.20689655172413793  0.41417803330447467  \\
            0.2413793103448276  0.4130201173574335  \\
            0.27586206896551724  0.41044041659531816  \\
            0.3103448275862069  0.4066528106015368  \\
            0.3448275862068966  0.4018036950335455  \\
            0.3793103448275862  0.39599260054805674  \\
            0.41379310344827586  0.38928499718482823  \\
            0.4482758620689655  0.38172041621095176  \\
            0.4827586206896552  0.37331761778456896  \\
            0.5172413793103449  0.3640777898105221  \\
            0.5517241379310345  0.3539863459220953  \\
            0.5862068965517241  0.3430136395562162  \\
            0.6206896551724138  0.3311147454645289  \\
            0.6551724137931034  0.31822833417361673  \\
            0.6896551724137931  0.30427454872718585  \\
            0.7241379310344828  0.2891516602499882  \\
            0.7586206896551724  0.272731097683355  \\
            0.7931034482758621  0.2548501678347932  \\
            0.8275862068965517  0.23530131474529314  \\
            0.8620689655172413  0.21381593382356412  \\
            0.896551724137931  0.19003917481466215  \\
            0.9310344827586207  0.16348895882523085  \\
            0.9655172413793104  0.13348538021573964  \\
            1.0  0.09901951758307614  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={51eda290-e999-4954-9acf-8779e2c165ac}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.9940926142593831  \\
            0.034482758620689655  0.9777677038246504  \\
            0.06896551724137931  1.0781628554192073  \\
            0.10344827586206896  0.8866092492240589  \\
            0.13793103448275862  0.8713382603073216  \\
            0.1724137931034483  0.8883752736306705  \\
            0.20689655172413793  0.9547702679107839  \\
            0.2413793103448276  0.8979272606954707  \\
            0.27586206896551724  0.841521910119637  \\
            0.3103448275862069  0.8527478709417629  \\
            0.3448275862068966  0.7931048326693038  \\
            0.3793103448275862  0.6967654491099899  \\
            0.41379310344827586  0.5968803666773659  \\
            0.4482758620689655  0.6772737148303696  \\
            0.4827586206896552  0.5904770547609752  \\
            0.5172413793103449  0.5598074282147183  \\
            0.5517241379310345  0.5081760399130133  \\
            0.5862068965517241  0.5070220603592639  \\
            0.6206896551724138  0.5664178786755194  \\
            0.6551724137931034  0.44708971757779437  \\
            0.6896551724137931  0.45215459906941513  \\
            0.7241379310344828  0.36814139315368855  \\
            0.7586206896551724  0.3237102282441937  \\
            0.7931034482758621  0.3159793666523434  \\
            0.8275862068965517  0.3049483639335  \\
            0.8620689655172413  0.2453763674240952  \\
            0.896551724137931  0.18462227577358759  \\
            0.9310344827586207  0.14162156312551044  \\
            0.9655172413793104  0.15683049490109013  \\
            1.0  0.07478960336052398  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={275d663b-53c9-4b66-8894-cd8f9a7eff6a}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4256872403196965  \\
            0.034482758620689655  0.42594807064379125  \\
            0.06896551724137931  0.4256999214305124  \\
            0.10344827586206896  0.444679517706666  \\
            0.13793103448275862  0.34914636503436536  \\
            0.1724137931034483  0.38751972442101623  \\
            0.20689655172413793  0.4623332702488261  \\
            0.2413793103448276  0.3827177929082668  \\
            0.27586206896551724  0.40339217928775106  \\
            0.3103448275862069  0.4201640837334151  \\
            0.3448275862068966  0.4131141521776507  \\
            0.3793103448275862  0.4076464735326739  \\
            0.41379310344827586  0.4034163867378633  \\
            0.4482758620689655  0.48576932242602844  \\
            0.4827586206896552  0.406974019281078  \\
            0.5172413793103449  0.3819724654880643  \\
            0.5517241379310345  0.3378312434633455  \\
            0.5862068965517241  0.40044827241309155  \\
            0.6206896551724138  0.41592545240598855  \\
            0.6551724137931034  0.3765161881688541  \\
            0.6896551724137931  0.45857871409014805  \\
            0.7241379310344828  0.42027429245652703  \\
            0.7586206896551724  0.3952280206277652  \\
            0.7931034482758621  0.4239422106294892  \\
            0.8275862068965517  0.4307870565064369  \\
            0.8620689655172413  0.415798104068168  \\
            0.896551724137931  0.40185417633990994  \\
            0.9310344827586207  0.4156253498965077  \\
            0.9655172413793104  0.4686182329719668  \\
            1.0  0.4038517167044626  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={a615e250-b2df-4f94-81e1-9cabb1ecc00c}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.3668943351745486  \\
            0.034482758620689655  0.393554297323748  \\
            0.06896551724137931  0.39955750648629884  \\
            0.10344827586206896  0.4336938653545399  \\
            0.13793103448275862  0.3491286976685486  \\
            0.1724137931034483  0.3860319275231274  \\
            0.20689655172413793  0.46272586962081275  \\
            0.2413793103448276  0.3849646943819254  \\
            0.27586206896551724  0.39946061813630873  \\
            0.3103448275862069  0.4134795059404337  \\
            0.3448275862068966  0.40777464954414544  \\
            0.3793103448275862  0.3865083139807133  \\
            0.41379310344827586  0.35904352966578235  \\
            0.4482758620689655  0.44890681756155515  \\
            0.4827586206896552  0.3398364735560637  \\
            0.5172413793103449  0.3249988594977229  \\
            0.5517241379310345  0.3092836199826534  \\
            0.5862068965517241  0.3270017289246985  \\
            0.6206896551724138  0.35978926945772627  \\
            0.6551724137931034  0.28425360583093795  \\
            0.6896551724137931  0.31736444450160883  \\
            0.7241379310344828  0.2851210483079758  \\
            0.7586206896551724  0.2572271152624812  \\
            0.7931034482758621  0.2592643383749167  \\
            0.8275862068965517  0.2509851407858521  \\
            0.8620689655172413  0.20935744035596482  \\
            0.896551724137931  0.16927255360907578  \\
            0.9310344827586207  0.1352712553474451  \\
            0.9655172413793104  0.15273472070960925  \\
            1.0  0.07478960336052398  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk3.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = 1,\;\; \alpha_1^2 + \alpha_2^2 = 1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={b149c564-a725-4702-877b-a4e9f94d577c}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.9998001100228961  \\
            0.034482758620689655  0.9992256641070205  \\
            0.06896551724137931  0.9975184153691004  \\
            0.10344827586206896  0.9947295265800038  \\
            0.13793103448275862  0.9909020605652135  \\
            0.1724137931034483  0.9860756430836075  \\
            0.20689655172413793  0.98028509821226  \\
            0.2413793103448276  0.9735599686552165  \\
            0.27586206896551724  0.9659272926862552  \\
            0.3103448275862069  0.9574103910919876  \\
            0.3448275862068966  0.9480296549142753  \\
            0.3793103448275862  0.9378033454375461  \\
            0.41379310344827586  0.9267476054992834  \\
            0.4482758620689655  0.9148752874251147  \\
            0.4827586206896552  0.9021978569031233  \\
            0.5172413793103449  0.8887258653941219  \\
            0.5517241379310345  0.874466951624745  \\
            0.5862068965517241  0.8594256744896063  \\
            0.6206896551724138  0.8436089387550487  \\
            0.6551724137931034  0.8270167784575448  \\
            0.6896551724137931  0.8096529316699383  \\
            0.7241379310344828  0.7915150206002735  \\
            0.7586206896551724  0.7726038711815226  \\
            0.7931034482758621  0.7529134670290984  \\
            0.8275862068965517  0.7324413651747774  \\
            0.8620689655172413  0.7111781996155686  \\
            0.896551724137931  0.6891174553682133  \\
            0.9310344827586207  0.6662479254283771  \\
            0.9655172413793104  0.6425584404256584  \\
            1.0  0.6180339971274516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={207e8409-336b-4fef-b118-034d4b2fb537}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.7807764064044151  \\
            0.034482758620689655  0.7807764064044149  \\
            0.06896551724137931  0.7807764064044151  \\
            0.10344827586206896  0.7807764064044149  \\
            0.13793103448275862  0.7807764064044151  \\
            0.1724137931034483  0.7807764064044149  \\
            0.20689655172413793  0.7807764064044151  \\
            0.2413793103448276  0.7807764064044151  \\
            0.27586206896551724  0.7807764064044151  \\
            0.3103448275862069  0.7807764064044151  \\
            0.3448275862068966  0.7807764064044151  \\
            0.3793103448275862  0.7807764064044151  \\
            0.41379310344827586  0.7807764064044151  \\
            0.4482758620689655  0.7807764064044151  \\
            0.4827586206896552  0.7807764064044151  \\
            0.5172413793103449  0.7807764064044151  \\
            0.5517241379310345  0.7807764064044151  \\
            0.5862068965517241  0.7807764064044151  \\
            0.6206896551724138  0.7807764064044151  \\
            0.6551724137931034  0.7807764064044151  \\
            0.6896551724137931  0.7807764064044151  \\
            0.7241379310344828  0.7807764064044151  \\
            0.7586206896551724  0.7807764064044151  \\
            0.7931034482758621  0.7807764064044151  \\
            0.8275862068965517  0.7807764064044149  \\
            0.8620689655172413  0.7807764064044151  \\
            0.896551724137931  0.7807764064044149  \\
            0.9310344827586207  0.7807764064044151  \\
            0.9655172413793104  0.7807764064044149  \\
            1.0  0.7807764064044151  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={1a4116f9-fe08-4ec3-abcc-ede16f37ca3a}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.6180339971274516  \\
            0.034482758620689655  0.6417413022093053  \\
            0.06896551724137931  0.6631067467660756  \\
            0.10344827586206896  0.6823184993719913  \\
            0.13793103448275862  0.6995291517072184  \\
            0.1724137931034483  0.7148635623056023  \\
            0.20689655172413793  0.7284244993706976  \\
            0.2413793103448276  0.7402967761120787  \\
            0.27586206896551724  0.7505503283442794  \\
            0.3103448275862069  0.7592425305598138  \\
            0.3448275862068966  0.7664199500393809  \\
            0.3793103448275862  0.7721196758552611  \\
            0.41379310344827586  0.7763703177458681  \\
            0.4482758620689655  0.7791927410343595  \\
            0.4827586206896552  0.7806005832904612  \\
            0.5172413793103449  0.7806005832904612  \\
            0.5517241379310345  0.7791927410343595  \\
            0.5862068965517241  0.7763703177458681  \\
            0.6206896551724138  0.7721196758552611  \\
            0.6551724137931034  0.7664199500393809  \\
            0.6896551724137931  0.7592425305598138  \\
            0.7241379310344828  0.7505503283442794  \\
            0.7586206896551724  0.7402967761120787  \\
            0.7931034482758621  0.7284244993706976  \\
            0.8275862068965517  0.7148635623056023  \\
            0.8620689655172413  0.6995291517072184  \\
            0.896551724137931  0.6823184993719913  \\
            0.9310344827586207  0.6631067467660756  \\
            0.9655172413793104  0.6417413022093053  \\
            1.0  0.6180339971274516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={8b9eeaed-5558-4253-bb7b-df146b490587}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0199370022187315  \\
            0.034482758620689655  1.0220899245920232  \\
            0.06896551724137931  1.0315515324865991  \\
            0.10344827586206896  0.9921994946112915  \\
            0.13793103448275862  0.9484361322095494  \\
            0.1724137931034483  0.9337700232401722  \\
            0.20689655172413793  1.0324346983306243  \\
            0.2413793103448276  0.9537956138176051  \\
            0.27586206896551724  0.9809026161163708  \\
            0.3103448275862069  0.9898066401807954  \\
            0.3448275862068966  0.8936222165727565  \\
            0.3793103448275862  0.9970334196517778  \\
            0.41379310344827586  0.8699003431414749  \\
            0.4482758620689655  0.8721850061902496  \\
            0.4827586206896552  0.8853134646817324  \\
            0.5172413793103449  0.9219289889948581  \\
            0.5517241379310345  0.8889744947929143  \\
            0.5862068965517241  0.9028212114645575  \\
            0.6206896551724138  0.8245142227572535  \\
            0.6551724137931034  0.8617674049066737  \\
            0.6896551724137931  0.8375437280300562  \\
            0.7241379310344828  0.7934886647627537  \\
            0.7586206896551724  0.7194981678126897  \\
            0.7931034482758621  0.7808104847556734  \\
            0.8275862068965517  0.7090197924951287  \\
            0.8620689655172413  0.7278116940912529  \\
            0.896551724137931  0.6621205870073561  \\
            0.9310344827586207  0.6947785839497538  \\
            0.9655172413793104  0.5820239999286609  \\
            1.0  0.6235321830324168  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={1ce36b85-293e-4a08-82e1-dcb01a4859fc}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.8283232486413195  \\
            0.034482758620689655  0.7971446535467905  \\
            0.06896551724137931  0.8559868894781302  \\
            0.10344827586206896  0.7918982815199325  \\
            0.13793103448275862  0.7496114142890655  \\
            0.1724137931034483  0.7260352813547288  \\
            0.20689655172413793  0.8012750571411831  \\
            0.2413793103448276  0.7414078458389128  \\
            0.27586206896551724  0.7609151806416434  \\
            0.3103448275862069  0.8110956457039855  \\
            0.3448275862068966  0.7164390258602242  \\
            0.3793103448275862  0.8526194932788771  \\
            0.41379310344827586  0.7526774450014633  \\
            0.4482758620689655  0.7164035826416337  \\
            0.4827586206896552  0.7670475603541953  \\
            0.5172413793103449  0.8136632273851101  \\
            0.5517241379310345  0.8017827279780165  \\
            0.5862068965517241  0.8183888976261147  \\
            0.6206896551724138  0.7800745911870564  \\
            0.6551724137931034  0.8486454569496753  \\
            0.6896551724137931  0.7737813027314893  \\
            0.7241379310344828  0.7688830558399273  \\
            0.7586206896551724  0.7043468707837732  \\
            0.7931034482758621  0.8099742516303348  \\
            0.8275862068965517  0.7557120215990929  \\
            0.8620689655172413  0.7866333737702023  \\
            0.896551724137931  0.7547209817741236  \\
            0.9310344827586207  0.8134257524832742  \\
            0.9655172413793104  0.7360596066658784  \\
            1.0  0.7723602391692965  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={69e05703-91b9-43d1-a0da-378d3dad43b6}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.665778591511313  \\
            0.034482758620689655  0.6670693105194245  \\
            0.06896551724137931  0.7251354326725599  \\
            0.10344827586206896  0.6853278513501915  \\
            0.13793103448275862  0.6721668104683944  \\
            0.1724137931034483  0.6739414580545082  \\
            0.20689655172413793  0.7419754270331804  \\
            0.2413793103448276  0.6990276793390868  \\
            0.27586206896551724  0.7178830378767915  \\
            0.3103448275862069  0.7858880847963814  \\
            0.3448275862068966  0.7063109231434304  \\
            0.3793103448275862  0.845337778606551  \\
            0.41379310344827586  0.7527479596185414  \\
            0.4482758620689655  0.716604381255737  \\
            0.4827586206896552  0.7671436523472737  \\
            0.5172413793103449  0.8139448074811426  \\
            0.5517241379310345  0.7993363960078852  \\
            0.5862068965517241  0.8155541482064232  \\
            0.6206896551724138  0.7652352462243037  \\
            0.6551724137931034  0.8244216376774414  \\
            0.6896551724137931  0.7653974166404653  \\
            0.7241379310344828  0.74345556290857  \\
            0.7586206896551724  0.6838557456933061  \\
            0.7931034482758621  0.7538691949223044  \\
            0.8275862068965517  0.6879449992544424  \\
            0.8620689655172413  0.711833653512095  \\
            0.896551724137931  0.6554285684566108  \\
            0.9310344827586207  0.6925960139028096  \\
            0.9655172413793104  0.5822378834996944  \\
            1.0  0.6235321830324168  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk4.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = \frac{1}{4},\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={38156b4e-adb8-4cc0-97a3-fcb9d074e7bb}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9996000943487005  \\
            0.034482758620689655  1.9938030442849293  \\
            0.06896551724137931  1.9780841040073973  \\
            0.10344827586206896  1.9543858362206654  \\
            0.13793103448275862  1.9240989566835451  \\
            0.1724137931034483  1.8882440853747626  \\
            0.20689655172413793  1.8476106259305425  \\
            0.2413793103448276  1.8027984229004241  \\
            0.27586206896551724  1.7543186679772345  \\
            0.3103448275862069  1.7025652305601873  \\
            0.3448275862068966  1.647883488364391  \\
            0.3793103448275862  1.590535039568083  \\
            0.41379310344827586  1.5307744130896377  \\
            0.4482758620689655  1.4688073771229924  \\
            0.4827586206896552  1.4048010081455402  \\
            0.5172413793103449  1.3389280913044006  \\
            0.5517241379310345  1.2713040613120565  \\
            0.5862068965517241  1.2020669465363776  \\
            0.6206896551724138  1.1313076857008544  \\
            0.6551724137931034  1.0591274606026806  \\
            0.6896551724137931  0.9856161884235317  \\
            0.7241379310344828  0.9108542371240467  \\
            0.7586206896551724  0.8349115470176094  \\
            0.7931034482758621  0.757847736852753  \\
            0.8275862068965517  0.6797248853340159  \\
            0.8620689655172413  0.600590156771521  \\
            0.896551724137931  0.5205011192661246  \\
            0.9310344827586207  0.4394966118840342  \\
            0.9655172413793104  0.35762319097927087  \\
            1.0  0.27491721989550433  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={c50f0a36-2a0a-4ab1-9c92-de844b6731b8}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5615528128088303  \\
            0.034482758620689655  0.5615528128088303  \\
            0.06896551724137931  0.5615528128088303  \\
            0.10344827586206896  0.5615528128088303  \\
            0.13793103448275862  0.5615528128088303  \\
            0.1724137931034483  0.5615528128088303  \\
            0.20689655172413793  0.5615528128088303  \\
            0.2413793103448276  0.5615528128088303  \\
            0.27586206896551724  0.5615528128088303  \\
            0.3103448275862069  0.5615528128088303  \\
            0.3448275862068966  0.5615528128088303  \\
            0.3793103448275862  0.5615528128088303  \\
            0.41379310344827586  0.5615528128088303  \\
            0.4482758620689655  0.5615528128088303  \\
            0.4827586206896552  0.5615528128088303  \\
            0.5172413793103449  0.5615528128088303  \\
            0.5517241379310345  0.5615528128088303  \\
            0.5862068965517241  0.5615528128088303  \\
            0.6206896551724138  0.5615528128088303  \\
            0.6551724137931034  0.5615528128088303  \\
            0.6896551724137931  0.5615528128088303  \\
            0.7241379310344828  0.5615528128088303  \\
            0.7586206896551724  0.5615528128088303  \\
            0.7931034482758621  0.5615528128088303  \\
            0.8275862068965517  0.5615528128088303  \\
            0.8620689655172413  0.5615528128088303  \\
            0.896551724137931  0.5615528128088303  \\
            0.9310344827586207  0.5615528128088303  \\
            0.9655172413793104  0.5615528128088303  \\
            1.0  0.5615528128088303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={bc745465-78c7-43c8-9ea2-2fc4f47dfb62}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.27491721989550433  \\
            0.034482758620689655  0.3432872715400339  \\
            0.06896551724137931  0.3919787749709025  \\
            0.10344827586206896  0.428895122390615  \\
            0.13793103448275862  0.457888007404317  \\
            0.1724137931034483  0.4811435425932382  \\
            0.20689655172413793  0.5000234669253398  \\
            0.2413793103448276  0.5154301211937984  \\
            0.27586206896551724  0.5279873351457043  \\
            0.3103448275862069  0.5381388020662525  \\
            0.3448275862068966  0.5462053139442489  \\
            0.3793103448275862  0.552419731461737  \\
            0.41379310344827586  0.5569490601945657  \\
            0.4482758620689655  0.5599085906258088  \\
            0.4827586206896552  0.5613708409036002  \\
            0.5172413793103449  0.5613708409036002  \\
            0.5517241379310345  0.5599085906258088  \\
            0.5862068965517241  0.5569490601945657  \\
            0.6206896551724138  0.552419731461737  \\
            0.6551724137931034  0.5462053139442489  \\
            0.6896551724137931  0.5381388020662525  \\
            0.7241379310344828  0.5279873351457043  \\
            0.7586206896551724  0.5154301211937984  \\
            0.7931034482758621  0.5000234669253398  \\
            0.8275862068965517  0.4811435425932382  \\
            0.8620689655172413  0.457888007404317  \\
            0.896551724137931  0.428895122390615  \\
            0.9310344827586207  0.3919787749709025  \\
            0.9655172413793104  0.3432872715400339  \\
            1.0  0.27491721989550433  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={733320c7-aed0-470b-8b1e-ceb5574f739a}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.923114277127934  \\
            0.034482758620689655  2.05219974899184  \\
            0.06896551724137931  2.0388269205506524  \\
            0.10344827586206896  1.7717541793639264  \\
            0.13793103448275862  2.183777937900382  \\
            0.1724137931034483  1.9742763495281062  \\
            0.20689655172413793  1.916111508411189  \\
            0.2413793103448276  1.9699482777410582  \\
            0.27586206896551724  1.8038449759029804  \\
            0.3103448275862069  1.5313312562257764  \\
            0.3448275862068966  1.8760050101798567  \\
            0.3793103448275862  1.6636686639044251  \\
            0.41379310344827586  1.5451420145648735  \\
            0.4482758620689655  1.3512179427333888  \\
            0.4827586206896552  1.355991089197527  \\
            0.5172413793103449  1.4034264626475337  \\
            0.5517241379310345  1.320061473023892  \\
            0.5862068965517241  1.3403364675346556  \\
            0.6206896551724138  1.043308545729249  \\
            0.6551724137931034  0.9854345808284102  \\
            0.6896551724137931  0.9859065223934977  \\
            0.7241379310344828  0.968158868246281  \\
            0.7586206896551724  0.739716962409825  \\
            0.7931034482758621  0.730595613181874  \\
            0.8275862068965517  0.6073778867441781  \\
            0.8620689655172413  0.6194948538929577  \\
            0.896551724137931  0.4919084158737128  \\
            0.9310344827586207  0.4406019979721987  \\
            0.9655172413793104  0.3326662048863387  \\
            1.0  0.2438008314641138  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={954d8a96-92ee-4f0c-aa9f-e26e7a2fe1c8}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.5795268065853014  \\
            0.034482758620689655  0.5919599269774445  \\
            0.06896551724137931  0.5063504198097002  \\
            0.10344827586206896  0.5634372336849978  \\
            0.13793103448275862  0.5988998558614906  \\
            0.1724137931034483  0.5944220147745263  \\
            0.20689655172413793  0.6104257641347606  \\
            0.2413793103448276  0.4963167194088012  \\
            0.27586206896551724  0.4668249707944019  \\
            0.3103448275862069  0.4817377670609593  \\
            0.3448275862068966  0.6331201413281025  \\
            0.3793103448275862  0.6039558832423757  \\
            0.41379310344827586  0.5767631763365766  \\
            0.4482758620689655  0.5691388623261835  \\
            0.4827586206896552  0.5698940453390657  \\
            0.5172413793103449  0.6015592161171543  \\
            0.5517241379310345  0.5770318544832509  \\
            0.5862068965517241  0.5480534035394986  \\
            0.6206896551724138  0.5194870046047266  \\
            0.6551724137931034  0.5793354820187637  \\
            0.6896551724137931  0.5823621833925163  \\
            0.7241379310344828  0.5228224044748602  \\
            0.7586206896551724  0.5355162079024292  \\
            0.7931034482758621  0.5803221736074837  \\
            0.8275862068965517  0.5107724121493691  \\
            0.8620689655172413  0.636291777876556  \\
            0.896551724137931  0.4814236651895065  \\
            0.9310344827586207  0.5714993219604543  \\
            0.9655172413793104  0.5606193045576813  \\
            1.0  0.4873840278183499  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={2e193594-7a75-4e03-a7c8-6dde1b941b32}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.27730164095308174  \\
            0.034482758620689655  0.36607547608698776  \\
            0.06896551724137931  0.38240107180730143  \\
            0.10344827586206896  0.45587191020715645  \\
            0.13793103448275862  0.4445167139895354  \\
            0.1724137931034483  0.5171625828674382  \\
            0.20689655172413793  0.5128457097826709  \\
            0.2413793103448276  0.4610201297918932  \\
            0.27586206896551724  0.45067819075812077  \\
            0.3103448275862069  0.47163091308952243  \\
            0.3448275862068966  0.611869865596504  \\
            0.3793103448275862  0.5816133032636264  \\
            0.41379310344827586  0.5698550373554809  \\
            0.4482758620689655  0.5666671963526384  \\
            0.4827586206896552  0.5673716043842261  \\
            0.5172413793103449  0.6017379353922174  \\
            0.5517241379310345  0.5700506067277853  \\
            0.5862068965517241  0.5487919743739877  \\
            0.6206896551724138  0.5118910485630239  \\
            0.6551724137931034  0.564203850966644  \\
            0.6896551724137931  0.5328558779361945  \\
            0.7241379310344828  0.48878077329031155  \\
            0.7586206896551724  0.49117401118627346  \\
            0.7931034482758621  0.49560283421476115  \\
            0.8275862068965517  0.4333442172070585  \\
            0.8620689655172413  0.5164242933652043  \\
            0.896551724137931  0.3905396399515466  \\
            0.9310344827586207  0.3990864091586641  \\
            0.9655172413793104  0.32416407904248556  \\
            1.0  0.2438008314641138  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk5.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \frac{1}{10},\; \gamma_2 = \frac{4}{10},\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4049b2cc-e908-4f9e-95cb-e2ff092a7254}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9996000947752384  \\
            0.034482758620689655  1.9866838159622597  \\
            0.06896551724137931  1.955754519815347  \\
            0.10344827586206896  1.9137474773179104  \\
            0.13793103448275862  1.8643346016641114  \\
            0.1724137931034483  1.8096806449618557  \\
            0.20689655172413793  1.7511574683717486  \\
            0.2413793103448276  1.689687578280358  \\
            0.27586206896551724  1.6259200779437126  \\
            0.3103448275862069  1.560317184704612  \\
            0.3448275862068966  1.4932211070951134  \\
            0.3793103448275862  1.4249011542276273  \\
            0.41379310344827586  1.355562523791503  \\
            0.4482758620689655  1.2853598032860951  \\
            0.4827586206896552  1.2144216764872025  \\
            0.5172413793103449  1.142854076370849  \\
            0.5517241379310345  1.0707420760667725  \\
            0.5862068965517241  0.9981554329076119  \\
            0.6206896551724138  0.9251499504667189  \\
            0.6551724137931034  0.8517786362967525  \\
            0.6896551724137931  0.7780801183433601  \\
            0.7241379310344828  0.7040932093379677  \\
            0.7586206896551724  0.6298455948906292  \\
            0.7931034482758621  0.5553643702741684  \\
            0.8275862068965517  0.480673714366068  \\
            0.8620689655172413  0.40579348120392544  \\
            0.896551724137931  0.33073970213233905  \\
            0.9310344827586207  0.25552788583927777  \\
            0.9655172413793104  0.18017294849199939  \\
            1.0  0.10468636006794108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={a6198627-b3f6-4959-ae10-eeef6767794b}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.5615528128088081  \\
            0.034482758620689655  0.5615528128087748  \\
            0.06896551724137931  0.5615528128087863  \\
            0.10344827586206896  0.5615528128087912  \\
            0.13793103448275862  0.5615528128088094  \\
            0.1724137931034483  0.5615528128088192  \\
            0.20689655172413793  0.5615528128088325  \\
            0.2413793103448276  0.561552812808847  \\
            0.27586206896551724  0.5615528128088609  \\
            0.3103448275862069  0.5615528128088749  \\
            0.3448275862068966  0.5615528128088889  \\
            0.3793103448275862  0.5615528128089027  \\
            0.41379310344827586  0.561552812808902  \\
            0.4482758620689655  0.5615528128089138  \\
            0.4827586206896552  0.5615528128089446  \\
            0.5172413793103449  0.5615528128089586  \\
            0.5517241379310345  0.5615528128089484  \\
            0.5862068965517241  0.56155281280896  \\
            0.6206896551724138  0.5615528128090004  \\
            0.6551724137931034  0.5615528128090144  \\
            0.6896551724137931  0.5615528128090284  \\
            0.7241379310344828  0.5615528128090421  \\
            0.7586206896551724  0.5615528128090561  \\
            0.7931034482758621  0.5615528128090295  \\
            0.8275862068965517  0.5615528128090841  \\
            0.8620689655172413  0.5615528128090526  \\
            0.896551724137931  0.5615528128091118  \\
            0.9310344827586207  0.5615528128090759  \\
            0.9655172413793104  0.5615528128090874  \\
            1.0  0.5615528128089193  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={6c5a1cd6-80f6-4f57-9cf0-fc6b3774a496}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.44948974324983104  \\
            0.034482758620689655  0.5066133702944691  \\
            0.06896551724137931  0.5341934075141777  \\
            0.10344827586206896  0.5490845332088043  \\
            0.13793103448275862  0.5570747776949136  \\
            0.1724137931034483  0.5607651188517573  \\
            0.20689655172413793  0.5615081671562248  \\
            0.2413793103448276  0.5600743687441234  \\
            0.27586206896551724  0.5569288512779367  \\
            0.3103448275862069  0.5523618921896449  \\
            0.3448275862068966  0.5465561437307136  \\
            0.3793103448275862  0.5396235742974143  \\
            0.41379310344827586  0.531626672393319  \\
            0.4482758620689655  0.5225908715528642  \\
            0.4827586206896552  0.5125117264231123  \\
            0.5172413793103449  0.5013586936501992  \\
            0.5517241379310345  0.4890764834093386  \\
            0.5862068965517241  0.4755844273434957  \\
            0.6206896551724138  0.4607739527925414  \\
            0.6551724137931034  0.4445039458232085  \\
            0.6896551724137931  0.4265934380117873  \\
            0.7241379310344828  0.40681056164801754  \\
            0.7586206896551724  0.3848559197927117  \\
            0.7931034482758621  0.36033709127203917  \\
            0.8275862068965517  0.3327282453386293  \\
            0.8620689655172413  0.3013031459772788  \\
            0.896551724137931  0.26501693909412816  \\
            0.9310344827586207  0.22227958033556572  \\
            0.9655172413793104  0.17046867217652162  \\
            1.0  0.10468636006794108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={0a97a5fe-3097-490e-8889-d21989a73000}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.1544400238773793  \\
            0.034482758620689655  1.8071906113167127  \\
            0.06896551724137931  2.0623786638541732  \\
            0.10344827586206896  1.7947827190469483  \\
            0.13793103448275862  1.9617918153263325  \\
            0.1724137931034483  1.681188680994675  \\
            0.20689655172413793  1.699688076954097  \\
            0.2413793103448276  1.7059249931901266  \\
            0.27586206896551724  1.70268339278882  \\
            0.3103448275862069  1.6095387678674022  \\
            0.3448275862068966  1.6235873593221357  \\
            0.3793103448275862  1.3910082625241107  \\
            0.41379310344827586  1.4176839736877178  \\
            0.4482758620689655  1.362559229501838  \\
            0.4827586206896552  1.2242271747068387  \\
            0.5172413793103449  1.1279977435369561  \\
            0.5517241379310345  0.979458460107923  \\
            0.5862068965517241  0.9738302147190763  \\
            0.6206896551724138  0.8598593382176831  \\
            0.6551724137931034  0.8126926181220995  \\
            0.6896551724137931  0.7039001832605034  \\
            0.7241379310344828  0.7033615039638483  \\
            0.7586206896551724  0.6581985396157746  \\
            0.7931034482758621  0.616982015650269  \\
            0.8275862068965517  0.4979386528477925  \\
            0.8620689655172413  0.3897414352670372  \\
            0.896551724137931  0.3329403049585131  \\
            0.9310344827586207  0.23765249593684912  \\
            0.9655172413793104  0.17425364353291584  \\
            1.0  0.13383213795561266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={07d597e0-9b50-4b2a-bdff-43d653928f25}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.59678898635228  \\
            0.034482758620689655  0.5417968816913235  \\
            0.06896551724137931  0.5588213069002421  \\
            0.10344827586206896  0.5106795693908806  \\
            0.13793103448275862  0.5893939932484791  \\
            0.1724137931034483  0.5273808788964005  \\
            0.20689655172413793  0.5454598159207027  \\
            0.2413793103448276  0.5250426960007877  \\
            0.27586206896551724  0.5325469656115143  \\
            0.3103448275862069  0.6016470239622984  \\
            0.3448275862068966  0.5267624863192206  \\
            0.3793103448275862  0.6116223425696197  \\
            0.41379310344827586  0.5847078536627446  \\
            0.4482758620689655  0.5518052287835651  \\
            0.4827586206896552  0.5514460074185912  \\
            0.5172413793103449  0.5479887104518641  \\
            0.5517241379310345  0.5182203265464524  \\
            0.5862068965517241  0.5598070045018431  \\
            0.6206896551724138  0.5578273034422625  \\
            0.6551724137931034  0.5591859121282219  \\
            0.6896551724137931  0.5350381434771199  \\
            0.7241379310344828  0.5454222343693296  \\
            0.7586206896551724  0.5687260017072462  \\
            0.7931034482758621  0.5465730745543533  \\
            0.8275862068965517  0.5840461497835701  \\
            0.8620689655172413  0.6429927544027538  \\
            0.896551724137931  0.5364493890820912  \\
            0.9310344827586207  0.45130285494779265  \\
            0.9655172413793104  0.5014438590089765  \\
            1.0  0.5214505887872076  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={5627daf4-3e96-49fc-a40c-27387cbca69e}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.4731652581027854  \\
            0.034482758620689655  0.5069171829587327  \\
            0.06896551724137931  0.5251653306002488  \\
            0.10344827586206896  0.4949588007736052  \\
            0.13793103448275862  0.5865080493434016  \\
            0.1724137931034483  0.5274509225642738  \\
            0.20689655172413793  0.5454049037798905  \\
            0.2413793103448276  0.5237617851788312  \\
            0.27586206896551724  0.5413536734698408  \\
            0.3103448275862069  0.5973292461364925  \\
            0.3448275862068966  0.5162030350821236  \\
            0.3793103448275862  0.584664501333586  \\
            0.41379310344827586  0.5546937945630301  \\
            0.4482758620689655  0.4976869473432104  \\
            0.4827586206896552  0.5037194556423505  \\
            0.5172413793103449  0.48396291958843385  \\
            0.5517241379310345  0.4616391720834849  \\
            0.5862068965517241  0.4593808049560937  \\
            0.6206896551724138  0.41925333710498225  \\
            0.6551724137931034  0.4473852205346516  \\
            0.6896551724137931  0.3991020844755928  \\
            0.7241379310344828  0.38646305298134687  \\
            0.7586206896551724  0.3888415711637936  \\
            0.7931034482758621  0.38560476988715053  \\
            0.8275862068965517  0.32708185793755873  \\
            0.8620689655172413  0.3251419193695575  \\
            0.896551724137931  0.2729301478134467  \\
            0.9310344827586207  0.1960190866168421  \\
            0.9655172413793104  0.16292808684275095  \\
            1.0  0.13383213795561266  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/oracle_risks_identity/oracle_risk6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\gamma_1 = \gamma_2 = 1,\;\; \alpha_1^2 + \alpha_2^2 = 2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{30.800000000000004 pt}{40.040000000000006 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.2}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{26.400000000000002 pt}{34.32000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={163.1mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\alpha_1^2/(\alpha_1^2 + \alpha_2^2)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}, scaled y ticks={false}, ylabel={$\risk{\blambda}- \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24.200000000000003 pt}{31.460000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={2.5}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{17.6 pt}{22.880000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.1}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.2}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4ee925e3-ead4-47b5-8395-42c8a3d824ed}, draw opacity={1.0}, line width={2.2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.9996002000578015  \\
            0.034482758620689655  1.9980716655547912  \\
            0.06896551724137931  1.9935684769182385  \\
            0.10344827586206896  1.9862587948883896  \\
            0.13793103448275862  1.976284053517165  \\
            0.1724137931034483  1.9637644750898353  \\
            0.20689655172413793  1.9488018758184626  \\
            0.2413793103448276  1.93147810904677  \\
            0.27586206896551724  1.9118694181459155  \\
            0.3103448275862069  1.8900365762967506  \\
            0.3448275862068966  1.8660239304605089  \\
            0.3793103448275862  1.8398734846849614  \\
            0.41379310344827586  1.8116185905435924  \\
            0.4482758620689655  1.781279688406375  \\
            0.4827586206896552  1.7488682444450712  \\
            0.5172413793103449  1.7144011141592124  \\
            0.5517241379310345  1.6778682368487843  \\
            0.5862068965517241  1.6392704343134703  \\
            0.6206896551724138  1.5985857671397974  \\
            0.6551724137931034  1.5557958519921207  \\
            0.6896551724137931  1.5108681961572343  \\
            0.7241379310344828  1.4637629845970075  \\
            0.7586206896551724  1.4144330513001973  \\
            0.7931034482758621  1.3628188944675292  \\
            0.8275862068965517  1.3088443698437318  \\
            0.8620689655172413  1.2524254389267844  \\
            0.896551724137931  1.1934631654581889  \\
            0.9310344827586207  1.1318370172833525  \\
            0.9655172413793104  1.067405574527501  \\
            1.0  1.0000000077067681  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={3d43a4dc-c068-424e-9e44-87f4dd91e98c}, draw opacity={1.0}, line width={2.2}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.4142135623730954  \\
            0.034482758620689655  1.414213562373095  \\
            0.06896551724137931  1.414213562373095  \\
            0.10344827586206896  1.414213562373095  \\
            0.13793103448275862  1.414213562373095  \\
            0.1724137931034483  1.414213562373095  \\
            0.20689655172413793  1.414213562373095  \\
            0.2413793103448276  1.414213562373095  \\
            0.27586206896551724  1.414213562373095  \\
            0.3103448275862069  1.414213562373095  \\
            0.3448275862068966  1.414213562373095  \\
            0.3793103448275862  1.414213562373095  \\
            0.41379310344827586  1.414213562373095  \\
            0.4482758620689655  1.414213562373095  \\
            0.4827586206896552  1.414213562373095  \\
            0.5172413793103449  1.414213562373095  \\
            0.5517241379310345  1.414213562373095  \\
            0.5862068965517241  1.414213562373095  \\
            0.6206896551724138  1.414213562373095  \\
            0.6551724137931034  1.414213562373095  \\
            0.6896551724137931  1.414213562373095  \\
            0.7241379310344828  1.414213562373095  \\
            0.7586206896551724  1.414213562373095  \\
            0.7931034482758621  1.414213562373095  \\
            0.8275862068965517  1.414213562373095  \\
            0.8620689655172413  1.414213562373095  \\
            0.896551724137931  1.414213562373095  \\
            0.9310344827586207  1.414213562373095  \\
            0.9655172413793104  1.414213562373095  \\
            1.0  1.4142135623730954  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={d502acb9-f823-4dd5-9ffe-0f95641fe71f}, draw opacity={1.0}, line width={2.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0000000077067681  \\
            0.034482758620689655  1.0645068303746985  \\
            0.06896551724137931  1.1210874625523353  \\
            0.10344827586206896  1.1708915066448031  \\
            0.13793103448275862  1.2147527554350717  \\
            0.1724137931034483  1.25329529968181  \\
            0.20689655172413793  1.2869970763118292  \\
            0.2413793103448276  1.3162299782063664  \\
            0.27586206896551724  1.3412862302604638  \\
            0.3103448275862069  1.3623962941474765  \\
            0.3448275862068966  1.3797413119822455  \\
            0.3793103448275862  1.3934618862880517  \\
            0.41379310344827586  1.403664306003284  \\
            0.4482758620689655  1.410424919739142  \\
            0.4827586206896552  1.4137931034482758  \\
            0.5172413793103449  1.4137931034482758  \\
            0.5517241379310345  1.410424919739142  \\
            0.5862068965517241  1.403664306003284  \\
            0.6206896551724138  1.3934618862880517  \\
            0.6551724137931034  1.3797413119822455  \\
            0.6896551724137931  1.3623962941474765  \\
            0.7241379310344828  1.3412862302604638  \\
            0.7586206896551724  1.3162299782063664  \\
            0.7931034482758621  1.2869970763118292  \\
            0.8275862068965517  1.25329529968181  \\
            0.8620689655172413  1.2147527554350717  \\
            0.896551724137931  1.1708915066448031  \\
            0.9310344827586207  1.1210874625523353  \\
            0.9655172413793104  1.0645068303746985  \\
            1.0  1.0000000077067681  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4f7228dc-a75d-4c5a-af1c-557256a78fae}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0721009541718884  \\
            0.034482758620689655  1.7870583824526496  \\
            0.06896551724137931  2.0282666611012012  \\
            0.10344827586206896  1.9541549926054382  \\
            0.13793103448275862  2.055704989355616  \\
            0.1724137931034483  1.8807484552748543  \\
            0.20689655172413793  1.8986929092076075  \\
            0.2413793103448276  2.0039519283392213  \\
            0.27586206896551724  1.8356580111637628  \\
            0.3103448275862069  1.7217768523681238  \\
            0.3448275862068966  1.8283286022047696  \\
            0.3793103448275862  1.7278664673939654  \\
            0.41379310344827586  1.837040717054395  \\
            0.4482758620689655  1.7417805596641136  \\
            0.4827586206896552  1.8412817914610593  \\
            0.5172413793103449  1.6881511525166037  \\
            0.5517241379310345  1.715052158921691  \\
            0.5862068965517241  1.730633660048189  \\
            0.6206896551724138  1.6491522811876922  \\
            0.6551724137931034  1.574000080889531  \\
            0.6896551724137931  1.4967680698139207  \\
            0.7241379310344828  1.4121064163424637  \\
            0.7586206896551724  1.4580317444444155  \\
            0.7931034482758621  1.3813601401875828  \\
            0.8275862068965517  1.29859035530201  \\
            0.8620689655172413  1.202570978732909  \\
            0.896551724137931  1.2304381609254453  \\
            0.9310344827586207  1.1441506411357825  \\
            0.9655172413793104  1.0746719003901286  \\
            1.0  0.9958597868426915  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={af863d8b-7854-413c-95f3-7acce11452ff}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.408181482805702  \\
            0.034482758620689655  1.2512113043236508  \\
            0.06896551724137931  1.4574456567096248  \\
            0.10344827586206896  1.4082222983257058  \\
            0.13793103448275862  1.4356152983702377  \\
            0.1724137931034483  1.3675353018087306  \\
            0.20689655172413793  1.3576143077038134  \\
            0.2413793103448276  1.4820601624236804  \\
            0.27586206896551724  1.3847727462372577  \\
            0.3103448275862069  1.2725267381700234  \\
            0.3448275862068966  1.4154338650783735  \\
            0.3793103448275862  1.3426710271092461  \\
            0.41379310344827586  1.4455638711311583  \\
            0.4482758620689655  1.4063399513018378  \\
            0.4827586206896552  1.4574379480128483  \\
            0.5172413793103449  1.4166290229647935  \\
            0.5517241379310345  1.449538480769336  \\
            0.5862068965517241  1.4638100903234608  \\
            0.6206896551724138  1.4959070745325591  \\
            0.6551724137931034  1.419136249906865  \\
            0.6896551724137931  1.3960858258483553  \\
            0.7241379310344828  1.3783306722161957  \\
            0.7586206896551724  1.4187866625223453  \\
            0.7931034482758621  1.4766988296909496  \\
            0.8275862068965517  1.4220105950156778  \\
            0.8620689655172413  1.3175951456371848  \\
            0.896551724137931  1.4523620642156128  \\
            0.9310344827586207  1.423398999758326  \\
            0.9655172413793104  1.4195926290328997  \\
            1.0  1.4356593207536212  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={f2590328-41e5-426a-a64e-d8b731c95397}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={6.6000000000000005 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={1.6500000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0272158854243645  \\
            0.034482758620689655  0.9508767134166323  \\
            0.06896551724137931  1.1190007666426598  \\
            0.10344827586206896  1.1863434630789476  \\
            0.13793103448275862  1.2017806060474379  \\
            0.1724137931034483  1.2002023856793298  \\
            0.20689655172413793  1.219808037905457  \\
            0.2413793103448276  1.3592103822058221  \\
            0.27586206896551724  1.3150490548825844  \\
            0.3103448275862069  1.2308765096223788  \\
            0.3448275862068966  1.3947170109332894  \\
            0.3793103448275862  1.3238963811541518  \\
            0.41379310344827586  1.438583142325517  \\
            0.4482758620689655  1.4036183794305646  \\
            0.4827586206896552  1.4570284417477022  \\
            0.5172413793103449  1.4132262197099719  \\
            0.5517241379310345  1.4486761019149967  \\
            0.5862068965517241  1.4602905388789988  \\
            0.6206896551724138  1.4642017565931047  \\
            0.6551724137931034  1.3914794818535303  \\
            0.6896551724137931  1.3423047087687738  \\
            0.7241379310344828  1.2977432921634144  \\
            0.7586206896551724  1.3423277191354517  \\
            0.7931034482758621  1.3153028888297968  \\
            0.8275862068965517  1.245098523078417  \\
            0.8620689655172413  1.1523271102402664  \\
            0.896551724137931  1.2198377469595485  \\
            0.9310344827586207  1.1344097099411115  \\
            0.9655172413793104  1.0736030525566616  \\
            1.0  0.9958597868426915  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_ar_p.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\textrm{AR}(0.8),\;n=p$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={285}, ytick={{0.0,50.0,100.0,150.0,200.0,250.0}}, yticklabels={{$0$,$50$,$100$,$150$,$200$,$250$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f70758a9-e090-4597-9051-ae18742f2ed2}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  72.44689148830057  \\
            4.0  72.44689148830057  \\
            8.0  72.44689148830057  \\
            16.0  72.44689148830057  \\
            32.0  72.44689148830057  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={2253d09b-d673-41f5-ae6f-b141cfc3b906}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  59.88052184412956  \\
            4.0  55.76981763708534  \\
            8.0  54.815402166175744  \\
            16.0  54.75940790601871  \\
            32.0  55.104421299071404  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={bd5a6e77-c85a-490a-b07a-4a2d30812202}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  54.00858681200842  \\
            4.0  56.05589203922405  \\
            8.0  84.47588120875069  \\
            16.0  176.27278860656796  \\
            32.0  252.42931066095764  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={639303bf-8215-4edf-be5a-239d17212a9f}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  53.953355978612635  \\
            4.0  47.88746700004553  \\
            8.0  46.811826946959954  \\
            16.0  47.94532809962344  \\
            32.0  50.63563902240429  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={2e9741aa-75a6-442b-9169-fb4140ff2e46}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  44.30917778528904  \\
            4.0  44.30917778528904  \\
            8.0  44.30917778528904  \\
            16.0  44.30917778528904  \\
            32.0  44.30917778528904  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_ar_phalf.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\textrm{AR}(0.8),\;n=p/2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={795}, ytick={{0.0,200.0,400.0,600.0}}, yticklabels={{$0$,$200$,$400$,$600$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0966a3c2-29d5-459a-af17-f005d83ac3fc}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  207.65534619251667  \\
            4.0  207.65534619251667  \\
            8.0  207.65534619251667  \\
            16.0  207.65534619251667  \\
            32.0  207.65534619251667  \\
        }
        ;
    \addlegendentry {Single Ridge}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={8bdbee3d-a639-4fe9-842d-7ffc3ce36f79}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  172.12962242694547  \\
            4.0  162.3317539875045  \\
            8.0  160.4452474967526  \\
            16.0  161.07444227789054  \\
            32.0  163.51244360935289  \\
        }
        ;
    \addlegendentry {Group Lasso}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={ed23a7a4-503a-414f-b928-a293e643f13a}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  156.49462264053886  \\
            4.0  154.57418298174736  \\
            8.0  177.2574272549391  \\
            16.0  311.3284233856493  \\
            32.0  400.60601842142387  \\
        }
        ;
    \addlegendentry {Multi Ridge}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={e4fd59cb-03f5-4b25-896e-59535422e56a}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  157.2190944709665  \\
            4.0  143.82354874310235  \\
            8.0  143.47236134151922  \\
            16.0  151.11929493806997  \\
            32.0  166.4308677732943  \\
        }
        ;
    \addlegendentry {$\sigmacv\textrm{-Ridge}$}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={a2793773-c800-4a61-be7c-1dda48fb44de}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  130.97316246922074  \\
            4.0  130.97316246922074  \\
            8.0  130.97316246922074  \\
            16.0  130.97316246922074  \\
            32.0  130.97316246922074  \\
        }
        ;
    \addlegendentry {Bayes}
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_ar_ptwice.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\textrm{AR}(0.8),\;n=2p$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={55}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0}}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={866ad952-7f01-45d9-aafc-77a33a9a7e69}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  21.145740075114105  \\
            4.0  21.145740075114105  \\
            8.0  21.145740075114105  \\
            16.0  21.145740075114105  \\
            32.0  21.145740075114105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3c033d5a-b5f4-4e6c-9a91-5b9c7a663acd}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  19.637606238395044  \\
            4.0  18.672389933228544  \\
            8.0  18.385020081857782  \\
            16.0  18.335416716882385  \\
            32.0  18.358106061658006  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={68219ce8-b8da-450f-a8ff-60b425139573}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  18.779838074254783  \\
            4.0  20.548165844403037  \\
            8.0  48.75621587384589  \\
            16.0  117.05546416132847  \\
            32.0  184.88264343577944  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={06068c2d-9396-4922-9d8a-32b1c5dd316d}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  18.598086899914904  \\
            4.0  16.86196893750028  \\
            8.0  16.3123448060759  \\
            16.0  16.308906475585246  \\
            32.0  16.63105741455042  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={33a15078-a891-4ab4-900b-f3212ab4297b}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  15.827837127726468  \\
            4.0  15.827837127726468  \\
            8.0  15.827837127726468  \\
            16.0  15.827837127726468  \\
            32.0  15.827837127726468  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_id_p.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\bI,\; n=p$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={285}, ytick={{0.0,50.0,100.0,150.0,200.0,250.0}}, yticklabels={{$0$,$50$,$100$,$150$,$200$,$250$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2c25cef4-77b6-4c0b-956c-a7dc36a6803d}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  155.1337108704425  \\
            4.0  155.1337108704425  \\
            8.0  155.1337108704425  \\
            16.0  155.1337108704425  \\
            32.0  155.1337108704425  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={fb45ff00-5709-4e79-b7b2-db72f47019cf}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  115.03354718172338  \\
            4.0  100.26625482943545  \\
            8.0  97.09515316904364  \\
            16.0  96.662834817969  \\
            32.0  97.36415564689493  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={a9dfbf7f-2bfa-407b-826b-6a96cba26c61}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  103.96792921565716  \\
            4.0  95.06683731471394  \\
            8.0  113.68892335950846  \\
            16.0  264.6433629123305  \\
            32.0  427.2564133230057  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={3cf0e0d2-7424-4086-b2b1-5ec9baf637df}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  109.2009835080031  \\
            4.0  87.69286629422615  \\
            8.0  80.78406134148543  \\
            16.0  81.54586860617736  \\
            32.0  83.66076519947866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={36f91f14-62c1-4a52-b427-2159cc861d2a}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  73.94182624744589  \\
            4.0  73.94182624744589  \\
            8.0  73.94182624744589  \\
            16.0  73.94182624744589  \\
            32.0  73.94182624744589  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_id_phalf.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\bI,\; n=p/2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={137.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={795}, ytick={{0.0,200.0,400.0,600.0}}, yticklabels={{$0$,$200$,$400$,$600$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cf0aed43-a683-4c50-95d7-5c22b7891209}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  565.7779563379962  \\
            4.0  565.7779563379962  \\
            8.0  565.7779563379962  \\
            16.0  565.7779563379962  \\
            32.0  565.7779563379962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={c294bcf8-1746-4a20-bb8b-b20d4a3ada70}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  437.2349134284431  \\
            4.0  408.7014953514028  \\
            8.0  403.6561532327714  \\
            16.0  407.1407588687848  \\
            32.0  417.3230105315693  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={d62551dd-f54e-4d8a-bd7f-20a2e40ba8b7}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  391.6922256613011  \\
            4.0  361.45977308722365  \\
            8.0  446.37577449035695  \\
            16.0  618.474333516128  \\
            32.0  776.950888504575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={dad7fa0f-8f35-4c10-82dd-bc1bb1d0123f}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  394.9766234192815  \\
            4.0  359.84926641685564  \\
            8.0  363.0034670447661  \\
            16.0  383.43989427996604  \\
            32.0  424.0934683481697  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={f18c71b9-6969-4acd-a9df-01e99085bac0}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  331.57426083467385  \\
            4.0  331.57426083467385  \\
            8.0  331.57426083467385  \\
            16.0  331.57426083467385  \\
            32.0  331.57426083467385  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/simulations/simulations_id_ptwice.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={$\bSigma=\bI,\; n=2p$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{32.199999999999996 pt}{41.86 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={2.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={109.76mm}, scaled x ticks={false}, xlabel={$K$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={false}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xticklabels={{$2^{1}$,$2^{2}$,$2^{3}$,$2^{4}$,$2^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}, scaled y ticks={false}, ylabel={$\mathbb{E}[\risk{\widehat{\bw}}] - \sigma^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{25.299999999999997 pt}{32.89 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={55}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0}}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, ytick align={inside}, yticklabel style={font={{\fontsize{18.4 pt}{23.919999999999998 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={1.15}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={2.3}, solid}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={162b4530-c6b4-466b-8364-89af74059dca}, draw opacity={1.0}, line width={2.3}, dotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  23.952750323698737  \\
            4.0  23.952750323698737  \\
            8.0  23.952750323698737  \\
            16.0  23.952750323698737  \\
            32.0  23.952750323698737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={12043297-efb8-4b69-80f1-b5903ecd091b}, draw opacity={1.0}, line width={2.3}, dashdotted, mark={triangle*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={180}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  23.169333786971592  \\
            4.0  22.250868405621716  \\
            8.0  21.724522266528567  \\
            16.0  21.599205058210337  \\
            32.0  21.60527559799018  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={fc15c38f-66db-4edc-bf69-b42cdaf72c54}, draw opacity={1.0}, line width={2.3}, dashdotdotted, mark={diamond*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  22.733005757111158  \\
            4.0  22.259085781576033  \\
            8.0  43.018507135346354  \\
            16.0  145.23386407321527  \\
            32.0  263.3424113350597  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={ad293829-dd34-4412-9c15-7aabd13f85b6}, draw opacity={1.0}, line width={2.3}, solid, mark={pentagon*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  22.725548362072807  \\
            4.0  20.952700258941675  \\
            8.0  19.657783772037455  \\
            16.0  19.32758563786711  \\
            32.0  19.426945255485087  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={f2444df6-7d87-4724-bcf5-319340524e12}, draw opacity={1.0}, line width={2.3}, dashed, mark={*}, mark size={6.8999999999999995 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.6}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.6}, line width={1.7249999999999999}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  19.065373889708063  \\
            4.0  19.065373889708063  \\
            8.0  19.065373889708063  \\
            16.0  19.065373889708063  \\
            32.0  19.065373889708063  \\
        }
        ;
\end{axis}
\end{tikzpicture}

